Two-Loop integrals for CP-even heavy quarkonium production and decays

By employing the method of differential equations, we compute the various types of two-loop master integrals involved in CP-even heavy quarkonium exclusive production and decays. All the integrals presented in this paper can be casted into canonical forms and expressed in terms of Goncharov polylogarithms and Harmonic polylogarithms. These master integrals are frequently used in the calculation of NNLO corrections of the heavy quarkonium production processes, as $\gamma^*\gamma\rightarrow Q\bar{Q}$, $e^+e^-\rightarrow \gamma+ Q\bar{Q}$, and $H/Z^0\rightarrow \gamma+ Q\bar{Q}$, and decay processes. They are also applicable in the calculation of NNLO corrections to CP-even quarkonium inclusive production and decay processes.

==> MIresults.txt <==
(*********ss=(y+2)m^2=(z+1)m^2=-((m^2 (x-1)^2)/(2 x))*********)
Subscript[F, 1]={1,0,0,0,0};
Subscript[F, 2]={0,I*Pi-HPL[{0},y],(-5*Pi^2)/6+I*Pi*HPL[{-1},y]-(2*I)*Pi*HPL[{0},y]-HPL[{-1,0},y]+2*HPL[{0,0},y],(-I/3)*Pi^3-(2*I)*Pi*HPL[{-2},y]-(5*Pi^2*HPL[{-1},y])/6+(5*Pi^2*HPL[{0},y])/3+2*HPL[{-2,0},y]+I*Pi*HPL[{-1,-1},y]-(2*I)*Pi*HPL[{-1,0},y]+(4*I)*Pi*HPL[{0,0},y]-HPL[{-1,-1,0},y]+2*HPL[{-1,0,0},y]-4*HPL[{0,0,0},y]-Zeta[3],Pi^4/20+(4*I)*Pi*HPL[{-3},y]+(5*Pi^2*HPL[{-2},y])/3-(I/3)*Pi^3*HPL[{-1},y]+((2*I)/3)*Pi^3*HPL[{0},y]-4*HPL[{-3,0},y]-(2*I)*Pi*HPL[{-2,-1},y]+(4*I)*Pi*HPL[{-2,0},y]-(2*I)*Pi*HPL[{-1,-2},y]-(5*Pi^2*HPL[{-1,-1},y])/6+(5*Pi^2*HPL[{-1,0},y])/3-(10*Pi^2*HPL[{0,0},y])/3+2*HPL[{-2,-1,0},y]-4*HPL[{-2,0,0},y]+2*HPL[{-1,-2,0},y]+I*Pi*HPL[{-1,-1,-1},y]-(2*I)*Pi*HPL[{-1,-1,0},y]+(4*I)*Pi*HPL[{-1,0,0},y]-(8*I)*Pi*HPL[{0,0,0},y]-HPL[{-1,-1,-1,0},y]+2*HPL[{-1,-1,0,0},y]-4*HPL[{-1,0,0,0},y]+8*HPL[{0,0,0,0},y]-(2*I)*Pi*Zeta[3]-HPL[{-1},y]*Zeta[3]+2*HPL[{0},y]*Zeta[3]};
Subscript[F, 3]={1/4,0,Pi^2/6,2Zeta[3],(8Pi^4)/45};
Subscript[F, 4]={0,(-I)*Pi+HPL[{0},y],(11*Pi^2)/6-I*Pi*HPL[{-1},y]+(4*I)*Pi*HPL[{0},y]+HPL[{-1,0},y]-4*HPL[{0,0},y],((4*I)/3)*Pi^3+(6*I)*Pi*HPL[{-2},y]+(11*Pi^2*HPL[{-1},y])/6-(20*Pi^2*HPL[{0},y])/3-6*HPL[{-2,0},y]-I*Pi*HPL[{-1,-1},y]+(4*I)*Pi*HPL[{-1,0},y]-(16*I)*Pi*HPL[{0,0},y]+HPL[{-1,-1,0},y]-4*HPL[{-1,0,0},y]+16*HPL[{0,0,0},y]+7*Zeta[3],(-2*Pi^4)/9-(24*I)*Pi*HPL[{-3},y]-11*Pi^2*HPL[{-2},y]+((4*I)/3)*Pi^3*HPL[{-1},y]-((16*I)/3)*Pi^3*HPL[{0},y]+24*HPL[{-3,0},y]+(6*I)*Pi*HPL[{-2,-1},y]-(24*I)*Pi*HPL[{-2,0},y]+(6*I)*Pi*HPL[{-1,-2},y]+(11*Pi^2*HPL[{-1,-1},y])/6-(20*Pi^2*HPL[{-1,0},y])/3+(80*Pi^2*HPL[{0,0},y])/3-6*HPL[{-2,-1,0},y]+24*HPL[{-2,0,0},y]-6*HPL[{-1,-2,0},y]-I*Pi*HPL[{-1,-1,-1},y]+(4*I)*Pi*HPL[{-1,-1,0},y]-(16*I)*Pi*HPL[{-1,0,0},y]+(64*I)*Pi*HPL[{0,0,0},y]+HPL[{-1,-1,-1,0},y]-4*HPL[{-1,-1,0,0},y]+16*HPL[{-1,0,0,0},y]-64*HPL[{0,0,0,0},y]+(20*I)*Pi*Zeta[3]+7*HPL[{-1},y]*Zeta[3]-20*HPL[{0},y]*Zeta[3]};
Subscript[F, 5]={-1,2*((-I)*Pi+HPL[{0},y]),3*Pi^2-(4*I)*Pi*HPL[{-1},y]+(8*I)*Pi*HPL[{0},y]+4*HPL[{-1,0},y]-8*HPL[{0,0},y],(2*((4*I)*Pi^3+(18*I)*Pi*HPL[{-2},y]+11*Pi^2*HPL[{-1},y]-20*Pi^2*HPL[{0},y]-18*HPL[{-2,0},y]-(6*I)*Pi*HPL[{-1,-1},y]+(24*I)*Pi*HPL[{-1,0},y]-(48*I)*Pi*HPL[{0,0},y]+6*HPL[{-1,-1,0},y]-24*HPL[{-1,0,0},y]+48*HPL[{0,0,0},y]+9*Zeta[3]))/3,-Pi^4/10+(-19*Pi^4+(720*I)*Pi*Zeta[3])/18+(2*((-72*I)*Pi*HPL[{-3},y]-33*Pi^2*HPL[{-2},y]+(8*I)*Pi^3*HPL[{-1},y]-(16*I)*Pi^3*HPL[{0},y]+72*HPL[{-3,0},y]+(18*I)*Pi*HPL[{-2,-1},y]-(72*I)*Pi*HPL[{-2,0},y]+(36*I)*Pi*HPL[{-1,-2},y]+11*Pi^2*HPL[{-1,-1},y]-40*Pi^2*HPL[{-1,0},y]+80*Pi^2*HPL[{0,0},y]-18*HPL[{-2,-1,0},y]+72*HPL[{-2,0,0},y]-36*HPL[{-1,-2,0},y]-(6*I)*Pi*HPL[{-1,-1,-1},y]+(24*I)*Pi*HPL[{-1,-1,0},y]-(96*I)*Pi*HPL[{-1,0,0},y]+(192*I)*Pi*HPL[{0,0,0},y]+6*HPL[{-1,-1,-1,0},y]-24*HPL[{-1,-1,0,0},y]+96*HPL[{-1,0,0,0},y]-192*HPL[{0,0,0,0},y]+42*HPL[{-1},y]*Zeta[3]-60*HPL[{0},y]*Zeta[3]))/3};
Subscript[F, 6]={0, 0, -G[{0, 0}, x], (Pi^2*G[{0}, x])/6 + 6*G[{0, -1, 0}, x] - 3*G[{0, 0, 0}, x] + 2*G[{0, 1, 0}, x] - 
  2*G[{1, 0, 0}, x] + 3*Zeta[3], (13*Pi^4)/360 - Pi^2*G[{0, -1}, x] + (Pi^2*G[{0, 0}, x])/2 - 
  (Pi^2*G[{0, 1}, x])/3 + (Pi^2*G[{1, 0}, x])/3 - 36*G[{0, -1, -1, 0}, x] + 24*G[{0, -1, 0, 0}, x] - 
  12*G[{0, -1, 1, 0}, x] + 18*G[{0, 0, -1, 0}, x] - 7*G[{0, 0, 0, 0}, x] + 6*G[{0, 0, 1, 0}, x] - 
  12*G[{0, 1, -1, 0}, x] + 10*G[{0, 1, 0, 0}, x] - 4*G[{0, 1, 1, 0}, x] + 12*G[{1, 0, -1, 0}, x] - 
  6*G[{1, 0, 0, 0}, x] + 4*G[{1, 0, 1, 0}, x] - 4*G[{1, 1, 0, 0}, x] + 8*G[{0}, x]*Zeta[3] + 
  6*G[{1}, x]*Zeta[3]};
Subscript[F, 7]={0, -G[{0}, x]/2, Pi^2/12 + 3*G[{-1, 0}, x] - 2*G[{0, 0}, x] + G[{1, 0}, x], 
 -(Pi^2*G[{-1}, x])/2 + (Pi^2*G[{0}, x])/3 - (Pi^2*G[{1}, x])/6 - 18*G[{-1, -1, 0}, x] + 
  12*G[{-1, 0, 0}, x] - 6*G[{-1, 1, 0}, x] + 12*G[{0, -1, 0}, x] - 5*G[{0, 0, 0}, x] + 4*G[{0, 1, 0}, x] - 
  6*G[{1, -1, 0}, x] + 4*G[{1, 0, 0}, x] - 2*G[{1, 1, 0}, x] + (11*Zeta[3])/2, 
 Pi^4/15 + 3*Pi^2*G[{-1, -1}, x] - 2*Pi^2*G[{-1, 0}, x] + Pi^2*G[{-1, 1}, x] - 2*Pi^2*G[{0, -1}, x] + 
  (5*Pi^2*G[{0, 0}, x])/6 - (2*Pi^2*G[{0, 1}, x])/3 + Pi^2*G[{1, -1}, x] - (2*Pi^2*G[{1, 0}, x])/3 + 
  (Pi^2*G[{1, 1}, x])/3 + 108*G[{-1, -1, -1, 0}, x] - 72*G[{-1, -1, 0, 0}, x] + 36*G[{-1, -1, 1, 0}, x] - 
  72*G[{-1, 0, -1, 0}, x] + 30*G[{-1, 0, 0, 0}, x] - 24*G[{-1, 0, 1, 0}, x] + 36*G[{-1, 1, -1, 0}, x] - 
  24*G[{-1, 1, 0, 0}, x] + 12*G[{-1, 1, 1, 0}, x] - 72*G[{0, -1, -1, 0}, x] + 48*G[{0, -1, 0, 0}, x] - 
  24*G[{0, -1, 1, 0}, x] + 30*G[{0, 0, -1, 0}, x] - 11*G[{0, 0, 0, 0}, x] + 10*G[{0, 0, 1, 0}, x] - 
  24*G[{0, 1, -1, 0}, x] + 22*G[{0, 1, 0, 0}, x] - 8*G[{0, 1, 1, 0}, x] + 36*G[{1, -1, -1, 0}, x] - 
  24*G[{1, -1, 0, 0}, x] + 12*G[{1, -1, 1, 0}, x] - 24*G[{1, 0, -1, 0}, x] + 10*G[{1, 0, 0, 0}, x] - 
  8*G[{1, 0, 1, 0}, x] + 12*G[{1, 1, -1, 0}, x] - 8*G[{1, 1, 0, 0}, x] + 4*G[{1, 1, 1, 0}, x] - 
  33*G[{-1}, x]*Zeta[3] + 13*G[{0}, x]*Zeta[3] - 11*G[{1}, x]*Zeta[3]};
Subscript[F, 8]={0,HPL[{0},x]/2,-HPL[{-1,0},x]+(-Pi^2+6*HPL[{0,0},x])/12,(Pi^2*HPL[{-1},x])/6-(Pi^2*HPL[{0},x])/12-HPL[{-2,0},x]+2*HPL[{-1,-1,0},x]-HPL[{-1,0,0},x]+HPL[{0,0,0},x]/2-Zeta[3],-Pi^4/80+(Pi^2*HPL[{-2},x])/6-HPL[{-3,0},x]-(Pi^2*HPL[{-1,-1},x])/3+(Pi^2*HPL[{-1,0},x])/6-(Pi^2*HPL[{0,0},x])/12+2*HPL[{-2,-1,0},x]-HPL[{-2,0,0},x]+2*HPL[{-1,-2,0},x]-4*HPL[{-1,-1,-1,0},x]+2*HPL[{-1,-1,0,0},x]-HPL[{-1,0,0,0},x]+HPL[{0,0,0,0},x]/2+2*HPL[{-1},x]*Zeta[3]-HPL[{0},x]*Zeta[3]};
Subscript[F, 9]={0,0,(HPL[{0},x]*(I*Pi-HPL[{0},y]))/2,(I*Pi-HPL[{0},y])*(-Pi^2/12-HPL[{-1,0},x]+HPL[{0,0},x]/2)+(HPL[{0},x]*((-5*Pi^2)/6+I*Pi*HPL[{-1},y]-(2*I)*Pi*HPL[{0},y]-HPL[{-1,0},y]+2*HPL[{0,0},y]))/2,(-Pi^2/12-HPL[{-1,0},x]+HPL[{0,0},x]/2)*((-5*Pi^2)/6+I*Pi*HPL[{-1},y]-(2*I)*Pi*HPL[{0},y]-HPL[{-1,0},y]+2*HPL[{0,0},y])+((I*Pi-HPL[{0},y])*(2*Pi^2*HPL[{-1},x]-Pi^2*HPL[{0},x]-12*HPL[{-2,0},x]+24*HPL[{-1,-1,0},x]-12*HPL[{-1,0,0},x]+6*HPL[{0,0,0},x]-12*Zeta[3]))/12+(HPL[{0},x]*((-I/3)*Pi^3-(2*I)*Pi*HPL[{-2},y]-(5*Pi^2*HPL[{-1},y])/6+(5*Pi^2*HPL[{0},y])/3+2*HPL[{-2,0},y]+I*Pi*HPL[{-1,-1},y]-(2*I)*Pi*HPL[{-1,0},y]+(4*I)*Pi*HPL[{0,0},y]-HPL[{-1,-1,0},y]+2*HPL[{-1,0,0},y]-4*HPL[{0,0,0},y]-Zeta[3]))/2};
Subscript[F, 10]={1/2,(I/2)*(Pi+I*HPL[{-1},z]+I*Log[2]),(-4*Pi^2+6*HPL[{-1,-1},z]-(6*I)*Pi*Log[2]+3*Log[2]^2+6*HPL[{-1},z]*((-I)*Pi+Log[2]))/12,((-2*I)*Pi^3-6*HPL[{-1,-1,-1},z]+(6*I)*HPL[{-1,-1},z]*(Pi+I*Log[2])+(3*I)*Pi*Log[2]^2-Log[2]^3+HPL[{-1},z]*(4*Pi^2+(6*I)*Pi*Log[2]-3*Log[2]^2)+Pi^2*Log[16]-12*Zeta[3])/12,(12*Pi^4-(120*I)*Pi*HPL[{-1,-1,-1},z]+120*HPL[{-1,-1,-1,-1},z]+(40*I)*Pi^3*Log[2]+120*HPL[{-1,-1,-1},z]*Log[2]-40*Pi^2*Log[2]^2-(20*I)*Pi*Log[2]^3+5*Log[2]^4-20*HPL[{-1,-1},z]*(4*Pi^2+(6*I)*Pi*Log[2]-3*Log[2]^2)-(240*I)*Pi*Zeta[3]+240*Log[2]*Zeta[3]+20*HPL[{-1},z]*((2*I)*Pi^3-(3*I)*Pi*Log[2]^2+Log[2]^3-Pi^2*Log[16]+12*Zeta[3]))/240};
Subscript[F, 11]={1/2,(I/2)*Pi-Log[2],-Pi^2/3-I*Pi*Log[2]+Log[2]^2,((-I)*Pi^3+4*Pi^2*Log[2]+(6*I)*Pi*Log[2]^2-4*Log[2]^3-6*Zeta[3])/6,(3*Pi^4+(20*I)*Pi^3*Log[2]-40*Pi^2*Log[2]^2-(20*I)*Pi*(2*Log[2]^3+3*Zeta[3])+20*(Log[2]^4+6*Log[2]*Zeta[3]))/60};
Subscript[F, 12]={0,0,Pi^2/12,-(Pi^2*Log[2])/2+(7*Zeta[3])/4,(-31*Pi^4)/360+Pi^2*Log[2]^2+Log[2]^4/2+12*PolyLog[4,1/2]};
Subscript[F, 13]={0,HPL[{0},x]/8,(-Pi^2+(6*I)*Pi*HPL[{0},x]-12*HPL[{-1,0},x]+6*HPL[{0,0},x]-12*HPL[{0},x]*Log[2])/48,(-Pi^2/12-HPL[{-1,0},x]+HPL[{0,0},x]/2)*((I/4)*Pi-Log[2]/2)+(HPL[{0},x]*(-Pi^2-(3*I)*Pi*Log[2]+3*Log[2]^2))/12+(2*Pi^2*HPL[{-1},x]-Pi^2*HPL[{0},x]-12*HPL[{-2,0},x]+24*HPL[{-1,-1,0},x]-12*HPL[{-1,0,0},x]+6*HPL[{0,0,0},x]-12*Zeta[3])/48,((-Pi^2/12-HPL[{-1,0},x]+HPL[{0,0},x]/2)*(-Pi^2-(3*I)*Pi*Log[2]+3*Log[2]^2))/6+(((I/4)*Pi-Log[2]/2)*(2*Pi^2*HPL[{-1},x]-Pi^2*HPL[{0},x]-12*HPL[{-2,0},x]+24*HPL[{-1,-1,0},x]-12*HPL[{-1,0,0},x]+6*HPL[{0,0,0},x]-12*Zeta[3]))/12-(I/24)*HPL[{0},x]*(Pi^3+(4*I)*Pi^2*Log[2]-6*Pi*Log[2]^2-(4*I)*Log[2]^3-(6*I)*Zeta[3])+(-3*Pi^4+40*Pi^2*HPL[{-2},x]-240*HPL[{-3,0},x]-80*Pi^2*HPL[{-1,-1},x]+40*Pi^2*HPL[{-1,0},x]-20*Pi^2*HPL[{0,0},x]+480*HPL[{-2,-1,0},x]-240*HPL[{-2,0,0},x]+480*HPL[{-1,-2,0},x]-960*HPL[{-1,-1,-1,0},x]+480*HPL[{-1,-1,0,0},x]-240*HPL[{-1,0,0,0},x]+120*HPL[{0,0,0,0},x]+480*HPL[{-1},x]*Zeta[3]-240*HPL[{0},x]*Zeta[3])/960};
Subscript[F, 14]={-1/4,(-I/2)*Pi+Log[2],(7*Pi^2)/12+(2*I)*Pi*Log[2]-2*Log[2]^2,(((3*I)*Pi^3-14*Pi^2*Log[2]-(24*I)*Pi*Log[2]^2+16*Log[2]^3+15*Zeta[3]))/6,(-109*Pi^4)/360-(2*I)*Pi^3*Log[2]+(14*Pi^2*Log[2]^2)/3-(8*Log[2]^4)/3-10*Log[2]*Zeta[3]+(I/3)*Pi*(16*Log[2]^3+15*Zeta[3])};
Subscript[F, 15]={-1/2,(-I)*Pi+HPL[{-1},z]+Log[2],(7*Pi^2)/6-2*HPL[{-1,-1},z]+(2*I)*HPL[{-1},z]*(Pi+I*Log[2])+(2*I)*Pi*Log[2]-Log[2]^2,((3*I)*Pi^3+12*HPL[{-1,-1,-1},z]-7*Pi^2*Log[2]-(6*I)*Pi*Log[2]^2+2*Log[2]^3+12*HPL[{-1,-1},z]*((-I)*Pi+Log[2])+HPL[{-1},z]*(-7*Pi^2-(12*I)*Pi*Log[2]+6*Log[2]^2)+15*Zeta[3])/3,(-109*Pi^4)/180+(8*I)*Pi*HPL[{-1,-1,-1},z]-8*HPL[{-1,-1,-1,-1},z]-(2*I)*Pi^3*Log[2]-8*HPL[{-1,-1,-1},z]*Log[2]+(7*Pi^2*Log[2]^2)/3+((4*I)/3)*Pi*Log[2]^3-Log[2]^4/3+HPL[{-1,-1},z]*((14*Pi^2)/3+(8*I)*Pi*Log[2]-4*Log[2]^2)+(2*HPL[{-1},z]*((-3*I)*Pi^3+7*Pi^2*Log[2]+(6*I)*Pi*Log[2]^2-2*Log[2]^3-15*Zeta[3]))/3+(10*I)*Pi*Zeta[3]-10*Log[2]*Zeta[3]};
Subscript[F, 16]={1/8,(I/8)*(2*Pi+I*HPL[{-1},z]+(3*I)*Log[2]),(-14*Pi^2+6*HPL[{-1,-1},z]+3*Log[8]^2+6*HPL[{-1},z]*((-2*I)*Pi+Log[8])-(6*I)*Pi*Log[64])/48,((-12*I)*Pi^3-6*HPL[{-1,-1,-1},z]+(54*I)*Pi*Log[2]^2+HPL[{-1,-1},z]*((12*I)*Pi-6*Log[8])+14*Pi^2*Log[8]-Log[8]^3+HPL[{-1},z]*(14*Pi^2-3*Log[8]^2+(6*I)*Pi*Log[64])-24*Zeta[3])/48,(59*Pi^4)/360-(I/4)*Pi*HPL[{-1,-1,-1},z]+HPL[{-1,-1,-1,-1},z]/8+(3*HPL[{-1,-1,-1},z]*Log[2])/8-((9*I)/8)*Pi*Log[2]^3+(I/4)*Pi^3*Log[8]-(7*Pi^2*Log[8]^2)/48+(Log[2]*Log[8]^3)/64-(HPL[{-1,-1},z]*(14*Pi^2-3*Log[8]^2+(6*I)*Pi*Log[64]))/48-I*Pi*Zeta[3]+(Log[8]*Zeta[3])/2+(HPL[{-1},z]*((12*I)*Pi^3-42*Pi^2*Log[2]-(54*I)*Pi*Log[2]^2+Log[8]^3+24*Zeta[3]))/48};
Subscript[F, 17]={0, 0, Pi^2/2, Pi^2*Log[2] + (21*Zeta[3])/2, (29*Pi^4)/20 + 2*Pi^2*Log[2]^2 - Log[2]^4 - 24*PolyLog[4, 1/2]};
Subscript[F, 18]={0,0,0,HPL[{3},z]-Zeta[3],Pi^4/120-(Pi^2*HPL[{-2},z])/3-(Pi^2*HPL[{2},z])/3+3*HPL[{4},z]-4*HPL[{-2,2},z]-2*HPL[{1,3},z]+2*HPL[{2,2},z]+2*HPL[{3,1},z]+2*HPL[{1},z]*Zeta[3]};
Subscript[F, 19]={0,0,Pi^2/12+HPL[{2},z],-(Pi^2*HPL[{-1},z])/3-(Pi^2*HPL[{1},z])/3+4*HPL[{3},z]-4*HPL[{-1,2},z]+2*HPL[{1,2},z]+2*HPL[{2,1},z]-(Pi^2*Log[2])/2+(3*Zeta[3])/4,(-7*Pi^4)/90-Pi^2*HPL[{-2},z]-Pi^2*HPL[{2},z]+10*HPL[{4},z]-12*HPL[{-2,2},z]+(4*Pi^2*HPL[{-1,-1},z])/3+(4*Pi^2*HPL[{-1,1},z])/3-16*HPL[{-1,3},z]-(2*Pi^2*HPL[{1,-1},z])/3-(2*Pi^2*HPL[{1,1},z])/3+8*HPL[{1,3},z]+8*HPL[{2,2},z]+8*HPL[{3,1},z]+16*HPL[{-1,-1,2},z]-8*HPL[{-1,1,2},z]-8*HPL[{-1,2,1},z]-8*HPL[{1,-1,2},z]+4*HPL[{1,1,2},z]+4*HPL[{1,2,1},z]+4*HPL[{2,1,1},z]+Pi^2*Log[2]^2+Log[2]^4/2+Pi^2*HPL[{-1},z]*Log[4]+Pi^2*HPL[{1},z]*Log[4]+12*PolyLog[4,1/2]-3*HPL[{-1},z]*Zeta[3]-9*HPL[{1},z]*Zeta[3]};
Subscript[F, 20]={0,0,0,(Pi^2*G[{0},x])/12-(Pi^2*G[{-I},x])/12-(Pi^2*G[{I},x])/12+2*G[{0,0,-1},x]-2*G[{0,-I,-1},x]+G[{0,-I,0},x]-2*G[{0,I,-1},x]+G[{0,I,0},x]-2*G[{-I,0,-1},x]-G[{-I,0,0},x]+2*G[{-I,-I,-1},x]-G[{-I,-I,0},x]+2*G[{-I,I,-1},x]-G[{-I,I,0},x]-2*G[{I,0,-1},x]-G[{I,0,0},x]+2*G[{I,-I,-1},x]-G[{I,-I,0},x]+2*G[{I,I,-1},x]-G[{I,I,0},x]+2*G[{1,0,0},x]-G[{0,0},x]*Log[2]+G[{0,-I},x]*Log[2]+G[{0,I},x]*Log[2]+G[{-I,0},x]*Log[2]-G[{-I,-I},x]*Log[2]-G[{-I,I},x]*Log[2]+G[{I,0},x]*Log[2]-G[{I,-I},x]*Log[2]-G[{I,I},x]*Log[2]-(G[{0},x]*Log[2]^2)/2+(G[{-I},x]*Log[2]^2)/2+(G[{I},x]*Log[2]^2)/2+(-4*Log[2]^3+Pi^2*Log[4]-3*Zeta[3])/24,(5*Pi^4)/72+(Pi^2*G[{-1,0},x])/3-(Pi^2*G[{-1,-I},x])/3-(Pi^2*G[{-1,I},x])/3-(4*Pi^2*G[{0,-1},x])/3+(Pi^2*G[{0,0},x])/6+(Pi^2*G[{0,-I},x])/6+(Pi^2*G[{0,I},x])/6+(Pi^2*G[{0,1},x])/3+(4*Pi^2*G[{-I,-1},x])/3-(Pi^2*G[{-I,0},x])/6-(Pi^2*G[{-I,1},x])/3+(4*Pi^2*G[{I,-1},x])/3-(Pi^2*G[{I,0},x])/6-(Pi^2*G[{I,1},x])/3-(Pi^2*G[{1,0},x])/3+8*G[{-1,0,0,-1},x]-8*G[{-1,0,-I,-1},x]+4*G[{-1,0,-I,0},x]-8*G[{-1,0,I,-1},x]+4*G[{-1,0,I,0},x]-8*G[{-1,-I,0,-1},x]-4*G[{-1,-I,0,0},x]+8*G[{-1,-I,-I,-1},x]-4*G[{-1,-I,-I,0},x]+8*G[{-1,-I,I,-1},x]-4*G[{-1,-I,I,0},x]-8*G[{-1,I,0,-1},x]-4*G[{-1,I,0,0},x]+8*G[{-1,I,-I,-1},x]-4*G[{-1,I,-I,0},x]+8*G[{-1,I,I,-1},x]-4*G[{-1,I,I,0},x]+8*G[{-1,1,0,0},x]-16*G[{0,-1,0,-1},x]+16*G[{0,-1,-I,-1},x]-8*G[{0,-1,-I,0},x]+16*G[{0,-1,I,-1},x]-8*G[{0,-1,I,0},x]-8*G[{0,0,-1,-1},x]-2*G[{0,0,-1,0},x]+6*G[{0,0,0,-1},x]-2*G[{0,0,-I,-1},x]+G[{0,0,-I,0},x]-2*G[{0,0,I,-1},x]+G[{0,0,I,0},x]-2*G[{0,0,1,0},x]+8*G[{0,-I,-1,-1},x]-4*G[{0,-I,-1,0},x]+6*G[{0,-I,0,-1},x]+5*G[{0,-I,0,0},x]-10*G[{0,-I,-I,-1},x]+5*G[{0,-I,-I,0},x]-10*G[{0,-I,I,-1},x]+5*G[{0,-I,I,0},x]+8*G[{0,I,-1,-1},x]-4*G[{0,I,-1,0},x]+6*G[{0,I,0,-1},x]+5*G[{0,I,0,0},x]-10*G[{0,I,-I,-1},x]+5*G[{0,I,-I,0},x]-10*G[{0,I,I,-1},x]+5*G[{0,I,I,0},x]-8*G[{0,1,0,-1},x]-2*G[{0,1,0,0},x]+8*G[{0,1,-I,-1},x]-4*G[{0,1,-I,0},x]+8*G[{0,1,I,-1},x]-4*G[{0,1,I,0},x]+16*G[{-I,-1,0,-1},x]-16*G[{-I,-1,-I,-1},x]+8*G[{-I,-1,-I,0},x]-16*G[{-I,-1,I,-1},x]+8*G[{-I,-1,I,0},x]+8*G[{-I,0,-1,-1},x]+8*G[{-I,0,-1,0},x]-10*G[{-I,0,0,-1},x]-3*G[{-I,0,0,0},x]+6*G[{-I,0,-I,-1},x]-3*G[{-I,0,-I,0},x]+6*G[{-I,0,I,-1},x]-3*G[{-I,0,I,0},x]+4*G[{-I,0,1,0},x]-8*G[{-I,-I,-1,-1},x]+4*G[{-I,-I,-1,0},x]-2*G[{-I,-I,0,-1},x]-3*G[{-I,-I,0,0},x]+6*G[{-I,-I,-I,-1},x]-3*G[{-I,-I,-I,0},x]+6*G[{-I,-I,I,-1},x]-3*G[{-I,-I,I,0},x]-8*G[{-I,I,-1,-1},x]+4*G[{-I,I,-1,0},x]-2*G[{-I,I,0,-1},x]-3*G[{-I,I,0,0},x]+6*G[{-I,I,-I,-1},x]-3*G[{-I,I,-I,0},x]+6*G[{-I,I,I,-1},x]-3*G[{-I,I,I,0},x]+8*G[{-I,1,0,-1},x]-4*G[{-I,1,0,0},x]-8*G[{-I,1,-I,-1},x]+4*G[{-I,1,-I,0},x]-8*G[{-I,1,I,-1},x]+4*G[{-I,1,I,0},x]+16*G[{I,-1,0,-1},x]-16*G[{I,-1,-I,-1},x]+8*G[{I,-1,-I,0},x]-16*G[{I,-1,I,-1},x]+8*G[{I,-1,I,0},x]+8*G[{I,0,-1,-1},x]+8*G[{I,0,-1,0},x]-10*G[{I,0,0,-1},x]-3*G[{I,0,0,0},x]+6*G[{I,0,-I,-1},x]-3*G[{I,0,-I,0},x]+6*G[{I,0,I,-1},x]-3*G[{I,0,I,0},x]+4*G[{I,0,1,0},x]-8*G[{I,-I,-1,-1},x]+4*G[{I,-I,-1,0},x]-2*G[{I,-I,0,-1},x]-3*G[{I,-I,0,0},x]+6*G[{I,-I,-I,-1},x]-3*G[{I,-I,-I,0},x]+6*G[{I,-I,I,-1},x]-3*G[{I,-I,I,0},x]-8*G[{I,I,-1,-1},x]+4*G[{I,I,-1,0},x]-2*G[{I,I,0,-1},x]-3*G[{I,I,0,0},x]+6*G[{I,I,-I,-1},x]-3*G[{I,I,-I,0},x]+6*G[{I,I,I,-1},x]-3*G[{I,I,I,0},x]+8*G[{I,1,0,-1},x]-4*G[{I,1,0,0},x]-8*G[{I,1,-I,-1},x]+4*G[{I,1,-I,0},x]-8*G[{I,1,I,-1},x]+4*G[{I,1,I,0},x]-12*G[{1,0,-1,0},x]+6*G[{1,0,0,0},x]-4*G[{1,0,1,0},x]+4*G[{1,1,0,0},x]+(Pi^2*G[{0},x]*Log[2])/2-(Pi^2*G[{-I},x]*Log[2])/2-(Pi^2*G[{I},x]*Log[2])/2-4*G[{-1,0,0},x]*Log[2]+4*G[{-1,0,-I},x]*Log[2]+4*G[{-1,0,I},x]*Log[2]+4*G[{-1,-I,0},x]*Log[2]-4*G[{-1,-I,-I},x]*Log[2]-4*G[{-1,-I,I},x]*Log[2]+4*G[{-1,I,0},x]*Log[2]-4*G[{-1,I,-I},x]*Log[2]-4*G[{-1,I,I},x]*Log[2]+8*G[{0,-1,0},x]*Log[2]-8*G[{0,-1,-I},x]*Log[2]-8*G[{0,-1,I},x]*Log[2]+4*G[{0,0,-1},x]*Log[2]-3*G[{0,0,0},x]*Log[2]+G[{0,0,-I},x]*Log[2]+G[{0,0,I},x]*Log[2]-4*G[{0,-I,-1},x]*Log[2]-3*G[{0,-I,0},x]*Log[2]+5*G[{0,-I,-I},x]*Log[2]+5*G[{0,-I,I},x]*Log[2]-4*G[{0,I,-1},x]*Log[2]-3*G[{0,I,0},x]*Log[2]+5*G[{0,I,-I},x]*Log[2]+5*G[{0,I,I},x]*Log[2]+4*G[{0,1,0},x]*Log[2]-4*G[{0,1,-I},x]*Log[2]-4*G[{0,1,I},x]*Log[2]-8*G[{-I,-1,0},x]*Log[2]+8*G[{-I,-1,-I},x]*Log[2]+8*G[{-I,-1,I},x]*Log[2]-4*G[{-I,0,-1},x]*Log[2]+5*G[{-I,0,0},x]*Log[2]-3*G[{-I,0,-I},x]*Log[2]-3*G[{-I,0,I},x]*Log[2]+4*G[{-I,-I,-1},x]*Log[2]+G[{-I,-I,0},x]*Log[2]-3*G[{-I,-I,-I},x]*Log[2]-3*G[{-I,-I,I},x]*Log[2]+4*G[{-I,I,-1},x]*Log[2]+G[{-I,I,0},x]*Log[2]-3*G[{-I,I,-I},x]*Log[2]-3*G[{-I,I,I},x]*Log[2]-4*G[{-I,1,0},x]*Log[2]+4*G[{-I,1,-I},x]*Log[2]+4*G[{-I,1,I},x]*Log[2]-8*G[{I,-1,0},x]*Log[2]+8*G[{I,-1,-I},x]*Log[2]+8*G[{I,-1,I},x]*Log[2]-4*G[{I,0,-1},x]*Log[2]+5*G[{I,0,0},x]*Log[2]-3*G[{I,0,-I},x]*Log[2]-3*G[{I,0,I},x]*Log[2]+4*G[{I,-I,-1},x]*Log[2]+G[{I,-I,0},x]*Log[2]-3*G[{I,-I,-I},x]*Log[2]-3*G[{I,-I,I},x]*Log[2]+4*G[{I,I,-1},x]*Log[2]+G[{I,I,0},x]*Log[2]-3*G[{I,I,-I},x]*Log[2]-3*G[{I,I,I},x]*Log[2]-4*G[{I,1,0},x]*Log[2]+4*G[{I,1,-I},x]*Log[2]+4*G[{I,1,I},x]*Log[2]+(Pi^2*Log[2]^2)/2-2*G[{-1,0},x]*Log[2]^2+2*G[{-1,-I},x]*Log[2]^2+2*G[{-1,I},x]*Log[2]^2+4*G[{0,-1},x]*Log[2]^2-(3*G[{0,0},x]*Log[2]^2)/2-(3*G[{0,-I},x]*Log[2]^2)/2-(3*G[{0,I},x]*Log[2]^2)/2+2*G[{0,1},x]*Log[2]^2-4*G[{-I,-1},x]*Log[2]^2+(5*G[{-I,0},x]*Log[2]^2)/2+(G[{-I,-I},x]*Log[2]^2)/2+(G[{-I,I},x]*Log[2]^2)/2-2*G[{-I,1},x]*Log[2]^2-4*G[{I,-1},x]*Log[2]^2+(5*G[{I,0},x]*Log[2]^2)/2+(G[{I,-I},x]*Log[2]^2)/2+(G[{I,I},x]*Log[2]^2)/2-2*G[{I,1},x]*Log[2]^2-(2*G[{-1},x]*Log[2]^3)/3-(G[{0},x]*Log[2]^3)/2+(5*G[{-I},x]*Log[2]^3)/6+(5*G[{I},x]*Log[2]^3)/6-(11*Log[2]^4)/24+(Pi^2*G[{-1},x]*Log[4])/6-(Pi^2*G[{0},x]*Log[4])/12-8*PolyLog[4,1/2]-(G[{-1},x]*Zeta[3])/2-G[{0},x]*Zeta[3]+(17*G[{-I},x]*Zeta[3])/4+(17*G[{I},x]*Zeta[3])/4-6*G[{1},x]*Zeta[3]-Log[32]*Zeta[3]};
Subscript[F, 21]={0,0,-2*G[{0,-1},x]+2*G[{-I,-1},x]-G[{-I,0},x]+2*G[{I,-1},x]-G[{I,0},x]+G[{0},x]*Log[2]-G[{-I},x]*Log[2]-G[{I},x]*Log[2]+(-Pi^2+3*Log[2]^2)/6,(4*Pi^2*G[{-1},x])/3-(Pi^2*G[{0},x])/4-(Pi^2*G[{-I},x])/12-(Pi^2*G[{I},x])/12-(Pi^2*G[{1},x])/3+16*G[{-1,0,-1},x]-16*G[{-1,-I,-1},x]+8*G[{-1,-I,0},x]-16*G[{-1,I,-1},x]+8*G[{-1,I,0},x]+8*G[{0,-1,-1},x]+2*G[{0,-1,0},x]-8*G[{0,0,-1},x]+4*G[{0,-I,-1},x]-2*G[{0,-I,0},x]+4*G[{0,I,-1},x]-2*G[{0,I,0},x]+2*G[{0,1,0},x]-8*G[{-I,-1,-1},x]+4*G[{-I,-1,0},x]-4*G[{-I,0,-1},x]-4*G[{-I,0,0},x]+8*G[{-I,-I,-1},x]-4*G[{-I,-I,0},x]+8*G[{-I,I,-1},x]-4*G[{-I,I,0},x]-8*G[{I,-1,-1},x]+4*G[{I,-1,0},x]-4*G[{I,0,-1},x]-4*G[{I,0,0},x]+8*G[{I,-I,-1},x]-4*G[{I,-I,0},x]+8*G[{I,I,-1},x]-4*G[{I,I,0},x]+8*G[{1,0,-1},x]-8*G[{1,-I,-1},x]+4*G[{1,-I,0},x]-8*G[{1,I,-1},x]+4*G[{1,I,0},x]-8*G[{-1,0},x]*Log[2]+8*G[{-1,-I},x]*Log[2]+8*G[{-1,I},x]*Log[2]-4*G[{0,-1},x]*Log[2]+4*G[{0,0},x]*Log[2]-2*G[{0,-I},x]*Log[2]-2*G[{0,I},x]*Log[2]+4*G[{-I,-1},x]*Log[2]+2*G[{-I,0},x]*Log[2]-4*G[{-I,-I},x]*Log[2]-4*G[{-I,I},x]*Log[2]+4*G[{I,-1},x]*Log[2]+2*G[{I,0},x]*Log[2]-4*G[{I,-I},x]*Log[2]-4*G[{I,I},x]*Log[2]-4*G[{1,0},x]*Log[2]+4*G[{1,-I},x]*Log[2]+4*G[{1,I},x]*Log[2]-4*G[{-1},x]*Log[2]^2+2*G[{0},x]*Log[2]^2+G[{-I},x]*Log[2]^2+G[{I},x]*Log[2]^2-2*G[{1},x]*Log[2]^2+(16*Log[2]^3+Pi^2*Log[4]-15*Zeta[3])/24,(23*Pi^4)/720-(32*Pi^2*G[{-1,-1},x])/3+2*Pi^2*G[{-1,0},x]+(2*Pi^2*G[{-1,-I},x])/3+(2*Pi^2*G[{-1,I},x])/3+(8*Pi^2*G[{-1,1},x])/3+(11*Pi^2*G[{0,-1},x])/3-(Pi^2*G[{0,0},x])/2-(2*Pi^2*G[{0,-I},x])/3-(2*Pi^2*G[{0,I},x])/3-(4*Pi^2*G[{0,1},x])/3+(10*Pi^2*G[{-I,-1},x])/3-(Pi^2*G[{-I,0},x])/3+(Pi^2*G[{-I,-I},x])/6+(Pi^2*G[{-I,I},x])/6-Pi^2*G[{-I,1},x]+(10*Pi^2*G[{I,-1},x])/3-(Pi^2*G[{I,0},x])/3+(Pi^2*G[{I,-I},x])/6+(Pi^2*G[{I,I},x])/6-Pi^2*G[{I,1},x]-(16*Pi^2*G[{1,-1},x])/3+Pi^2*G[{1,0},x]+(Pi^2*G[{1,-I},x])/3+(Pi^2*G[{1,I},x])/3+(4*Pi^2*G[{1,1},x])/3-128*G[{-1,-1,0,-1},x]+128*G[{-1,-1,-I,-1},x]-64*G[{-1,-1,-I,0},x]+128*G[{-1,-1,I,-1},x]-64*G[{-1,-1,I,0},x]-64*G[{-1,0,-1,-1},x]-16*G[{-1,0,-1,0},x]+64*G[{-1,0,0,-1},x]-32*G[{-1,0,-I,-1},x]+16*G[{-1,0,-I,0},x]-32*G[{-1,0,I,-1},x]+16*G[{-1,0,I,0},x]-16*G[{-1,0,1,0},x]+64*G[{-1,-I,-1,-1},x]-32*G[{-1,-I,-1,0},x]+32*G[{-1,-I,0,-1},x]+32*G[{-1,-I,0,0},x]-64*G[{-1,-I,-I,-1},x]+32*G[{-1,-I,-I,0},x]-64*G[{-1,-I,I,-1},x]+32*G[{-1,-I,I,0},x]+64*G[{-1,I,-1,-1},x]-32*G[{-1,I,-1,0},x]+32*G[{-1,I,0,-1},x]+32*G[{-1,I,0,0},x]-64*G[{-1,I,-I,-1},x]+32*G[{-1,I,-I,0},x]-64*G[{-1,I,I,-1},x]+32*G[{-1,I,I,0},x]-64*G[{-1,1,0,-1},x]+64*G[{-1,1,-I,-1},x]-32*G[{-1,1,-I,0},x]+64*G[{-1,1,I,-1},x]-32*G[{-1,1,I,0},x]-32*G[{0,-1,-1,-1},x]-20*G[{0,-1,-1,0},x]+56*G[{0,-1,0,-1},x]+20*G[{0,-1,0,0},x]-40*G[{0,-1,-I,-1},x]+20*G[{0,-1,-I,0},x]-40*G[{0,-1,I,-1},x]+20*G[{0,-1,I,0},x]-12*G[{0,-1,1,0},x]+32*G[{0,0,-1,-1},x]+8*G[{0,0,-1,0},x]-20*G[{0,0,0,-1},x]+4*G[{0,0,-I,-1},x]-2*G[{0,0,-I,0},x]+4*G[{0,0,I,-1},x]-2*G[{0,0,I,0},x]+8*G[{0,0,1,0},x]-16*G[{0,-I,-1,-1},x]+8*G[{0,-I,-1,0},x]-20*G[{0,-I,0,-1},x]-14*G[{0,-I,0,0},x]+28*G[{0,-I,-I,-1},x]-14*G[{0,-I,-I,0},x]+28*G[{0,-I,I,-1},x]-14*G[{0,-I,I,0},x]-16*G[{0,I,-1,-1},x]+8*G[{0,I,-1,0},x]-20*G[{0,I,0,-1},x]-14*G[{0,I,0,0},x]+28*G[{0,I,-I,-1},x]-14*G[{0,I,-I,0},x]+28*G[{0,I,I,-1},x]-14*G[{0,I,I,0},x]-12*G[{0,1,-1,0},x]+24*G[{0,1,0,-1},x]+20*G[{0,1,0,0},x]-24*G[{0,1,-I,-1},x]+12*G[{0,1,-I,0},x]-24*G[{0,1,I,-1},x]+12*G[{0,1,I,0},x]-4*G[{0,1,1,0},x]+32*G[{-I,-1,-1,-1},x]-16*G[{-I,-1,-1,0},x]+40*G[{-I,-1,0,-1},x]+4*G[{-I,-1,0,0},x]-56*G[{-I,-1,-I,-1},x]+28*G[{-I,-1,-I,0},x]-56*G[{-I,-1,I,-1},x]+28*G[{-I,-1,I,0},x]+16*G[{-I,0,-1,-1},x]+28*G[{-I,0,-1,0},x]-28*G[{-I,0,0,-1},x]-10*G[{-I,0,0,0},x]+20*G[{-I,0,-I,-1},x]-10*G[{-I,0,-I,0},x]+20*G[{-I,0,I,-1},x]-10*G[{-I,0,I,0},x]+12*G[{-I,0,1,0},x]-32*G[{-I,-I,-1,-1},x]+16*G[{-I,-I,-1,0},x]-4*G[{-I,-I,0,-1},x]-10*G[{-I,-I,0,0},x]+20*G[{-I,-I,-I,-1},x]-10*G[{-I,-I,-I,0},x]+20*G[{-I,-I,I,-1},x]-10*G[{-I,-I,I,0},x]-32*G[{-I,I,-1,-1},x]+16*G[{-I,I,-1,0},x]-4*G[{-I,I,0,-1},x]-10*G[{-I,I,0,0},x]+20*G[{-I,I,-I,-1},x]-10*G[{-I,I,-I,0},x]+20*G[{-I,I,I,-1},x]-10*G[{-I,I,I,0},x]+24*G[{-I,1,0,-1},x]-12*G[{-I,1,0,0},x]-24*G[{-I,1,-I,-1},x]+12*G[{-I,1,-I,0},x]-24*G[{-I,1,I,-1},x]+12*G[{-I,1,I,0},x]+32*G[{I,-1,-1,-1},x]-16*G[{I,-1,-1,0},x]+40*G[{I,-1,0,-1},x]+4*G[{I,-1,0,0},x]-56*G[{I,-1,-I,-1},x]+28*G[{I,-1,-I,0},x]-56*G[{I,-1,I,-1},x]+28*G[{I,-1,I,0},x]+16*G[{I,0,-1,-1},x]+28*G[{I,0,-1,0},x]-28*G[{I,0,0,-1},x]-10*G[{I,0,0,0},x]+20*G[{I,0,-I,-1},x]-10*G[{I,0,-I,0},x]+20*G[{I,0,I,-1},x]-10*G[{I,0,I,0},x]+12*G[{I,0,1,0},x]-32*G[{I,-I,-1,-1},x]+16*G[{I,-I,-1,0},x]-4*G[{I,-I,0,-1},x]-10*G[{I,-I,0,0},x]+20*G[{I,-I,-I,-1},x]-10*G[{I,-I,-I,0},x]+20*G[{I,-I,I,-1},x]-10*G[{I,-I,I,0},x]-32*G[{I,I,-1,-1},x]+16*G[{I,I,-1,0},x]-4*G[{I,I,0,-1},x]-10*G[{I,I,0,0},x]+20*G[{I,I,-I,-1},x]-10*G[{I,I,-I,0},x]+20*G[{I,I,I,-1},x]-10*G[{I,I,I,0},x]+24*G[{I,1,0,-1},x]-12*G[{I,1,0,0},x]-24*G[{I,1,-I,-1},x]+12*G[{I,1,-I,0},x]-24*G[{I,1,I,-1},x]+12*G[{I,1,I,0},x]-64*G[{1,-1,0,-1},x]+64*G[{1,-1,-I,-1},x]-32*G[{1,-1,-I,0},x]+64*G[{1,-1,I,-1},x]-32*G[{1,-1,I,0},x]-32*G[{1,0,-1,-1},x]-8*G[{1,0,-1,0},x]+32*G[{1,0,0,-1},x]-16*G[{1,0,-I,-1},x]+8*G[{1,0,-I,0},x]-16*G[{1,0,I,-1},x]+8*G[{1,0,I,0},x]-8*G[{1,0,1,0},x]+32*G[{1,-I,-1,-1},x]-16*G[{1,-I,-1,0},x]+16*G[{1,-I,0,-1},x]+16*G[{1,-I,0,0},x]-32*G[{1,-I,-I,-1},x]+16*G[{1,-I,-I,0},x]-32*G[{1,-I,I,-1},x]+16*G[{1,-I,I,0},x]+32*G[{1,I,-1,-1},x]-16*G[{1,I,-1,0},x]+16*G[{1,I,0,-1},x]+16*G[{1,I,0,0},x]-32*G[{1,I,-I,-1},x]+16*G[{1,I,-I,0},x]-32*G[{1,I,I,-1},x]+16*G[{1,I,I,0},x]-32*G[{1,1,0,-1},x]+32*G[{1,1,-I,-1},x]-16*G[{1,1,-I,0},x]+32*G[{1,1,I,-1},x]-16*G[{1,1,I,0},x]-(5*Pi^2*G[{0},x]*Log[2])/3-(4*Pi^2*G[{-I},x]*Log[2])/3-(4*Pi^2*G[{I},x]*Log[2])/3+6*Pi^2*G[{1},x]*Log[2]+64*G[{-1,-1,0},x]*Log[2]-64*G[{-1,-1,-I},x]*Log[2]-64*G[{-1,-1,I},x]*Log[2]+32*G[{-1,0,-1},x]*Log[2]-32*G[{-1,0,0},x]*Log[2]+16*G[{-1,0,-I},x]*Log[2]+16*G[{-1,0,I},x]*Log[2]-32*G[{-1,-I,-1},x]*Log[2]-16*G[{-1,-I,0},x]*Log[2]+32*G[{-1,-I,-I},x]*Log[2]+32*G[{-1,-I,I},x]*Log[2]-32*G[{-1,I,-1},x]*Log[2]-16*G[{-1,I,0},x]*Log[2]+32*G[{-1,I,-I},x]*Log[2]+32*G[{-1,I,I},x]*Log[2]+32*G[{-1,1,0},x]*Log[2]-32*G[{-1,1,-I},x]*Log[2]-32*G[{-1,1,I},x]*Log[2]+16*G[{0,-1,-1},x]*Log[2]-28*G[{0,-1,0},x]*Log[2]+20*G[{0,-1,-I},x]*Log[2]+20*G[{0,-1,I},x]*Log[2]-16*G[{0,0,-1},x]*Log[2]+10*G[{0,0,0},x]*Log[2]-2*G[{0,0,-I},x]*Log[2]-2*G[{0,0,I},x]*Log[2]+8*G[{0,-I,-1},x]*Log[2]+10*G[{0,-I,0},x]*Log[2]-14*G[{0,-I,-I},x]*Log[2]-14*G[{0,-I,I},x]*Log[2]+8*G[{0,I,-1},x]*Log[2]+10*G[{0,I,0},x]*Log[2]-14*G[{0,I,-I},x]*Log[2]-14*G[{0,I,I},x]*Log[2]-12*G[{0,1,0},x]*Log[2]+12*G[{0,1,-I},x]*Log[2]+12*G[{0,1,I},x]*Log[2]-16*G[{-I,-1,-1},x]*Log[2]-20*G[{-I,-1,0},x]*Log[2]+28*G[{-I,-1,-I},x]*Log[2]+28*G[{-I,-1,I},x]*Log[2]-8*G[{-I,0,-1},x]*Log[2]+14*G[{-I,0,0},x]*Log[2]-10*G[{-I,0,-I},x]*Log[2]-10*G[{-I,0,I},x]*Log[2]+16*G[{-I,-I,-1},x]*Log[2]+2*G[{-I,-I,0},x]*Log[2]-10*G[{-I,-I,-I},x]*Log[2]-10*G[{-I,-I,I},x]*Log[2]+16*G[{-I,I,-1},x]*Log[2]+2*G[{-I,I,0},x]*Log[2]-10*G[{-I,I,-I},x]*Log[2]-10*G[{-I,I,I},x]*Log[2]-12*G[{-I,1,0},x]*Log[2]+12*G[{-I,1,-I},x]*Log[2]+12*G[{-I,1,I},x]*Log[2]-16*G[{I,-1,-1},x]*Log[2]-20*G[{I,-1,0},x]*Log[2]+28*G[{I,-1,-I},x]*Log[2]+28*G[{I,-1,I},x]*Log[2]-8*G[{I,0,-1},x]*Log[2]+14*G[{I,0,0},x]*Log[2]-10*G[{I,0,-I},x]*Log[2]-10*G[{I,0,I},x]*Log[2]+16*G[{I,-I,-1},x]*Log[2]+2*G[{I,-I,0},x]*Log[2]-10*G[{I,-I,-I},x]*Log[2]-10*G[{I,-I,I},x]*Log[2]+16*G[{I,I,-1},x]*Log[2]+2*G[{I,I,0},x]*Log[2]-10*G[{I,I,-I},x]*Log[2]-10*G[{I,I,I},x]*Log[2]-12*G[{I,1,0},x]*Log[2]+12*G[{I,1,-I},x]*Log[2]+12*G[{I,1,I},x]*Log[2]+32*G[{1,-1,0},x]*Log[2]-32*G[{1,-1,-I},x]*Log[2]-32*G[{1,-1,I},x]*Log[2]+16*G[{1,0,-1},x]*Log[2]-16*G[{1,0,0},x]*Log[2]+8*G[{1,0,-I},x]*Log[2]+8*G[{1,0,I},x]*Log[2]-16*G[{1,-I,-1},x]*Log[2]-8*G[{1,-I,0},x]*Log[2]+16*G[{1,-I,-I},x]*Log[2]+16*G[{1,-I,I},x]*Log[2]-16*G[{1,I,-1},x]*Log[2]-8*G[{1,I,0},x]*Log[2]+16*G[{1,I,-I},x]*Log[2]+16*G[{1,I,I},x]*Log[2]+16*G[{1,1,0},x]*Log[2]-16*G[{1,1,-I},x]*Log[2]-16*G[{1,1,I},x]*Log[2]-(23*Pi^2*Log[2]^2)/12+32*G[{-1,-1},x]*Log[2]^2-16*G[{-1,0},x]*Log[2]^2-8*G[{-1,-I},x]*Log[2]^2-8*G[{-1,I},x]*Log[2]^2+16*G[{-1,1},x]*Log[2]^2-14*G[{0,-1},x]*Log[2]^2+5*G[{0,0},x]*Log[2]^2+5*G[{0,-I},x]*Log[2]^2+5*G[{0,I},x]*Log[2]^2-6*G[{0,1},x]*Log[2]^2-10*G[{-I,-1},x]*Log[2]^2+7*G[{-I,0},x]*Log[2]^2+G[{-I,-I},x]*Log[2]^2+G[{-I,I},x]*Log[2]^2-6*G[{-I,1},x]*Log[2]^2-10*G[{I,-1},x]*Log[2]^2+7*G[{I,0},x]*Log[2]^2+G[{I,-I},x]*Log[2]^2+G[{I,I},x]*Log[2]^2-6*G[{I,1},x]*Log[2]^2+16*G[{1,-1},x]*Log[2]^2-8*G[{1,0},x]*Log[2]^2-4*G[{1,-I},x]*Log[2]^2-4*G[{1,I},x]*Log[2]^2+8*G[{1,1},x]*Log[2]^2-(16*G[{-1},x]*Log[2]^3)/3+(5*G[{0},x]*Log[2]^3)/3+(7*G[{-I},x]*Log[2]^3)/3+(7*G[{I},x]*Log[2]^3)/3-(8*G[{1},x]*Log[2]^3)/3+Log[2]^4/4-(Pi^2*G[{-1},x]*Log[4])/3+(Pi^2*G[{0},x]*Log[4])/4-(Pi^2*G[{1},x]*Log[4])/6-4*PolyLog[4,1/2]+5*G[{-1},x]*Zeta[3]+3*G[{0},x]*Zeta[3]+(59*G[{-I},x]*Zeta[3])/4+(59*G[{I},x]*Zeta[3])/4-(37*G[{1},x]*Zeta[3])/2-Log[2]*Zeta[3]};
Subscript[F, 22]={0,0,2*G[{0,-1},x]-2*G[{-I,-1},x]+G[{-I,0},x]-2*G[{I,-1},x]+G[{I,0},x]-G[{0},x]*Log[2]+G[{-I},x]*Log[2]+G[{I},x]*Log[2]+(Pi^2-3*Log[2]^2)/6,-(Pi^2*G[{-I},x])/6-(Pi^2*G[{I},x])/6-(Pi^2*G[{1},x])/6-4*G[{-1,0,-1},x]+4*G[{-1,-I,-1},x]-2*G[{-1,-I,0},x]+4*G[{-1,I,-1},x]-2*G[{-1,I,0},x]-16*G[{0,-1,-1},x]+4*G[{0,-1,0},x]+4*G[{0,0,-1},x]+2*G[{0,-I,-1},x]-G[{0,-I,0},x]+2*G[{0,I,-1},x]-G[{0,I,0},x]+G[{0,1,0},x]+16*G[{-I,-1,-1},x]-8*G[{-I,-1,0},x]-6*G[{-I,0,-1},x]+3*G[{-I,0,0},x]-2*G[{-I,-I,-1},x]+G[{-I,-I,0},x]-2*G[{-I,I,-1},x]+G[{-I,I,0},x]+16*G[{I,-1,-1},x]-8*G[{I,-1,0},x]-6*G[{I,0,-1},x]+3*G[{I,0,0},x]-2*G[{I,-I,-1},x]+G[{I,-I,0},x]-2*G[{I,I,-1},x]+G[{I,I,0},x]+4*G[{1,0,-1},x]-G[{1,0,0},x]-4*G[{1,-I,-1},x]+2*G[{1,-I,0},x]-4*G[{1,I,-1},x]+2*G[{1,I,0},x]+(2*Pi^2*Log[2])/3+2*G[{-1,0},x]*Log[2]-2*G[{-1,-I},x]*Log[2]-2*G[{-1,I},x]*Log[2]+8*G[{0,-1},x]*Log[2]-2*G[{0,0},x]*Log[2]-G[{0,-I},x]*Log[2]-G[{0,I},x]*Log[2]-8*G[{-I,-1},x]*Log[2]+3*G[{-I,0},x]*Log[2]+G[{-I,-I},x]*Log[2]+G[{-I,I},x]*Log[2]-8*G[{I,-1},x]*Log[2]+3*G[{I,0},x]*Log[2]+G[{I,-I},x]*Log[2]+G[{I,I},x]*Log[2]-2*G[{1,0},x]*Log[2]+2*G[{1,-I},x]*Log[2]+2*G[{1,I},x]*Log[2]+(3*G[{-I},x]*Log[2]^2)/2+(3*G[{I},x]*Log[2]^2)/2-G[{1},x]*Log[2]^2-Log[2]^3/2+(G[{0},x]*(Pi^2-18*Log[2]^2))/12+G[{-1},x]*(-Pi^2/3+Log[2]^2)+(23*Zeta[3])/8,(239*Pi^4)/720+(2*Pi^2*G[{-1,-1},x])/3-(Pi^2*G[{-1,0},x])/6+(Pi^2*G[{-1,-I},x])/3+(Pi^2*G[{-1,I},x])/3+(Pi^2*G[{-1,1},x])/3-(Pi^2*G[{0,-1},x])/6+(Pi^2*G[{0,0},x])/6+(Pi^2*G[{0,-I},x])/6+(Pi^2*G[{0,I},x])/6-(5*Pi^2*G[{0,1},x])/12+(4*Pi^2*G[{-I,-1},x])/3-(Pi^2*G[{-I,0},x])/2-(Pi^2*G[{-I,-I},x])/6-(Pi^2*G[{-I,I},x])/6+(4*Pi^2*G[{I,-1},x])/3-(Pi^2*G[{I,0},x])/2-(Pi^2*G[{I,-I},x])/6-(Pi^2*G[{I,I},x])/6-(Pi^2*G[{1,-1},x])/3+(Pi^2*G[{1,0},x])/4-(Pi^2*G[{1,-I},x])/3-(Pi^2*G[{1,I},x])/3-(Pi^2*G[{1,1},x])/6+8*G[{-1,-1,0,-1},x]-8*G[{-1,-1,-I,-1},x]+4*G[{-1,-1,-I,0},x]-8*G[{-1,-1,I,-1},x]+4*G[{-1,-1,I,0},x]+32*G[{-1,0,-1,-1},x]-8*G[{-1,0,-1,0},x]-8*G[{-1,0,0,-1},x]-4*G[{-1,0,-I,-1},x]+2*G[{-1,0,-I,0},x]-4*G[{-1,0,I,-1},x]+2*G[{-1,0,I,0},x]-2*G[{-1,0,1,0},x]-32*G[{-1,-I,-1,-1},x]+16*G[{-1,-I,-1,0},x]+12*G[{-1,-I,0,-1},x]-6*G[{-1,-I,0,0},x]+4*G[{-1,-I,-I,-1},x]-2*G[{-1,-I,-I,0},x]+4*G[{-1,-I,I,-1},x]-2*G[{-1,-I,I,0},x]-32*G[{-1,I,-1,-1},x]+16*G[{-1,I,-1,0},x]+12*G[{-1,I,0,-1},x]-6*G[{-1,I,0,0},x]+4*G[{-1,I,-I,-1},x]-2*G[{-1,I,-I,0},x]+4*G[{-1,I,I,-1},x]-2*G[{-1,I,I,0},x]-8*G[{-1,1,0,-1},x]+2*G[{-1,1,0,0},x]+8*G[{-1,1,-I,-1},x]-4*G[{-1,1,-I,0},x]+8*G[{-1,1,I,-1},x]-4*G[{-1,1,I,0},x]+128*G[{0,-1,-1,-1},x]-48*G[{0,-1,-1,0},x]-34*G[{0,-1,0,-1},x]+10*G[{0,-1,0,0},x]-22*G[{0,-1,-I,-1},x]+11*G[{0,-1,-I,0},x]-22*G[{0,-1,I,-1},x]+11*G[{0,-1,I,0},x]-4*G[{0,-1,1,0},x]-32*G[{0,0,-1,-1},x]+8*G[{0,0,-1,0},x]+8*G[{0,0,0,-1},x]+4*G[{0,0,-I,-1},x]-2*G[{0,0,-I,0},x]+4*G[{0,0,I,-1},x]-2*G[{0,0,I,0},x]+2*G[{0,0,1,0},x]-16*G[{0,-I,-1,-1},x]+8*G[{0,-I,-1,0},x]+6*G[{0,-I,0,-1},x]-3*G[{0,-I,0,0},x]+2*G[{0,-I,-I,-1},x]-G[{0,-I,-I,0},x]+2*G[{0,-I,I,-1},x]-G[{0,-I,I,0},x]-16*G[{0,I,-1,-1},x]+8*G[{0,I,-1,0},x]+6*G[{0,I,0,-1},x]-3*G[{0,I,0,0},x]+2*G[{0,I,-I,-1},x]-G[{0,I,-I,0},x]+2*G[{0,I,I,-1},x]-G[{0,I,I,0},x]-4*G[{0,1,-1,0},x]+2*G[{0,1,0,0},x]-2*G[{0,1,-I,-1},x]+G[{0,1,-I,0},x]-2*G[{0,1,I,-1},x]+G[{0,1,I,0},x]+G[{0,1,1,0},x]-128*G[{-I,-1,-1,-1},x]+64*G[{-I,-1,-1,0},x]+40*G[{-I,-1,0,-1},x]-20*G[{-I,-1,0,0},x]+24*G[{-I,-1,-I,-1},x]-12*G[{-I,-1,-I,0},x]+24*G[{-I,-1,I,-1},x]-12*G[{-I,-1,I,0},x]+48*G[{-I,0,-1,-1},x]-24*G[{-I,0,-1,0},x]-14*G[{-I,0,0,-1},x]+7*G[{-I,0,0,0},x]-10*G[{-I,0,-I,-1},x]+5*G[{-I,0,-I,0},x]-10*G[{-I,0,I,-1},x]+5*G[{-I,0,I,0},x]+16*G[{-I,-I,-1,-1},x]-8*G[{-I,-I,-1,0},x]-6*G[{-I,-I,0,-1},x]+3*G[{-I,-I,0,0},x]-2*G[{-I,-I,-I,-1},x]+G[{-I,-I,-I,0},x]-2*G[{-I,-I,I,-1},x]+G[{-I,-I,I,0},x]+16*G[{-I,I,-1,-1},x]-8*G[{-I,I,-1,0},x]-6*G[{-I,I,0,-1},x]+3*G[{-I,I,0,0},x]-2*G[{-I,I,-I,-1},x]+G[{-I,I,-I,0},x]-2*G[{-I,I,I,-1},x]+G[{-I,I,I,0},x]-128*G[{I,-1,-1,-1},x]+64*G[{I,-1,-1,0},x]+40*G[{I,-1,0,-1},x]-20*G[{I,-1,0,0},x]+24*G[{I,-1,-I,-1},x]-12*G[{I,-1,-I,0},x]+24*G[{I,-1,I,-1},x]-12*G[{I,-1,I,0},x]+48*G[{I,0,-1,-1},x]-24*G[{I,0,-1,0},x]-14*G[{I,0,0,-1},x]+7*G[{I,0,0,0},x]-10*G[{I,0,-I,-1},x]+5*G[{I,0,-I,0},x]-10*G[{I,0,I,-1},x]+5*G[{I,0,I,0},x]+16*G[{I,-I,-1,-1},x]-8*G[{I,-I,-1,0},x]-6*G[{I,-I,0,-1},x]+3*G[{I,-I,0,0},x]-2*G[{I,-I,-I,-1},x]+G[{I,-I,-I,0},x]-2*G[{I,-I,I,-1},x]+G[{I,-I,I,0},x]+16*G[{I,I,-1,-1},x]-8*G[{I,I,-1,0},x]-6*G[{I,I,0,-1},x]+3*G[{I,I,0,0},x]-2*G[{I,I,-I,-1},x]+G[{I,I,-I,0},x]-2*G[{I,I,I,-1},x]+G[{I,I,I,0},x]-4*G[{1,-1,0,-1},x]+4*G[{1,-1,-I,-1},x]-2*G[{1,-1,-I,0},x]+4*G[{1,-1,I,-1},x]-2*G[{1,-1,I,0},x]-32*G[{1,0,-1,-1},x]+12*G[{1,0,-1,0},x]+10*G[{1,0,0,-1},x]-3*G[{1,0,0,0},x]+4*G[{1,0,-I,-1},x]-2*G[{1,0,-I,0},x]+4*G[{1,0,I,-1},x]-2*G[{1,0,I,0},x]+G[{1,0,1,0},x]+32*G[{1,-I,-1,-1},x]-16*G[{1,-I,-1,0},x]-12*G[{1,-I,0,-1},x]+6*G[{1,-I,0,0},x]-4*G[{1,-I,-I,-1},x]+2*G[{1,-I,-I,0},x]-4*G[{1,-I,I,-1},x]+2*G[{1,-I,I,0},x]+32*G[{1,I,-1,-1},x]-16*G[{1,I,-1,0},x]-12*G[{1,I,0,-1},x]+6*G[{1,I,0,0},x]-4*G[{1,I,-I,-1},x]+2*G[{1,I,-I,0},x]-4*G[{1,I,I,-1},x]+2*G[{1,I,I,0},x]+4*G[{1,1,0,-1},x]-G[{1,1,0,0},x]-4*G[{1,1,-I,-1},x]+2*G[{1,1,-I,0},x]-4*G[{1,1,I,-1},x]+2*G[{1,1,I,0},x]-(4*Pi^2*G[{-1},x]*Log[2])/3+(5*Pi^2*G[{0},x]*Log[2])/12-(Pi^2*G[{-I},x]*Log[2])/2-(Pi^2*G[{I},x]*Log[2])/2+(5*Pi^2*G[{1},x]*Log[2])/6-4*G[{-1,-1,0},x]*Log[2]+4*G[{-1,-1,-I},x]*Log[2]+4*G[{-1,-1,I},x]*Log[2]-16*G[{-1,0,-1},x]*Log[2]+4*G[{-1,0,0},x]*Log[2]+2*G[{-1,0,-I},x]*Log[2]+2*G[{-1,0,I},x]*Log[2]+16*G[{-1,-I,-1},x]*Log[2]-6*G[{-1,-I,0},x]*Log[2]-2*G[{-1,-I,-I},x]*Log[2]-2*G[{-1,-I,I},x]*Log[2]+16*G[{-1,I,-1},x]*Log[2]-6*G[{-1,I,0},x]*Log[2]-2*G[{-1,I,-I},x]*Log[2]-2*G[{-1,I,I},x]*Log[2]+4*G[{-1,1,0},x]*Log[2]-4*G[{-1,1,-I},x]*Log[2]-4*G[{-1,1,I},x]*Log[2]-64*G[{0,-1,-1},x]*Log[2]+17*G[{0,-1,0},x]*Log[2]+11*G[{0,-1,-I},x]*Log[2]+11*G[{0,-1,I},x]*Log[2]+16*G[{0,0,-1},x]*Log[2]-4*G[{0,0,0},x]*Log[2]-2*G[{0,0,-I},x]*Log[2]-2*G[{0,0,I},x]*Log[2]+8*G[{0,-I,-1},x]*Log[2]-3*G[{0,-I,0},x]*Log[2]-G[{0,-I,-I},x]*Log[2]-G[{0,-I,I},x]*Log[2]+8*G[{0,I,-1},x]*Log[2]-3*G[{0,I,0},x]*Log[2]-G[{0,I,-I},x]*Log[2]-G[{0,I,I},x]*Log[2]+G[{0,1,-I},x]*Log[2]+G[{0,1,I},x]*Log[2]+64*G[{-I,-1,-1},x]*Log[2]-20*G[{-I,-1,0},x]*Log[2]-12*G[{-I,-1,-I},x]*Log[2]-12*G[{-I,-1,I},x]*Log[2]-24*G[{-I,0,-1},x]*Log[2]+7*G[{-I,0,0},x]*Log[2]+5*G[{-I,0,-I},x]*Log[2]+5*G[{-I,0,I},x]*Log[2]-8*G[{-I,-I,-1},x]*Log[2]+3*G[{-I,-I,0},x]*Log[2]+G[{-I,-I,-I},x]*Log[2]+G[{-I,-I,I},x]*Log[2]-8*G[{-I,I,-1},x]*Log[2]+3*G[{-I,I,0},x]*Log[2]+G[{-I,I,-I},x]*Log[2]+G[{-I,I,I},x]*Log[2]+64*G[{I,-1,-1},x]*Log[2]-20*G[{I,-1,0},x]*Log[2]-12*G[{I,-1,-I},x]*Log[2]-12*G[{I,-1,I},x]*Log[2]-24*G[{I,0,-1},x]*Log[2]+7*G[{I,0,0},x]*Log[2]+5*G[{I,0,-I},x]*Log[2]+5*G[{I,0,I},x]*Log[2]-8*G[{I,-I,-1},x]*Log[2]+3*G[{I,-I,0},x]*Log[2]+G[{I,-I,-I},x]*Log[2]+G[{I,-I,I},x]*Log[2]-8*G[{I,I,-1},x]*Log[2]+3*G[{I,I,0},x]*Log[2]+G[{I,I,-I},x]*Log[2]+G[{I,I,I},x]*Log[2]+2*G[{1,-1,0},x]*Log[2]-2*G[{1,-1,-I},x]*Log[2]-2*G[{1,-1,I},x]*Log[2]+16*G[{1,0,-1},x]*Log[2]-5*G[{1,0,0},x]*Log[2]-2*G[{1,0,-I},x]*Log[2]-2*G[{1,0,I},x]*Log[2]-16*G[{1,-I,-1},x]*Log[2]+6*G[{1,-I,0},x]*Log[2]+2*G[{1,-I,-I},x]*Log[2]+2*G[{1,-I,I},x]*Log[2]-16*G[{1,I,-1},x]*Log[2]+6*G[{1,I,0},x]*Log[2]+2*G[{1,I,-I},x]*Log[2]+2*G[{1,I,I},x]*Log[2]-2*G[{1,1,0},x]*Log[2]+2*G[{1,1,-I},x]*Log[2]+2*G[{1,1,I},x]*Log[2]+Pi^2*Log[2]^2-2*G[{-1,-1},x]*Log[2]^2+3*G[{-1,0},x]*Log[2]^2-3*G[{-1,-I},x]*Log[2]^2-3*G[{-1,I},x]*Log[2]^2+2*G[{-1,1},x]*Log[2]^2+(21*G[{0,-1},x]*Log[2]^2)/2-3*G[{0,0},x]*Log[2]^2-(3*G[{0,-I},x]*Log[2]^2)/2-(3*G[{0,I},x]*Log[2]^2)/2-(G[{0,1},x]*Log[2]^2)/2-10*G[{-I,-1},x]*Log[2]^2+(7*G[{-I,0},x]*Log[2]^2)/2+(3*G[{-I,-I},x]*Log[2]^2)/2+(3*G[{-I,I},x]*Log[2]^2)/2-10*G[{I,-1},x]*Log[2]^2+(7*G[{I,0},x]*Log[2]^2)/2+(3*G[{I,-I},x]*Log[2]^2)/2+(3*G[{I,I},x]*Log[2]^2)/2+G[{1,-1},x]*Log[2]^2-3*G[{1,0},x]*Log[2]^2+3*G[{1,-I},x]*Log[2]^2+3*G[{1,I},x]*Log[2]^2-G[{1,1},x]*Log[2]^2+G[{-1},x]*Log[2]^3-(7*G[{0},x]*Log[2]^3)/6+(7*G[{-I},x]*Log[2]^3)/6+(7*G[{I},x]*Log[2]^3)/6-G[{1},x]*Log[2]^3-(19*Log[2]^4)/24-12*PolyLog[4,1/2]-(23*G[{-1},x]*Zeta[3])/4-(5*G[{0},x]*Zeta[3])/8-8*G[{-I},x]*Zeta[3]-8*G[{I},x]*Zeta[3]+(15*G[{1},x]*Zeta[3])/8+(11*Log[2]*Zeta[3])/8};
Subscript[F, 23]={0,G[{0},x],-Pi^2/3-4*G[{-1,0},x]-2*G[{0,-1},x]+(5*G[{0,0},x])/2+G[{1,0},x]+G[{0},x]*Log[2],(4*Pi^2*G[{-1},x])/3-(Pi^2*G[{1},x])/3+16*G[{-1,-1,0},x]+8*G[{-1,0,-1},x]-10*G[{-1,0,0},x]-4*G[{-1,1,0},x]+16*G[{0,-1,-1},x]-14*G[{0,-1,0},x]-5*G[{0,0,-1},x]+(11*G[{0,0,0},x])/2-6*G[{0,-I,-1},x]+3*G[{0,-I,0},x]-6*G[{0,I,-1},x]+3*G[{0,I,0},x]+(3*G[{0,1,0},x])/2-4*G[{1,-1,0},x]-2*G[{1,0,-1},x]+(5*G[{1,0,0},x])/2+G[{1,1,0},x]-(Pi^2*Log[2])/3-4*G[{-1,0},x]*Log[2]-8*G[{0,-1},x]*Log[2]+(5*G[{0,0},x]*Log[2])/2+3*G[{0,-I},x]*Log[2]+3*G[{0,I},x]*Log[2]+G[{1,0},x]*Log[2]+G[{0},x]*((-7*Pi^2)/24+Log[2]^2/2)-(169*Zeta[3])/16,(-589*Pi^4)/1440-(16*Pi^2*G[{-1,-1},x])/3+(7*Pi^2*G[{-1,0},x])/6+(4*Pi^2*G[{-1,1},x])/3+(37*Pi^2*G[{0,-1},x])/12-(2*Pi^2*G[{0,0},x])/3-(Pi^2*G[{0,-I},x])/2-(Pi^2*G[{0,I},x])/2-(5*Pi^2*G[{0,1},x])/8+(4*Pi^2*G[{1,-1},x])/3-(7*Pi^2*G[{1,0},x])/24-(Pi^2*G[{1,1},x])/3-64*G[{-1,-1,-1,0},x]-32*G[{-1,-1,0,-1},x]+40*G[{-1,-1,0,0},x]+16*G[{-1,-1,1,0},x]-64*G[{-1,0,-1,-1},x]+56*G[{-1,0,-1,0},x]+20*G[{-1,0,0,-1},x]-22*G[{-1,0,0,0},x]+24*G[{-1,0,-I,-1},x]-12*G[{-1,0,-I,0},x]+24*G[{-1,0,I,-1},x]-12*G[{-1,0,I,0},x]-6*G[{-1,0,1,0},x]+16*G[{-1,1,-1,0},x]+8*G[{-1,1,0,-1},x]-10*G[{-1,1,0,0},x]-4*G[{-1,1,1,0},x]-128*G[{0,-1,-1,-1},x]+88*G[{0,-1,-1,0},x]+49*G[{0,-1,0,-1},x]-35*G[{0,-1,0,0},x]+27*G[{0,-1,-I,-1},x]-(27*G[{0,-1,-I,0},x])/2+27*G[{0,-1,I,-1},x]-(27*G[{0,-1,I,0},x])/2-6*G[{0,-1,1,0},x]+40*G[{0,0,-1,-1},x]-32*G[{0,0,-1,0},x]-11*G[{0,0,0,-1},x]+(23*G[{0,0,0,0},x])/2-15*G[{0,0,-I,-1},x]+(15*G[{0,0,-I,0},x])/2-15*G[{0,0,I,-1},x]+(15*G[{0,0,I,0},x])/2+3*G[{0,0,1,0},x]+48*G[{0,-I,-1,-1},x]-24*G[{0,-I,-1,0},x]-18*G[{0,-I,0,-1},x]+9*G[{0,-I,0,0},x]-6*G[{0,-I,-I,-1},x]+3*G[{0,-I,-I,0},x]-6*G[{0,-I,I,-1},x]+3*G[{0,-I,I,0},x]+48*G[{0,I,-1,-1},x]-24*G[{0,I,-1,0},x]-18*G[{0,I,0,-1},x]+9*G[{0,I,0,0},x]-6*G[{0,I,-I,-1},x]+3*G[{0,I,-I,0},x]-6*G[{0,I,I,-1},x]+3*G[{0,I,I,0},x]-6*G[{0,1,-1,0},x]+3*G[{0,1,0,0},x]-3*G[{0,1,-I,-1},x]+(3*G[{0,1,-I,0},x])/2-3*G[{0,1,I,-1},x]+(3*G[{0,1,I,0},x])/2+(3*G[{0,1,1,0},x])/2+16*G[{1,-1,-1,0},x]+8*G[{1,-1,0,-1},x]-10*G[{1,-1,0,0},x]-4*G[{1,-1,1,0},x]+16*G[{1,0,-1,-1},x]-14*G[{1,0,-1,0},x]-5*G[{1,0,0,-1},x]+(11*G[{1,0,0,0},x])/2-6*G[{1,0,-I,-1},x]+3*G[{1,0,-I,0},x]-6*G[{1,0,I,-1},x]+3*G[{1,0,I,0},x]+(3*G[{1,0,1,0},x])/2-4*G[{1,1,-1,0},x]-2*G[{1,1,0,-1},x]+(5*G[{1,1,0,0},x])/2+G[{1,1,1,0},x]+(4*Pi^2*G[{-1},x]*Log[2])/3-(7*Pi^2*G[{0},x]*Log[2])/24-(Pi^2*G[{1},x]*Log[2])/3+16*G[{-1,-1,0},x]*Log[2]+32*G[{-1,0,-1},x]*Log[2]-10*G[{-1,0,0},x]*Log[2]-12*G[{-1,0,-I},x]*Log[2]-12*G[{-1,0,I},x]*Log[2]-4*G[{-1,1,0},x]*Log[2]+64*G[{0,-1,-1},x]*Log[2]-(49*G[{0,-1,0},x]*Log[2])/2-(27*G[{0,-1,-I},x]*Log[2])/2-(27*G[{0,-1,I},x]*Log[2])/2-20*G[{0,0,-1},x]*Log[2]+(11*G[{0,0,0},x]*Log[2])/2+(15*G[{0,0,-I},x]*Log[2])/2+(15*G[{0,0,I},x]*Log[2])/2-24*G[{0,-I,-1},x]*Log[2]+9*G[{0,-I,0},x]*Log[2]+3*G[{0,-I,-I},x]*Log[2]+3*G[{0,-I,I},x]*Log[2]-24*G[{0,I,-1},x]*Log[2]+9*G[{0,I,0},x]*Log[2]+3*G[{0,I,-I},x]*Log[2]+3*G[{0,I,I},x]*Log[2]+(3*G[{0,1,-I},x]*Log[2])/2+(3*G[{0,1,I},x]*Log[2])/2-4*G[{1,-1,0},x]*Log[2]-8*G[{1,0,-1},x]*Log[2]+(5*G[{1,0,0},x]*Log[2])/2+3*G[{1,0,-I},x]*Log[2]+3*G[{1,0,I},x]*Log[2]+G[{1,1,0},x]*Log[2]-(7*Pi^2*Log[2]^2)/24-2*G[{-1,0},x]*Log[2]^2-(37*G[{0,-1},x]*Log[2]^2)/4+(5*G[{0,0},x]*Log[2]^2)/4+(9*G[{0,-I},x]*Log[2]^2)/2+(9*G[{0,I},x]*Log[2]^2)/2-(3*G[{0,1},x]*Log[2]^2)/4+(G[{1,0},x]*Log[2]^2)/2+(G[{0},x]*Log[2]^3)/6+Log[2]^4/8+3*PolyLog[4,1/2]+(169*G[{-1},x]*Zeta[3])/4-(239*G[{0},x]*Zeta[3])/16-(169*G[{1},x]*Zeta[3])/16-(127*Log[2]*Zeta[3])/16};
Subscript[F, 24]={0,0,0,(Pi^2*HPL[{-1},y])/3-I*Pi*HPL[{-1,-1},y]+I*Pi*HPL[{-1,0},y]-I*Pi*HPL[{1,0},y]+HPL[{-1,-1,0},y]-HPL[{-1,0,0},y]+HPL[{1,0,0},y],(2*Pi^2*HPL[{-2},y])/3+(I/6)*Pi^3*HPL[{1},y]-(2*I)*Pi*HPL[{-2,-1},y]+(2*I)*Pi*HPL[{-2,0},y]+(4*I)*Pi*HPL[{-1,-2},y]+(3*Pi^2*HPL[{-1,-1},y])/2-(11*Pi^2*HPL[{-1,0},y])/6-(2*I)*Pi*HPL[{1,-2},y]+(11*Pi^2*HPL[{1,0},y])/6-(2*I)*Pi*HPL[{2,0},y]+2*HPL[{-2,-1,0},y]-2*HPL[{-2,0,0},y]-4*HPL[{-1,-2,0},y]-(3*I)*Pi*HPL[{-1,-1,-1},y]+(4*I)*Pi*HPL[{-1,-1,0},y]-(6*I)*Pi*HPL[{-1,0,0},y]+2*HPL[{1,-2,0},y]+(6*I)*Pi*HPL[{1,0,0},y]+2*HPL[{2,0,0},y]+3*HPL[{-1,-1,-1,0},y]-4*HPL[{-1,-1,0,0},y]+6*HPL[{-1,0,0,0},y]-6*HPL[{1,0,0,0},y]+3*HPL[{1},y]*Zeta[3]+HPL[{-1},y]*((-I/6)*Pi^3+Zeta[3])};
Subscript[F, 25]={0,0,(I/2)*(Pi*HPL[{-1},y]+I*HPL[{-1,0},y]),(-I)*Pi*HPL[{-2},y]-(5*Pi^2*HPL[{-1},y])/12+HPL[{-2,0},y]+(I/2)*Pi*HPL[{-1,-1},y]-I*Pi*HPL[{-1,0},y]-I*Pi*HPL[{1,0},y]-HPL[{-1,-1,0},y]/2+HPL[{-1,0,0},y]+HPL[{1,0,0},y],(2*I)*Pi*HPL[{-3},y]+(11*Pi^2*HPL[{-2},y])/6-(I/6)*Pi^3*HPL[{-1},y]+(I/6)*Pi^3*HPL[{1},y]-2*HPL[{-3,0},y]-(4*I)*Pi*HPL[{-2,-1},y]+(5*I)*Pi*HPL[{-2,0},y]-I*Pi*HPL[{-1,-2},y]-(5*Pi^2*HPL[{-1,-1},y])/12+(5*Pi^2*HPL[{-1,0},y])/6-(2*I)*Pi*HPL[{1,-2},y]+(11*Pi^2*HPL[{1,0},y])/6-I*Pi*HPL[{2,0},y]+4*HPL[{-2,-1,0},y]-5*HPL[{-2,0,0},y]+HPL[{-1,-2,0},y]+(I/2)*Pi*HPL[{-1,-1,-1},y]-I*Pi*HPL[{-1,-1,0},y]+(2*I)*Pi*HPL[{-1,0,0},y]+2*HPL[{1,-2,0},y]+(6*I)*Pi*HPL[{1,0,0},y]+HPL[{2,0,0},y]-HPL[{-1,-1,-1,0},y]/2+HPL[{-1,-1,0,0},y]-2*HPL[{-1,0,0,0},y]-6*HPL[{1,0,0,0},y]-(HPL[{-1},y]*Zeta[3])/2+3*HPL[{1},y]*Zeta[3]};
Subscript[F, 26]={0,0,(Pi^2-(6*I)*Pi*HPL[{-1},y]+(6*I)*Pi*HPL[{0},y]+6*HPL[{-1,0},y]-6*HPL[{0,0},y])/3,(-I/3)*Pi^3+(8*I)*Pi*HPL[{-2},y]+3*Pi^2*HPL[{-1},y]-(11*Pi^2*HPL[{0},y])/3-8*HPL[{-2,0},y]-(6*I)*Pi*HPL[{-1,-1},y]+(8*I)*Pi*HPL[{-1,0},y]-(12*I)*Pi*HPL[{0,0},y]+6*HPL[{-1,-1,0},y]-8*HPL[{-1,0,0},y]+12*HPL[{0,0,0},y]-2*Zeta[3],(233*Pi^4)/180-(32*I)*Pi*HPL[{-3},y]-12*Pi^2*HPL[{-2},y]+((2*I)/3)*Pi^3*HPL[{0},y]+32*HPL[{-3,0},y]+(24*I)*Pi*HPL[{-2,-1},y]-(32*I)*Pi*HPL[{-2,0},y]+(20*I)*Pi*HPL[{-1,-2},y]+(23*Pi^2*HPL[{-1,-1},y])/3-(32*Pi^2*HPL[{-1,0},y])/3+18*Pi^2*HPL[{0,0},y]+(4*I)*Pi*HPL[{2,0},y]-24*HPL[{-2,-1,0},y]+32*HPL[{-2,0,0},y]-20*HPL[{-1,-2,0},y]-(14*I)*Pi*HPL[{-1,-1,-1},y]+(20*I)*Pi*HPL[{-1,-1,0},y]-(32*I)*Pi*HPL[{-1,0,0},y]+(56*I)*Pi*HPL[{0,0,0},y]-4*HPL[{2,0,0},y]+14*HPL[{-1,-1,-1,0},y]-20*HPL[{-1,-1,0,0},y]+32*HPL[{-1,0,0,0},y]-56*HPL[{0,0,0,0},y]+(2*I)*Pi*Zeta[3]+6*HPL[{-1},y]*Zeta[3]-2*HPL[{0},y]*Zeta[3]};
Subscript[F, 27]={0,0,0,(Pi^2*G[{0},x])/12+(Pi^2*G[{-I},x])/3+(Pi^2*G[{I},x])/3-(5*Pi^2*G[{(-1-I*Sqrt[3])/2},x])/12-(5*Pi^2*G[{(-1+I*Sqrt[3])/2},x])/12-4*G[{0,-1,-1},x]+2*G[{0,-1,0},x]+2*G[{0,0,-1},x]+8*G[{-I,-1,-1},x]-4*G[{-I,-1,0},x]-2*G[{-I,0,-1},x]+5*G[{-I,0,0},x]-2*G[{-I,-I,-1},x]+G[{-I,-I,0},x]-2*G[{-I,I,-1},x]+G[{-I,I,0},x]+8*G[{I,-1,-1},x]-4*G[{I,-1,0},x]-2*G[{I,0,-1},x]+5*G[{I,0,0},x]-2*G[{I,-I,-1},x]+G[{I,-I,0},x]-2*G[{I,I,-1},x]+G[{I,I,0},x]-4*G[{1,0,0},x]-4*G[{(-1-I*Sqrt[3])/2,-1,-1},x]+2*G[{(-1-I*Sqrt[3])/2,-1,0},x]-3*G[{(-1-I*Sqrt[3])/2,0,0},x]+2*G[{(-1-I*Sqrt[3])/2,-I,-1},x]-G[{(-1-I*Sqrt[3])/2,-I,0},x]+2*G[{(-1-I*Sqrt[3])/2,I,-1},x]-G[{(-1-I*Sqrt[3])/2,I,0},x]-4*G[{(-1+I*Sqrt[3])/2,-1,-1},x]+2*G[{(-1+I*Sqrt[3])/2,-1,0},x]-3*G[{(-1+I*Sqrt[3])/2,0,0},x]+2*G[{(-1+I*Sqrt[3])/2,-I,-1},x]-G[{(-1+I*Sqrt[3])/2,-I,0},x]+2*G[{(-1+I*Sqrt[3])/2,I,-1},x]-G[{(-1+I*Sqrt[3])/2,I,0},x]+2*G[{0,-1},x]*Log[2]-G[{0,0},x]*Log[2]-4*G[{-I,-1},x]*Log[2]+G[{-I,0},x]*Log[2]+G[{-I,-I},x]*Log[2]+G[{-I,I},x]*Log[2]-4*G[{I,-1},x]*Log[2]+G[{I,0},x]*Log[2]+G[{I,-I},x]*Log[2]+G[{I,I},x]*Log[2]+2*G[{(-1-I*Sqrt[3])/2,-1},x]*Log[2]-G[{(-1-I*Sqrt[3])/2,-I},x]*Log[2]-G[{(-1-I*Sqrt[3])/2,I},x]*Log[2]+2*G[{(-1+I*Sqrt[3])/2,-1},x]*Log[2]-G[{(-1+I*Sqrt[3])/2,-I},x]*Log[2]-G[{(-1+I*Sqrt[3])/2,I},x]*Log[2]-(G[{0},x]*Log[2]^2)/2+(G[{-I},x]*Log[2]^2)/2+(G[{I},x]*Log[2]^2)/2+(-8*Pi^2*Log[2]-4*Log[2]^3+3*Zeta[3])/24,(-7*Pi^4)/720+(Pi^2*G[{-1,0},x])/3+(4*Pi^2*G[{-1,-I},x])/3+(4*Pi^2*G[{-1,I},x])/3-(5*Pi^2*G[{-1,(-1-I*Sqrt[3])/2},x])/3-(5*Pi^2*G[{-1,(-1+I*Sqrt[3])/2},x])/3+(Pi^2*G[{0,0},x])/6-(Pi^2*G[{0,-I},x])/3-(Pi^2*G[{0,I},x])/3-(2*Pi^2*G[{-I,-1},x])/3-(7*Pi^2*G[{-I,0},x])/6+(5*Pi^2*G[{-I,(-1-I*Sqrt[3])/2},x])/6+(5*Pi^2*G[{-I,(-1+I*Sqrt[3])/2},x])/6-(2*Pi^2*G[{I,-1},x])/3-(7*Pi^2*G[{I,0},x])/6+(5*Pi^2*G[{I,(-1-I*Sqrt[3])/2},x])/6+(5*Pi^2*G[{I,(-1+I*Sqrt[3])/2},x])/6+(2*Pi^2*G[{1,0},x])/3+(2*Pi^2*G[{(-1-I*Sqrt[3])/2,-1},x])/3+(Pi^2*G[{(-1-I*Sqrt[3])/2,0},x])/2-(Pi^2*G[{(-1-I*Sqrt[3])/2,-I},x])/3-(Pi^2*G[{(-1-I*Sqrt[3])/2,I},x])/3+(2*Pi^2*G[{(-1+I*Sqrt[3])/2,-1},x])/3+(Pi^2*G[{(-1+I*Sqrt[3])/2,0},x])/2-(Pi^2*G[{(-1+I*Sqrt[3])/2,-I},x])/3-(Pi^2*G[{(-1+I*Sqrt[3])/2,I},x])/3-16*G[{-1,0,-1,-1},x]+8*G[{-1,0,-1,0},x]+8*G[{-1,0,0,-1},x]+32*G[{-1,-I,-1,-1},x]-16*G[{-1,-I,-1,0},x]-8*G[{-1,-I,0,-1},x]+20*G[{-1,-I,0,0},x]-8*G[{-1,-I,-I,-1},x]+4*G[{-1,-I,-I,0},x]-8*G[{-1,-I,I,-1},x]+4*G[{-1,-I,I,0},x]+32*G[{-1,I,-1,-1},x]-16*G[{-1,I,-1,0},x]-8*G[{-1,I,0,-1},x]+20*G[{-1,I,0,0},x]-8*G[{-1,I,-I,-1},x]+4*G[{-1,I,-I,0},x]-8*G[{-1,I,I,-1},x]+4*G[{-1,I,I,0},x]-16*G[{-1,1,0,0},x]-16*G[{-1,(-1-I*Sqrt[3])/2,-1,-1},x]+8*G[{-1,(-1-I*Sqrt[3])/2,-1,0},x]-12*G[{-1,(-1-I*Sqrt[3])/2,0,0},x]+8*G[{-1,(-1-I*Sqrt[3])/2,-I,-1},x]-4*G[{-1,(-1-I*Sqrt[3])/2,-I,0},x]+8*G[{-1,(-1-I*Sqrt[3])/2,I,-1},x]-4*G[{-1,(-1-I*Sqrt[3])/2,I,0},x]-16*G[{-1,(-1+I*Sqrt[3])/2,-1,-1},x]+8*G[{-1,(-1+I*Sqrt[3])/2,-1,0},x]-12*G[{-1,(-1+I*Sqrt[3])/2,0,0},x]+8*G[{-1,(-1+I*Sqrt[3])/2,-I,-1},x]-4*G[{-1,(-1+I*Sqrt[3])/2,-I,0},x]+8*G[{-1,(-1+I*Sqrt[3])/2,I,-1},x]-4*G[{-1,(-1+I*Sqrt[3])/2,I,0},x]+48*G[{0,-1,-1,-1},x]-24*G[{0,-1,-1,0},x]-16*G[{0,-1,0,-1},x]+14*G[{0,-1,0,0},x]-8*G[{0,-1,-I,-1},x]+4*G[{0,-1,-I,0},x]-8*G[{0,-1,I,-1},x]+4*G[{0,-1,I,0},x]-16*G[{0,0,-1,-1},x]+2*G[{0,0,-1,0},x]+6*G[{0,0,0,-1},x]+2*G[{0,0,-I,-1},x]-G[{0,0,-I,0},x]+2*G[{0,0,I,-1},x]-G[{0,0,I,0},x]-2*G[{0,0,1,0},x]-8*G[{0,-I,-1,-1},x]+4*G[{0,-I,-1,0},x]+2*G[{0,-I,0,-1},x]-5*G[{0,-I,0,0},x]+2*G[{0,-I,-I,-1},x]-G[{0,-I,-I,0},x]+2*G[{0,-I,I,-1},x]-G[{0,-I,I,0},x]-8*G[{0,I,-1,-1},x]+4*G[{0,I,-1,0},x]+2*G[{0,I,0,-1},x]-5*G[{0,I,0,0},x]+2*G[{0,I,-I,-1},x]-G[{0,I,-I,0},x]+2*G[{0,I,I,-1},x]-G[{0,I,I,0},x]+4*G[{0,1,0,0},x]-96*G[{-I,-1,-1,-1},x]+48*G[{-I,-1,-1,0},x]+24*G[{-I,-1,0,-1},x]-28*G[{-I,-1,0,0},x]+24*G[{-I,-1,-I,-1},x]-12*G[{-I,-1,-I,0},x]+24*G[{-I,-1,I,-1},x]-12*G[{-I,-1,I,0},x]+24*G[{-I,0,-1,-1},x]-36*G[{-I,0,-1,0},x]-10*G[{-I,0,0,-1},x]+15*G[{-I,0,0,0},x]-2*G[{-I,0,-I,-1},x]+G[{-I,0,-I,0},x]-2*G[{-I,0,I,-1},x]+G[{-I,0,I,0},x]-8*G[{-I,0,1,0},x]+16*G[{-I,-I,-1,-1},x]-8*G[{-I,-I,-1,0},x]-2*G[{-I,-I,0,-1},x]+5*G[{-I,-I,0,0},x]-6*G[{-I,-I,-I,-1},x]+3*G[{-I,-I,-I,0},x]-6*G[{-I,-I,I,-1},x]+3*G[{-I,-I,I,0},x]+16*G[{-I,I,-1,-1},x]-8*G[{-I,I,-1,0},x]-2*G[{-I,I,0,-1},x]+5*G[{-I,I,0,0},x]-6*G[{-I,I,-I,-1},x]+3*G[{-I,I,-I,0},x]-6*G[{-I,I,I,-1},x]+3*G[{-I,I,I,0},x]+8*G[{-I,1,0,0},x]+8*G[{-I,(-1-I*Sqrt[3])/2,-1,-1},x]-4*G[{-I,(-1-I*Sqrt[3])/2,-1,0},x]+6*G[{-I,(-1-I*Sqrt[3])/2,0,0},x]-4*G[{-I,(-1-I*Sqrt[3])/2,-I,-1},x]+2*G[{-I,(-1-I*Sqrt[3])/2,-I,0},x]-4*G[{-I,(-1-I*Sqrt[3])/2,I,-1},x]+2*G[{-I,(-1-I*Sqrt[3])/2,I,0},x]+8*G[{-I,(-1+I*Sqrt[3])/2,-1,-1},x]-4*G[{-I,(-1+I*Sqrt[3])/2,-1,0},x]+6*G[{-I,(-1+I*Sqrt[3])/2,0,0},x]-4*G[{-I,(-1+I*Sqrt[3])/2,-I,-1},x]+2*G[{-I,(-1+I*Sqrt[3])/2,-I,0},x]-4*G[{-I,(-1+I*Sqrt[3])/2,I,-1},x]+2*G[{-I,(-1+I*Sqrt[3])/2,I,0},x]-96*G[{I,-1,-1,-1},x]+48*G[{I,-1,-1,0},x]+24*G[{I,-1,0,-1},x]-28*G[{I,-1,0,0},x]+24*G[{I,-1,-I,-1},x]-12*G[{I,-1,-I,0},x]+24*G[{I,-1,I,-1},x]-12*G[{I,-1,I,0},x]+24*G[{I,0,-1,-1},x]-36*G[{I,0,-1,0},x]-10*G[{I,0,0,-1},x]+15*G[{I,0,0,0},x]-2*G[{I,0,-I,-1},x]+G[{I,0,-I,0},x]-2*G[{I,0,I,-1},x]+G[{I,0,I,0},x]-8*G[{I,0,1,0},x]+16*G[{I,-I,-1,-1},x]-8*G[{I,-I,-1,0},x]-2*G[{I,-I,0,-1},x]+5*G[{I,-I,0,0},x]-6*G[{I,-I,-I,-1},x]+3*G[{I,-I,-I,0},x]-6*G[{I,-I,I,-1},x]+3*G[{I,-I,I,0},x]+16*G[{I,I,-1,-1},x]-8*G[{I,I,-1,0},x]-2*G[{I,I,0,-1},x]+5*G[{I,I,0,0},x]-6*G[{I,I,-I,-1},x]+3*G[{I,I,-I,0},x]-6*G[{I,I,I,-1},x]+3*G[{I,I,I,0},x]+8*G[{I,1,0,0},x]+8*G[{I,(-1-I*Sqrt[3])/2,-1,-1},x]-4*G[{I,(-1-I*Sqrt[3])/2,-1,0},x]+6*G[{I,(-1-I*Sqrt[3])/2,0,0},x]-4*G[{I,(-1-I*Sqrt[3])/2,-I,-1},x]+2*G[{I,(-1-I*Sqrt[3])/2,-I,0},x]-4*G[{I,(-1-I*Sqrt[3])/2,I,-1},x]+2*G[{I,(-1-I*Sqrt[3])/2,I,0},x]+8*G[{I,(-1+I*Sqrt[3])/2,-1,-1},x]-4*G[{I,(-1+I*Sqrt[3])/2,-1,0},x]+6*G[{I,(-1+I*Sqrt[3])/2,0,0},x]-4*G[{I,(-1+I*Sqrt[3])/2,-I,-1},x]+2*G[{I,(-1+I*Sqrt[3])/2,-I,0},x]-4*G[{I,(-1+I*Sqrt[3])/2,I,-1},x]+2*G[{I,(-1+I*Sqrt[3])/2,I,0},x]+24*G[{1,0,-1,0},x]-12*G[{1,0,0,0},x]+8*G[{1,0,1,0},x]-8*G[{1,1,0,0},x]+48*G[{(-1-I*Sqrt[3])/2,-1,-1,-1},x]-24*G[{(-1-I*Sqrt[3])/2,-1,-1,0},x]-8*G[{(-1-I*Sqrt[3])/2,-1,0,-1},x]+14*G[{(-1-I*Sqrt[3])/2,-1,0,0},x]-16*G[{(-1-I*Sqrt[3])/2,-1,-I,-1},x]+8*G[{(-1-I*Sqrt[3])/2,-1,-I,0},x]-16*G[{(-1-I*Sqrt[3])/2,-1,I,-1},x]+8*G[{(-1-I*Sqrt[3])/2,-1,I,0},x]+18*G[{(-1-I*Sqrt[3])/2,0,-1,0},x]-9*G[{(-1-I*Sqrt[3])/2,0,0,0},x]+6*G[{(-1-I*Sqrt[3])/2,0,1,0},x]-24*G[{(-1-I*Sqrt[3])/2,-I,-1,-1},x]+12*G[{(-1-I*Sqrt[3])/2,-I,-1,0},x]+4*G[{(-1-I*Sqrt[3])/2,-I,0,-1},x]-10*G[{(-1-I*Sqrt[3])/2,-I,0,0},x]+8*G[{(-1-I*Sqrt[3])/2,-I,-I,-1},x]-4*G[{(-1-I*Sqrt[3])/2,-I,-I,0},x]+8*G[{(-1-I*Sqrt[3])/2,-I,I,-1},x]-4*G[{(-1-I*Sqrt[3])/2,-I,I,0},x]-24*G[{(-1-I*Sqrt[3])/2,I,-1,-1},x]+12*G[{(-1-I*Sqrt[3])/2,I,-1,0},x]+4*G[{(-1-I*Sqrt[3])/2,I,0,-1},x]-10*G[{(-1-I*Sqrt[3])/2,I,0,0},x]+8*G[{(-1-I*Sqrt[3])/2,I,-I,-1},x]-4*G[{(-1-I*Sqrt[3])/2,I,-I,0},x]+8*G[{(-1-I*Sqrt[3])/2,I,I,-1},x]-4*G[{(-1-I*Sqrt[3])/2,I,I,0},x]+48*G[{(-1+I*Sqrt[3])/2,-1,-1,-1},x]-24*G[{(-1+I*Sqrt[3])/2,-1,-1,0},x]-8*G[{(-1+I*Sqrt[3])/2,-1,0,-1},x]+14*G[{(-1+I*Sqrt[3])/2,-1,0,0},x]-16*G[{(-1+I*Sqrt[3])/2,-1,-I,-1},x]+8*G[{(-1+I*Sqrt[3])/2,-1,-I,0},x]-16*G[{(-1+I*Sqrt[3])/2,-1,I,-1},x]+8*G[{(-1+I*Sqrt[3])/2,-1,I,0},x]+18*G[{(-1+I*Sqrt[3])/2,0,-1,0},x]-9*G[{(-1+I*Sqrt[3])/2,0,0,0},x]+6*G[{(-1+I*Sqrt[3])/2,0,1,0},x]-24*G[{(-1+I*Sqrt[3])/2,-I,-1,-1},x]+12*G[{(-1+I*Sqrt[3])/2,-I,-1,0},x]+4*G[{(-1+I*Sqrt[3])/2,-I,0,-1},x]-10*G[{(-1+I*Sqrt[3])/2,-I,0,0},x]+8*G[{(-1+I*Sqrt[3])/2,-I,-I,-1},x]-4*G[{(-1+I*Sqrt[3])/2,-I,-I,0},x]+8*G[{(-1+I*Sqrt[3])/2,-I,I,-1},x]-4*G[{(-1+I*Sqrt[3])/2,-I,I,0},x]-24*G[{(-1+I*Sqrt[3])/2,I,-1,-1},x]+12*G[{(-1+I*Sqrt[3])/2,I,-1,0},x]+4*G[{(-1+I*Sqrt[3])/2,I,0,-1},x]-10*G[{(-1+I*Sqrt[3])/2,I,0,0},x]+8*G[{(-1+I*Sqrt[3])/2,I,-I,-1},x]-4*G[{(-1+I*Sqrt[3])/2,I,-I,0},x]+8*G[{(-1+I*Sqrt[3])/2,I,I,-1},x]-4*G[{(-1+I*Sqrt[3])/2,I,I,0},x]-(4*Pi^2*G[{-1},x]*Log[2])/3+(Pi^2*G[{0},x]*Log[2])/3+(Pi^2*G[{-I},x]*Log[2])/3+(Pi^2*G[{I},x]*Log[2])/3+8*G[{-1,0,-1},x]*Log[2]-4*G[{-1,0,0},x]*Log[2]-16*G[{-1,-I,-1},x]*Log[2]+4*G[{-1,-I,0},x]*Log[2]+4*G[{-1,-I,-I},x]*Log[2]+4*G[{-1,-I,I},x]*Log[2]-16*G[{-1,I,-1},x]*Log[2]+4*G[{-1,I,0},x]*Log[2]+4*G[{-1,I,-I},x]*Log[2]+4*G[{-1,I,I},x]*Log[2]+8*G[{-1,(-1-I*Sqrt[3])/2,-1},x]*Log[2]-4*G[{-1,(-1-I*Sqrt[3])/2,-I},x]*Log[2]-4*G[{-1,(-1-I*Sqrt[3])/2,I},x]*Log[2]+8*G[{-1,(-1+I*Sqrt[3])/2,-1},x]*Log[2]-4*G[{-1,(-1+I*Sqrt[3])/2,-I},x]*Log[2]-4*G[{-1,(-1+I*Sqrt[3])/2,I},x]*Log[2]-24*G[{0,-1,-1},x]*Log[2]+8*G[{0,-1,0},x]*Log[2]+4*G[{0,-1,-I},x]*Log[2]+4*G[{0,-1,I},x]*Log[2]+8*G[{0,0,-1},x]*Log[2]-3*G[{0,0,0},x]*Log[2]-G[{0,0,-I},x]*Log[2]-G[{0,0,I},x]*Log[2]+4*G[{0,-I,-1},x]*Log[2]-G[{0,-I,0},x]*Log[2]-G[{0,-I,-I},x]*Log[2]-G[{0,-I,I},x]*Log[2]+4*G[{0,I,-1},x]*Log[2]-G[{0,I,0},x]*Log[2]-G[{0,I,-I},x]*Log[2]-G[{0,I,I},x]*Log[2]+48*G[{-I,-1,-1},x]*Log[2]-12*G[{-I,-1,0},x]*Log[2]-12*G[{-I,-1,-I},x]*Log[2]-12*G[{-I,-1,I},x]*Log[2]-12*G[{-I,0,-1},x]*Log[2]+5*G[{-I,0,0},x]*Log[2]+G[{-I,0,-I},x]*Log[2]+G[{-I,0,I},x]*Log[2]-8*G[{-I,-I,-1},x]*Log[2]+G[{-I,-I,0},x]*Log[2]+3*G[{-I,-I,-I},x]*Log[2]+3*G[{-I,-I,I},x]*Log[2]-8*G[{-I,I,-1},x]*Log[2]+G[{-I,I,0},x]*Log[2]+3*G[{-I,I,-I},x]*Log[2]+3*G[{-I,I,I},x]*Log[2]-4*G[{-I,(-1-I*Sqrt[3])/2,-1},x]*Log[2]+2*G[{-I,(-1-I*Sqrt[3])/2,-I},x]*Log[2]+2*G[{-I,(-1-I*Sqrt[3])/2,I},x]*Log[2]-4*G[{-I,(-1+I*Sqrt[3])/2,-1},x]*Log[2]+2*G[{-I,(-1+I*Sqrt[3])/2,-I},x]*Log[2]+2*G[{-I,(-1+I*Sqrt[3])/2,I},x]*Log[2]+48*G[{I,-1,-1},x]*Log[2]-12*G[{I,-1,0},x]*Log[2]-12*G[{I,-1,-I},x]*Log[2]-12*G[{I,-1,I},x]*Log[2]-12*G[{I,0,-1},x]*Log[2]+5*G[{I,0,0},x]*Log[2]+G[{I,0,-I},x]*Log[2]+G[{I,0,I},x]*Log[2]-8*G[{I,-I,-1},x]*Log[2]+G[{I,-I,0},x]*Log[2]+3*G[{I,-I,-I},x]*Log[2]+3*G[{I,-I,I},x]*Log[2]-8*G[{I,I,-1},x]*Log[2]+G[{I,I,0},x]*Log[2]+3*G[{I,I,-I},x]*Log[2]+3*G[{I,I,I},x]*Log[2]-4*G[{I,(-1-I*Sqrt[3])/2,-1},x]*Log[2]+2*G[{I,(-1-I*Sqrt[3])/2,-I},x]*Log[2]+2*G[{I,(-1-I*Sqrt[3])/2,I},x]*Log[2]-4*G[{I,(-1+I*Sqrt[3])/2,-1},x]*Log[2]+2*G[{I,(-1+I*Sqrt[3])/2,-I},x]*Log[2]+2*G[{I,(-1+I*Sqrt[3])/2,I},x]*Log[2]-24*G[{(-1-I*Sqrt[3])/2,-1,-1},x]*Log[2]+4*G[{(-1-I*Sqrt[3])/2,-1,0},x]*Log[2]+8*G[{(-1-I*Sqrt[3])/2,-1,-I},x]*Log[2]+8*G[{(-1-I*Sqrt[3])/2,-1,I},x]*Log[2]+12*G[{(-1-I*Sqrt[3])/2,-I,-1},x]*Log[2]-2*G[{(-1-I*Sqrt[3])/2,-I,0},x]*Log[2]-4*G[{(-1-I*Sqrt[3])/2,-I,-I},x]*Log[2]-4*G[{(-1-I*Sqrt[3])/2,-I,I},x]*Log[2]+12*G[{(-1-I*Sqrt[3])/2,I,-1},x]*Log[2]-2*G[{(-1-I*Sqrt[3])/2,I,0},x]*Log[2]-4*G[{(-1-I*Sqrt[3])/2,I,-I},x]*Log[2]-4*G[{(-1-I*Sqrt[3])/2,I,I},x]*Log[2]-24*G[{(-1+I*Sqrt[3])/2,-1,-1},x]*Log[2]+4*G[{(-1+I*Sqrt[3])/2,-1,0},x]*Log[2]+8*G[{(-1+I*Sqrt[3])/2,-1,-I},x]*Log[2]+8*G[{(-1+I*Sqrt[3])/2,-1,I},x]*Log[2]+12*G[{(-1+I*Sqrt[3])/2,-I,-1},x]*Log[2]-2*G[{(-1+I*Sqrt[3])/2,-I,0},x]*Log[2]-4*G[{(-1+I*Sqrt[3])/2,-I,-I},x]*Log[2]-4*G[{(-1+I*Sqrt[3])/2,-I,I},x]*Log[2]+12*G[{(-1+I*Sqrt[3])/2,I,-1},x]*Log[2]-2*G[{(-1+I*Sqrt[3])/2,I,0},x]*Log[2]-4*G[{(-1+I*Sqrt[3])/2,I,-I},x]*Log[2]-4*G[{(-1+I*Sqrt[3])/2,I,I},x]*Log[2]-2*G[{-1,0},x]*Log[2]^2+2*G[{-1,-I},x]*Log[2]^2+2*G[{-1,I},x]*Log[2]^2+4*G[{0,-1},x]*Log[2]^2-(3*G[{0,0},x]*Log[2]^2)/2-(G[{0,-I},x]*Log[2]^2)/2-(G[{0,I},x]*Log[2]^2)/2-6*G[{-I,-1},x]*Log[2]^2+(5*G[{-I,0},x]*Log[2]^2)/2+(G[{-I,-I},x]*Log[2]^2)/2+(G[{-I,I},x]*Log[2]^2)/2-6*G[{I,-1},x]*Log[2]^2+(5*G[{I,0},x]*Log[2]^2)/2+(G[{I,-I},x]*Log[2]^2)/2+(G[{I,I},x]*Log[2]^2)/2+2*G[{(-1-I*Sqrt[3])/2,-1},x]*Log[2]^2-G[{(-1-I*Sqrt[3])/2,-I},x]*Log[2]^2-G[{(-1-I*Sqrt[3])/2,I},x]*Log[2]^2+2*G[{(-1+I*Sqrt[3])/2,-1},x]*Log[2]^2-G[{(-1+I*Sqrt[3])/2,-I},x]*Log[2]^2-G[{(-1+I*Sqrt[3])/2,I},x]*Log[2]^2-(2*G[{-1},x]*Log[2]^3)/3-(G[{0},x]*Log[2]^3)/2+(5*G[{-I},x]*Log[2]^3)/6+(5*G[{I},x]*Log[2]^3)/6+Log[2]^4/24+4*PolyLog[4,1/2]+(G[{-1},x]*Zeta[3])/2-G[{0},x]*Zeta[3]-(13*G[{-I},x]*Zeta[3])/2-(13*G[{I},x]*Zeta[3])/2+12*G[{1},x]*Zeta[3]+(5*G[{(-1-I*Sqrt[3])/2},x]*Zeta[3])/4+(5*G[{(-1+I*Sqrt[3])/2},x]*Zeta[3])/4-(9*Log[2]*Zeta[3])/4};
Subscript[F, 28]={0,0,-G[{0,-1},x]+G[{-I,-1},x]-G[{-I,0},x]/2+G[{I,-1},x]-G[{I,0},x]/2+(G[{0},x]*Log[2])/2-(G[{-I},x]*Log[2])/2-(G[{I},x]*Log[2])/2+(-Pi^2+3*Log[2]^2)/12,(Pi^2*G[{-1},x])/3+(Pi^2*G[{-I},x])/3+(Pi^2*G[{I},x])/3-(5*Pi^2*G[{(-1-I*Sqrt[3])/2},x])/12-(5*Pi^2*G[{(-1+I*Sqrt[3])/2},x])/12+4*G[{-1,0,-1},x]-4*G[{-1,-I,-1},x]+2*G[{-1,-I,0},x]-4*G[{-1,I,-1},x]+2*G[{-1,I,0},x]+4*G[{0,-1,-1},x]+G[{0,-1,0},x]-G[{0,0,-1},x]-G[{0,-I,-1},x]+G[{0,-I,0},x]/2-G[{0,I,-1},x]+G[{0,I,0},x]/2+G[{0,1,0},x]-G[{-I,0,-1},x]+(5*G[{-I,0,0},x])/2+G[{-I,-I,-1},x]-G[{-I,-I,0},x]/2+G[{-I,I,-1},x]-G[{-I,I,0},x]/2-G[{I,0,-1},x]+(5*G[{I,0,0},x])/2+G[{I,-I,-1},x]-G[{I,-I,0},x]/2+G[{I,I,-1},x]-G[{I,I,0},x]/2-3*G[{1,0,0},x]-4*G[{(-1-I*Sqrt[3])/2,-1,-1},x]+2*G[{(-1-I*Sqrt[3])/2,-1,0},x]-3*G[{(-1-I*Sqrt[3])/2,0,0},x]+2*G[{(-1-I*Sqrt[3])/2,-I,-1},x]-G[{(-1-I*Sqrt[3])/2,-I,0},x]+2*G[{(-1-I*Sqrt[3])/2,I,-1},x]-G[{(-1-I*Sqrt[3])/2,I,0},x]-4*G[{(-1+I*Sqrt[3])/2,-1,-1},x]+2*G[{(-1+I*Sqrt[3])/2,-1,0},x]-3*G[{(-1+I*Sqrt[3])/2,0,0},x]+2*G[{(-1+I*Sqrt[3])/2,-I,-1},x]-G[{(-1+I*Sqrt[3])/2,-I,0},x]+2*G[{(-1+I*Sqrt[3])/2,I,-1},x]-G[{(-1+I*Sqrt[3])/2,I,0},x]-2*G[{-1,0},x]*Log[2]+2*G[{-1,-I},x]*Log[2]+2*G[{-1,I},x]*Log[2]-2*G[{0,-1},x]*Log[2]+(G[{0,0},x]*Log[2])/2+(G[{0,-I},x]*Log[2])/2+(G[{0,I},x]*Log[2])/2+(G[{-I,0},x]*Log[2])/2-(G[{-I,-I},x]*Log[2])/2-(G[{-I,I},x]*Log[2])/2+(G[{I,0},x]*Log[2])/2-(G[{I,-I},x]*Log[2])/2-(G[{I,I},x]*Log[2])/2+2*G[{(-1-I*Sqrt[3])/2,-1},x]*Log[2]-G[{(-1-I*Sqrt[3])/2,-I},x]*Log[2]-G[{(-1-I*Sqrt[3])/2,I},x]*Log[2]+2*G[{(-1+I*Sqrt[3])/2,-1},x]*Log[2]-G[{(-1+I*Sqrt[3])/2,-I},x]*Log[2]-G[{(-1+I*Sqrt[3])/2,I},x]*Log[2]-G[{-1},x]*Log[2]^2+(G[{0},x]*Log[2]^2)/4+(G[{-I},x]*Log[2]^2)/4+(G[{I},x]*Log[2]^2)/4+(-6*Pi^2*Log[2]+Log[2]^3-15*Zeta[3])/12,(-4*Pi^2*G[{-1,-1},x])/3+(Pi^2*G[{-1,0},x])/2+(2*Pi^2*G[{-1,-I},x])/3+(2*Pi^2*G[{-1,I},x])/3-(5*Pi^2*G[{-1,(-1-I*Sqrt[3])/2},x])/6-(5*Pi^2*G[{-1,(-1+I*Sqrt[3])/2},x])/6-(Pi^2*G[{0,-1},x])/6-(Pi^2*G[{0,-I},x])/12-(Pi^2*G[{0,I},x])/12-(Pi^2*G[{0,1},x])/6-(Pi^2*G[{-I,-1},x])/3-(2*Pi^2*G[{-I,0},x])/3+(Pi^2*G[{-I,-I},x])/12+(Pi^2*G[{-I,I},x])/12+(5*Pi^2*G[{-I,(-1-I*Sqrt[3])/2},x])/12+(5*Pi^2*G[{-I,(-1+I*Sqrt[3])/2},x])/12-(Pi^2*G[{I,-1},x])/3-(2*Pi^2*G[{I,0},x])/3+(Pi^2*G[{I,-I},x])/12+(Pi^2*G[{I,I},x])/12+(5*Pi^2*G[{I,(-1-I*Sqrt[3])/2},x])/12+(5*Pi^2*G[{I,(-1+I*Sqrt[3])/2},x])/12+(Pi^2*G[{1,0},x])/2+(2*Pi^2*G[{(-1-I*Sqrt[3])/2,-1},x])/3+(Pi^2*G[{(-1-I*Sqrt[3])/2,0},x])/2-(Pi^2*G[{(-1-I*Sqrt[3])/2,-I},x])/3-(Pi^2*G[{(-1-I*Sqrt[3])/2,I},x])/3+(2*Pi^2*G[{(-1+I*Sqrt[3])/2,-1},x])/3+(Pi^2*G[{(-1+I*Sqrt[3])/2,0},x])/2-(Pi^2*G[{(-1+I*Sqrt[3])/2,-I},x])/3-(Pi^2*G[{(-1+I*Sqrt[3])/2,I},x])/3-16*G[{-1,-1,0,-1},x]+16*G[{-1,-1,-I,-1},x]-8*G[{-1,-1,-I,0},x]+16*G[{-1,-1,I,-1},x]-8*G[{-1,-1,I,0},x]-40*G[{-1,0,-1,-1},x]+8*G[{-1,0,-1,0},x]+16*G[{-1,0,0,-1},x]+4*G[{-1,0,-I,-1},x]-2*G[{-1,0,-I,0},x]+4*G[{-1,0,I,-1},x]-2*G[{-1,0,I,0},x]-4*G[{-1,0,1,0},x]+48*G[{-1,-I,-1,-1},x]-24*G[{-1,-I,-1,0},x]-8*G[{-1,-I,0,-1},x]+20*G[{-1,-I,0,0},x]-16*G[{-1,-I,-I,-1},x]+8*G[{-1,-I,-I,0},x]-16*G[{-1,-I,I,-1},x]+8*G[{-1,-I,I,0},x]+48*G[{-1,I,-1,-1},x]-24*G[{-1,I,-1,0},x]-8*G[{-1,I,0,-1},x]+20*G[{-1,I,0,0},x]-16*G[{-1,I,-I,-1},x]+8*G[{-1,I,-I,0},x]-16*G[{-1,I,I,-1},x]+8*G[{-1,I,I,0},x]-12*G[{-1,1,0,0},x]-8*G[{-1,(-1-I*Sqrt[3])/2,-1,-1},x]+4*G[{-1,(-1-I*Sqrt[3])/2,-1,0},x]-6*G[{-1,(-1-I*Sqrt[3])/2,0,0},x]+4*G[{-1,(-1-I*Sqrt[3])/2,-I,-1},x]-2*G[{-1,(-1-I*Sqrt[3])/2,-I,0},x]+4*G[{-1,(-1-I*Sqrt[3])/2,I,-1},x]-2*G[{-1,(-1-I*Sqrt[3])/2,I,0},x]-8*G[{-1,(-1+I*Sqrt[3])/2,-1,-1},x]+4*G[{-1,(-1+I*Sqrt[3])/2,-1,0},x]-6*G[{-1,(-1+I*Sqrt[3])/2,0,0},x]+4*G[{-1,(-1+I*Sqrt[3])/2,-I,-1},x]-2*G[{-1,(-1+I*Sqrt[3])/2,-I,0},x]+4*G[{-1,(-1+I*Sqrt[3])/2,I,-1},x]-2*G[{-1,(-1+I*Sqrt[3])/2,I,0},x]-16*G[{0,-1,-1,-1},x]-10*G[{0,-1,-1,0},x]+4*G[{0,-1,0,-1},x]+10*G[{0,-1,0,0},x]+4*G[{0,-1,-I,-1},x]-2*G[{0,-1,-I,0},x]+4*G[{0,-1,I,-1},x]-2*G[{0,-1,I,0},x]-6*G[{0,-1,1,0},x]+4*G[{0,0,-1,-1},x]+G[{0,0,-1,0},x]-G[{0,0,0,-1},x]-G[{0,0,-I,-1},x]+G[{0,0,-I,0},x]/2-G[{0,0,I,-1},x]+G[{0,0,I,0},x]/2+G[{0,0,1,0},x]+4*G[{0,-I,-1,-1},x]-2*G[{0,-I,-1,0},x]-G[{0,-I,0,-1},x]+G[{0,-I,0,0},x]/2-G[{0,-I,-I,-1},x]+G[{0,-I,-I,0},x]/2-G[{0,-I,I,-1},x]+G[{0,-I,I,0},x]/2+4*G[{0,I,-1,-1},x]-2*G[{0,I,-1,0},x]-G[{0,I,0,-1},x]+G[{0,I,0,0},x]/2-G[{0,I,-I,-1},x]+G[{0,I,-I,0},x]/2-G[{0,I,I,-1},x]+G[{0,I,I,0},x]/2-6*G[{0,1,-1,0},x]+7*G[{0,1,0,0},x]-2*G[{0,1,1,0},x]-32*G[{-I,-1,-1,-1},x]+16*G[{-I,-1,-1,0},x]+12*G[{-I,-1,0,-1},x]-12*G[{-I,-1,0,0},x]+4*G[{-I,-1,-I,-1},x]-2*G[{-I,-1,-I,0},x]+4*G[{-I,-1,I,-1},x]-2*G[{-I,-1,I,0},x]+16*G[{-I,0,-1,-1},x]-20*G[{-I,0,-1,0},x]-7*G[{-I,0,0,-1},x]+(17*G[{-I,0,0,0},x])/2-G[{-I,0,-I,-1},x]+G[{-I,0,-I,0},x]/2-G[{-I,0,I,-1},x]+G[{-I,0,I,0},x]/2-4*G[{-I,0,1,0},x]-4*G[{-I,-I,-1,-1},x]+2*G[{-I,-I,-1,0},x]+G[{-I,-I,0,-1},x]-G[{-I,-I,0,0},x]/2+G[{-I,-I,-I,-1},x]-G[{-I,-I,-I,0},x]/2+G[{-I,-I,I,-1},x]-G[{-I,-I,I,0},x]/2-4*G[{-I,I,-1,-1},x]+2*G[{-I,I,-1,0},x]+G[{-I,I,0,-1},x]-G[{-I,I,0,0},x]/2+G[{-I,I,-I,-1},x]-G[{-I,I,-I,0},x]/2+G[{-I,I,I,-1},x]-G[{-I,I,I,0},x]/2+6*G[{-I,1,0,0},x]+4*G[{-I,(-1-I*Sqrt[3])/2,-1,-1},x]-2*G[{-I,(-1-I*Sqrt[3])/2,-1,0},x]+3*G[{-I,(-1-I*Sqrt[3])/2,0,0},x]-2*G[{-I,(-1-I*Sqrt[3])/2,-I,-1},x]+G[{-I,(-1-I*Sqrt[3])/2,-I,0},x]-2*G[{-I,(-1-I*Sqrt[3])/2,I,-1},x]+G[{-I,(-1-I*Sqrt[3])/2,I,0},x]+4*G[{-I,(-1+I*Sqrt[3])/2,-1,-1},x]-2*G[{-I,(-1+I*Sqrt[3])/2,-1,0},x]+3*G[{-I,(-1+I*Sqrt[3])/2,0,0},x]-2*G[{-I,(-1+I*Sqrt[3])/2,-I,-1},x]+G[{-I,(-1+I*Sqrt[3])/2,-I,0},x]-2*G[{-I,(-1+I*Sqrt[3])/2,I,-1},x]+G[{-I,(-1+I*Sqrt[3])/2,I,0},x]-32*G[{I,-1,-1,-1},x]+16*G[{I,-1,-1,0},x]+12*G[{I,-1,0,-1},x]-12*G[{I,-1,0,0},x]+4*G[{I,-1,-I,-1},x]-2*G[{I,-1,-I,0},x]+4*G[{I,-1,I,-1},x]-2*G[{I,-1,I,0},x]+16*G[{I,0,-1,-1},x]-20*G[{I,0,-1,0},x]-7*G[{I,0,0,-1},x]+(17*G[{I,0,0,0},x])/2-G[{I,0,-I,-1},x]+G[{I,0,-I,0},x]/2-G[{I,0,I,-1},x]+G[{I,0,I,0},x]/2-4*G[{I,0,1,0},x]-4*G[{I,-I,-1,-1},x]+2*G[{I,-I,-1,0},x]+G[{I,-I,0,-1},x]-G[{I,-I,0,0},x]/2+G[{I,-I,-I,-1},x]-G[{I,-I,-I,0},x]/2+G[{I,-I,I,-1},x]-G[{I,-I,I,0},x]/2-4*G[{I,I,-1,-1},x]+2*G[{I,I,-1,0},x]+G[{I,I,0,-1},x]-G[{I,I,0,0},x]/2+G[{I,I,-I,-1},x]-G[{I,I,-I,0},x]/2+G[{I,I,I,-1},x]-G[{I,I,I,0},x]/2+6*G[{I,1,0,0},x]+4*G[{I,(-1-I*Sqrt[3])/2,-1,-1},x]-2*G[{I,(-1-I*Sqrt[3])/2,-1,0},x]+3*G[{I,(-1-I*Sqrt[3])/2,0,0},x]-2*G[{I,(-1-I*Sqrt[3])/2,-I,-1},x]+G[{I,(-1-I*Sqrt[3])/2,-I,0},x]-2*G[{I,(-1-I*Sqrt[3])/2,I,-1},x]+G[{I,(-1-I*Sqrt[3])/2,I,0},x]+4*G[{I,(-1+I*Sqrt[3])/2,-1,-1},x]-2*G[{I,(-1+I*Sqrt[3])/2,-1,0},x]+3*G[{I,(-1+I*Sqrt[3])/2,0,0},x]-2*G[{I,(-1+I*Sqrt[3])/2,-I,-1},x]+G[{I,(-1+I*Sqrt[3])/2,-I,0},x]-2*G[{I,(-1+I*Sqrt[3])/2,I,-1},x]+G[{I,(-1+I*Sqrt[3])/2,I,0},x]+18*G[{1,0,-1,0},x]-9*G[{1,0,0,0},x]+6*G[{1,0,1,0},x]-6*G[{1,1,0,0},x]+48*G[{(-1-I*Sqrt[3])/2,-1,-1,-1},x]-24*G[{(-1-I*Sqrt[3])/2,-1,-1,0},x]-8*G[{(-1-I*Sqrt[3])/2,-1,0,-1},x]+14*G[{(-1-I*Sqrt[3])/2,-1,0,0},x]-16*G[{(-1-I*Sqrt[3])/2,-1,-I,-1},x]+8*G[{(-1-I*Sqrt[3])/2,-1,-I,0},x]-16*G[{(-1-I*Sqrt[3])/2,-1,I,-1},x]+8*G[{(-1-I*Sqrt[3])/2,-1,I,0},x]+18*G[{(-1-I*Sqrt[3])/2,0,-1,0},x]-9*G[{(-1-I*Sqrt[3])/2,0,0,0},x]+6*G[{(-1-I*Sqrt[3])/2,0,1,0},x]-24*G[{(-1-I*Sqrt[3])/2,-I,-1,-1},x]+12*G[{(-1-I*Sqrt[3])/2,-I,-1,0},x]+4*G[{(-1-I*Sqrt[3])/2,-I,0,-1},x]-10*G[{(-1-I*Sqrt[3])/2,-I,0,0},x]+8*G[{(-1-I*Sqrt[3])/2,-I,-I,-1},x]-4*G[{(-1-I*Sqrt[3])/2,-I,-I,0},x]+8*G[{(-1-I*Sqrt[3])/2,-I,I,-1},x]-4*G[{(-1-I*Sqrt[3])/2,-I,I,0},x]-24*G[{(-1-I*Sqrt[3])/2,I,-1,-1},x]+12*G[{(-1-I*Sqrt[3])/2,I,-1,0},x]+4*G[{(-1-I*Sqrt[3])/2,I,0,-1},x]-10*G[{(-1-I*Sqrt[3])/2,I,0,0},x]+8*G[{(-1-I*Sqrt[3])/2,I,-I,-1},x]-4*G[{(-1-I*Sqrt[3])/2,I,-I,0},x]+8*G[{(-1-I*Sqrt[3])/2,I,I,-1},x]-4*G[{(-1-I*Sqrt[3])/2,I,I,0},x]+48*G[{(-1+I*Sqrt[3])/2,-1,-1,-1},x]-24*G[{(-1+I*Sqrt[3])/2,-1,-1,0},x]-8*G[{(-1+I*Sqrt[3])/2,-1,0,-1},x]+14*G[{(-1+I*Sqrt[3])/2,-1,0,0},x]-16*G[{(-1+I*Sqrt[3])/2,-1,-I,-1},x]+8*G[{(-1+I*Sqrt[3])/2,-1,-I,0},x]-16*G[{(-1+I*Sqrt[3])/2,-1,I,-1},x]+8*G[{(-1+I*Sqrt[3])/2,-1,I,0},x]+18*G[{(-1+I*Sqrt[3])/2,0,-1,0},x]-9*G[{(-1+I*Sqrt[3])/2,0,0,0},x]+6*G[{(-1+I*Sqrt[3])/2,0,1,0},x]-24*G[{(-1+I*Sqrt[3])/2,-I,-1,-1},x]+12*G[{(-1+I*Sqrt[3])/2,-I,-1,0},x]+4*G[{(-1+I*Sqrt[3])/2,-I,0,-1},x]-10*G[{(-1+I*Sqrt[3])/2,-I,0,0},x]+8*G[{(-1+I*Sqrt[3])/2,-I,-I,-1},x]-4*G[{(-1+I*Sqrt[3])/2,-I,-I,0},x]+8*G[{(-1+I*Sqrt[3])/2,-I,I,-1},x]-4*G[{(-1+I*Sqrt[3])/2,-I,I,0},x]-24*G[{(-1+I*Sqrt[3])/2,I,-1,-1},x]+12*G[{(-1+I*Sqrt[3])/2,I,-1,0},x]+4*G[{(-1+I*Sqrt[3])/2,I,0,-1},x]-10*G[{(-1+I*Sqrt[3])/2,I,0,0},x]+8*G[{(-1+I*Sqrt[3])/2,I,-I,-1},x]-4*G[{(-1+I*Sqrt[3])/2,I,-I,0},x]+8*G[{(-1+I*Sqrt[3])/2,I,I,-1},x]-4*G[{(-1+I*Sqrt[3])/2,I,I,0},x]-(Pi^2*G[{0},x]*Log[2])/12+(Pi^2*G[{-I},x]*Log[2])/12+(Pi^2*G[{I},x]*Log[2])/12+8*G[{-1,-1,0},x]*Log[2]-8*G[{-1,-1,-I},x]*Log[2]-8*G[{-1,-1,I},x]*Log[2]+20*G[{-1,0,-1},x]*Log[2]-8*G[{-1,0,0},x]*Log[2]-2*G[{-1,0,-I},x]*Log[2]-2*G[{-1,0,I},x]*Log[2]-24*G[{-1,-I,-1},x]*Log[2]+4*G[{-1,-I,0},x]*Log[2]+8*G[{-1,-I,-I},x]*Log[2]+8*G[{-1,-I,I},x]*Log[2]-24*G[{-1,I,-1},x]*Log[2]+4*G[{-1,I,0},x]*Log[2]+8*G[{-1,I,-I},x]*Log[2]+8*G[{-1,I,I},x]*Log[2]+4*G[{-1,(-1-I*Sqrt[3])/2,-1},x]*Log[2]-2*G[{-1,(-1-I*Sqrt[3])/2,-I},x]*Log[2]-2*G[{-1,(-1-I*Sqrt[3])/2,I},x]*Log[2]+4*G[{-1,(-1+I*Sqrt[3])/2,-1},x]*Log[2]-2*G[{-1,(-1+I*Sqrt[3])/2,-I},x]*Log[2]-2*G[{-1,(-1+I*Sqrt[3])/2,I},x]*Log[2]+8*G[{0,-1,-1},x]*Log[2]-2*G[{0,-1,0},x]*Log[2]-2*G[{0,-1,-I},x]*Log[2]-2*G[{0,-1,I},x]*Log[2]-2*G[{0,0,-1},x]*Log[2]+(G[{0,0,0},x]*Log[2])/2+(G[{0,0,-I},x]*Log[2])/2+(G[{0,0,I},x]*Log[2])/2-2*G[{0,-I,-1},x]*Log[2]+(G[{0,-I,0},x]*Log[2])/2+(G[{0,-I,-I},x]*Log[2])/2+(G[{0,-I,I},x]*Log[2])/2-2*G[{0,I,-1},x]*Log[2]+(G[{0,I,0},x]*Log[2])/2+(G[{0,I,-I},x]*Log[2])/2+(G[{0,I,I},x]*Log[2])/2+16*G[{-I,-1,-1},x]*Log[2]-6*G[{-I,-1,0},x]*Log[2]-2*G[{-I,-1,-I},x]*Log[2]-2*G[{-I,-1,I},x]*Log[2]-8*G[{-I,0,-1},x]*Log[2]+(7*G[{-I,0,0},x]*Log[2])/2+(G[{-I,0,-I},x]*Log[2])/2+(G[{-I,0,I},x]*Log[2])/2+2*G[{-I,-I,-1},x]*Log[2]-(G[{-I,-I,0},x]*Log[2])/2-(G[{-I,-I,-I},x]*Log[2])/2-(G[{-I,-I,I},x]*Log[2])/2+2*G[{-I,I,-1},x]*Log[2]-(G[{-I,I,0},x]*Log[2])/2-(G[{-I,I,-I},x]*Log[2])/2-(G[{-I,I,I},x]*Log[2])/2-2*G[{-I,(-1-I*Sqrt[3])/2,-1},x]*Log[2]+G[{-I,(-1-I*Sqrt[3])/2,-I},x]*Log[2]+G[{-I,(-1-I*Sqrt[3])/2,I},x]*Log[2]-2*G[{-I,(-1+I*Sqrt[3])/2,-1},x]*Log[2]+G[{-I,(-1+I*Sqrt[3])/2,-I},x]*Log[2]+G[{-I,(-1+I*Sqrt[3])/2,I},x]*Log[2]+16*G[{I,-1,-1},x]*Log[2]-6*G[{I,-1,0},x]*Log[2]-2*G[{I,-1,-I},x]*Log[2]-2*G[{I,-1,I},x]*Log[2]-8*G[{I,0,-1},x]*Log[2]+(7*G[{I,0,0},x]*Log[2])/2+(G[{I,0,-I},x]*Log[2])/2+(G[{I,0,I},x]*Log[2])/2+2*G[{I,-I,-1},x]*Log[2]-(G[{I,-I,0},x]*Log[2])/2-(G[{I,-I,-I},x]*Log[2])/2-(G[{I,-I,I},x]*Log[2])/2+2*G[{I,I,-1},x]*Log[2]-(G[{I,I,0},x]*Log[2])/2-(G[{I,I,-I},x]*Log[2])/2-(G[{I,I,I},x]*Log[2])/2-2*G[{I,(-1-I*Sqrt[3])/2,-1},x]*Log[2]+G[{I,(-1-I*Sqrt[3])/2,-I},x]*Log[2]+G[{I,(-1-I*Sqrt[3])/2,I},x]*Log[2]-2*G[{I,(-1+I*Sqrt[3])/2,-1},x]*Log[2]+G[{I,(-1+I*Sqrt[3])/2,-I},x]*Log[2]+G[{I,(-1+I*Sqrt[3])/2,I},x]*Log[2]-24*G[{(-1-I*Sqrt[3])/2,-1,-1},x]*Log[2]+4*G[{(-1-I*Sqrt[3])/2,-1,0},x]*Log[2]+8*G[{(-1-I*Sqrt[3])/2,-1,-I},x]*Log[2]+8*G[{(-1-I*Sqrt[3])/2,-1,I},x]*Log[2]+12*G[{(-1-I*Sqrt[3])/2,-I,-1},x]*Log[2]-2*G[{(-1-I*Sqrt[3])/2,-I,0},x]*Log[2]-4*G[{(-1-I*Sqrt[3])/2,-I,-I},x]*Log[2]-4*G[{(-1-I*Sqrt[3])/2,-I,I},x]*Log[2]+12*G[{(-1-I*Sqrt[3])/2,I,-1},x]*Log[2]-2*G[{(-1-I*Sqrt[3])/2,I,0},x]*Log[2]-4*G[{(-1-I*Sqrt[3])/2,I,-I},x]*Log[2]-4*G[{(-1-I*Sqrt[3])/2,I,I},x]*Log[2]-24*G[{(-1+I*Sqrt[3])/2,-1,-1},x]*Log[2]+4*G[{(-1+I*Sqrt[3])/2,-1,0},x]*Log[2]+8*G[{(-1+I*Sqrt[3])/2,-1,-I},x]*Log[2]+8*G[{(-1+I*Sqrt[3])/2,-1,I},x]*Log[2]+12*G[{(-1+I*Sqrt[3])/2,-I,-1},x]*Log[2]-2*G[{(-1+I*Sqrt[3])/2,-I,0},x]*Log[2]-4*G[{(-1+I*Sqrt[3])/2,-I,-I},x]*Log[2]-4*G[{(-1+I*Sqrt[3])/2,-I,I},x]*Log[2]+12*G[{(-1+I*Sqrt[3])/2,I,-1},x]*Log[2]-2*G[{(-1+I*Sqrt[3])/2,I,0},x]*Log[2]-4*G[{(-1+I*Sqrt[3])/2,I,-I},x]*Log[2]-4*G[{(-1+I*Sqrt[3])/2,I,I},x]*Log[2]+4*G[{-1,-1},x]*Log[2]^2-4*G[{-1,0},x]*Log[2]^2+2*G[{-1,-I},x]*Log[2]^2+2*G[{-1,I},x]*Log[2]^2-G[{0,-1},x]*Log[2]^2+(G[{0,0},x]*Log[2]^2)/4+(G[{0,-I},x]*Log[2]^2)/4+(G[{0,I},x]*Log[2]^2)/4-3*G[{-I,-1},x]*Log[2]^2+(7*G[{-I,0},x]*Log[2]^2)/4-(G[{-I,-I},x]*Log[2]^2)/4-(G[{-I,I},x]*Log[2]^2)/4-3*G[{I,-1},x]*Log[2]^2+(7*G[{I,0},x]*Log[2]^2)/4-(G[{I,-I},x]*Log[2]^2)/4-(G[{I,I},x]*Log[2]^2)/4+2*G[{(-1-I*Sqrt[3])/2,-1},x]*Log[2]^2-G[{(-1-I*Sqrt[3])/2,-I},x]*Log[2]^2-G[{(-1-I*Sqrt[3])/2,I},x]*Log[2]^2+2*G[{(-1+I*Sqrt[3])/2,-1},x]*Log[2]^2-G[{(-1+I*Sqrt[3])/2,-I},x]*Log[2]^2-G[{(-1+I*Sqrt[3])/2,I},x]*Log[2]^2-(4*G[{-1},x]*Log[2]^3)/3+(G[{0},x]*Log[2]^3)/12+(7*G[{-I},x]*Log[2]^3)/12+(7*G[{I},x]*Log[2]^3)/12+(23*G[{-1},x]*Zeta[3])/4-(25*G[{-I},x]*Zeta[3])/8-(25*G[{I},x]*Zeta[3])/8+9*G[{1},x]*Zeta[3]+(5*G[{(-1-I*Sqrt[3])/2},x]*Zeta[3])/4+(5*G[{(-1+I*Sqrt[3])/2},x]*Zeta[3])/4+((-241*Pi^4)/30-18*Pi^2*Log[2]^2+17*Log[2]^4+384*PolyLog[4,1/2]-84*Log[2]*Zeta[3])/48};
Subscript[F, 29]={0,0,4*G[{-1,-1},x]-2*G[{-1,0},x]-2*G[{0,-1},x]+3*G[{0,0},x]-2*G[{-1},x]*Log[2]+G[{0},x]*Log[2]+(Pi^2+2*Log[2]^2)/4,(-3*Pi^2*G[{0},x])/4+(5*Pi^2*G[{(-1-I*Sqrt[3])/2},x])/12+(5*Pi^2*G[{(-1+I*Sqrt[3])/2},x])/12-48*G[{-1,-1,-1},x]+24*G[{-1,-1,0},x]+16*G[{-1,0,-1},x]-14*G[{-1,0,0},x]+8*G[{-1,-I,-1},x]-4*G[{-1,-I,0},x]+8*G[{-1,I,-1},x]-4*G[{-1,I,0},x]+20*G[{0,-1,-1},x]-22*G[{0,-1,0},x]-8*G[{0,0,-1},x]+9*G[{0,0,0},x]-2*G[{0,-I,-1},x]+G[{0,-I,0},x]-2*G[{0,I,-1},x]+G[{0,I,0},x]-4*G[{0,1,0},x]+6*G[{1,0,0},x]+4*G[{(-1-I*Sqrt[3])/2,-1,-1},x]-2*G[{(-1-I*Sqrt[3])/2,-1,0},x]+3*G[{(-1-I*Sqrt[3])/2,0,0},x]-2*G[{(-1-I*Sqrt[3])/2,-I,-1},x]+G[{(-1-I*Sqrt[3])/2,-I,0},x]-2*G[{(-1-I*Sqrt[3])/2,I,-1},x]+G[{(-1-I*Sqrt[3])/2,I,0},x]+4*G[{(-1+I*Sqrt[3])/2,-1,-1},x]-2*G[{(-1+I*Sqrt[3])/2,-1,0},x]+3*G[{(-1+I*Sqrt[3])/2,0,0},x]-2*G[{(-1+I*Sqrt[3])/2,-I,-1},x]+G[{(-1+I*Sqrt[3])/2,-I,0},x]-2*G[{(-1+I*Sqrt[3])/2,I,-1},x]+G[{(-1+I*Sqrt[3])/2,I,0},x]+24*G[{-1,-1},x]*Log[2]-8*G[{-1,0},x]*Log[2]-4*G[{-1,-I},x]*Log[2]-4*G[{-1,I},x]*Log[2]-10*G[{0,-1},x]*Log[2]+4*G[{0,0},x]*Log[2]+G[{0,-I},x]*Log[2]+G[{0,I},x]*Log[2]-2*G[{(-1-I*Sqrt[3])/2,-1},x]*Log[2]+G[{(-1-I*Sqrt[3])/2,-I},x]*Log[2]+G[{(-1-I*Sqrt[3])/2,I},x]*Log[2]-2*G[{(-1+I*Sqrt[3])/2,-1},x]*Log[2]+G[{(-1+I*Sqrt[3])/2,-I},x]*Log[2]+G[{(-1+I*Sqrt[3])/2,I},x]*Log[2]-4*G[{-1},x]*Log[2]^2+2*G[{0},x]*Log[2]^2+(2*Log[2]^3)/3-(33*Zeta[3])/8,(10*Pi^2*G[{-1,0},x])/3-(7*Pi^2*G[{-1,-I},x])/3-(7*Pi^2*G[{-1,I},x])/3+(8*Pi^2*G[{0,-1},x])/3-2*Pi^2*G[{0,0},x]+(5*Pi^2*G[{0,-I},x])/6+(5*Pi^2*G[{0,I},x])/6+(2*Pi^2*G[{0,1},x])/3-Pi^2*G[{1,0},x]-(2*Pi^2*G[{(-1-I*Sqrt[3])/2,-1},x])/3-(Pi^2*G[{(-1-I*Sqrt[3])/2,0},x])/2+(Pi^2*G[{(-1-I*Sqrt[3])/2,-I},x])/3+(Pi^2*G[{(-1-I*Sqrt[3])/2,I},x])/3-(2*Pi^2*G[{(-1+I*Sqrt[3])/2,-1},x])/3-(Pi^2*G[{(-1+I*Sqrt[3])/2,0},x])/2+(Pi^2*G[{(-1+I*Sqrt[3])/2,-I},x])/3+(Pi^2*G[{(-1+I*Sqrt[3])/2,I},x])/3+448*G[{-1,-1,-1,-1},x]-224*G[{-1,-1,-1,0},x]-128*G[{-1,-1,0,-1},x]+120*G[{-1,-1,0,0},x]-96*G[{-1,-1,-I,-1},x]+48*G[{-1,-1,-I,0},x]-96*G[{-1,-1,I,-1},x]+48*G[{-1,-1,I,0},x]-112*G[{-1,0,-1,-1},x]+92*G[{-1,0,-1,0},x]+40*G[{-1,0,0,-1},x]-38*G[{-1,0,0,0},x]+16*G[{-1,0,-I,-1},x]-8*G[{-1,0,-I,0},x]+16*G[{-1,0,I,-1},x]-8*G[{-1,0,I,0},x]+12*G[{-1,0,1,0},x]-112*G[{-1,-I,-1,-1},x]+56*G[{-1,-I,-1,0},x]+24*G[{-1,-I,0,-1},x]-52*G[{-1,-I,0,0},x]+32*G[{-1,-I,-I,-1},x]-16*G[{-1,-I,-I,0},x]+32*G[{-1,-I,I,-1},x]-16*G[{-1,-I,I,0},x]-112*G[{-1,I,-1,-1},x]+56*G[{-1,I,-1,0},x]+24*G[{-1,I,0,-1},x]-52*G[{-1,I,0,0},x]+32*G[{-1,I,-I,-1},x]-16*G[{-1,I,-I,0},x]+32*G[{-1,I,I,-1},x]-16*G[{-1,I,I,0},x]+12*G[{-1,1,0,0},x]-176*G[{0,-1,-1,-1},x]+160*G[{0,-1,-1,0},x]+56*G[{0,-1,0,-1},x]-94*G[{0,-1,0,0},x]+32*G[{0,-1,-I,-1},x]-16*G[{0,-1,-I,0},x]+32*G[{0,-1,I,-1},x]-16*G[{0,-1,I,0},x]+24*G[{0,-1,1,0},x]+56*G[{0,0,-1,-1},x]-58*G[{0,0,-1,0},x]-20*G[{0,0,0,-1},x]+21*G[{0,0,0,0},x]-8*G[{0,0,-I,-1},x]+4*G[{0,0,-I,0},x]-8*G[{0,0,I,-1},x]+4*G[{0,0,I,0},x]-10*G[{0,0,1,0},x]+32*G[{0,-I,-1,-1},x]-16*G[{0,-I,-1,0},x]-8*G[{0,-I,0,-1},x]+16*G[{0,-I,0,0},x]-8*G[{0,-I,-I,-1},x]+4*G[{0,-I,-I,0},x]-8*G[{0,-I,I,-1},x]+4*G[{0,-I,I,0},x]+32*G[{0,I,-1,-1},x]-16*G[{0,I,-1,0},x]-8*G[{0,I,0,-1},x]+16*G[{0,I,0,0},x]-8*G[{0,I,-I,-1},x]+4*G[{0,I,-I,0},x]-8*G[{0,I,I,-1},x]+4*G[{0,I,I,0},x]+24*G[{0,1,-1,0},x]-28*G[{0,1,0,0},x]+8*G[{0,1,1,0},x]-36*G[{1,0,-1,0},x]+18*G[{1,0,0,0},x]-12*G[{1,0,1,0},x]+12*G[{1,1,0,0},x]-48*G[{(-1-I*Sqrt[3])/2,-1,-1,-1},x]+24*G[{(-1-I*Sqrt[3])/2,-1,-1,0},x]+8*G[{(-1-I*Sqrt[3])/2,-1,0,-1},x]-14*G[{(-1-I*Sqrt[3])/2,-1,0,0},x]+16*G[{(-1-I*Sqrt[3])/2,-1,-I,-1},x]-8*G[{(-1-I*Sqrt[3])/2,-1,-I,0},x]+16*G[{(-1-I*Sqrt[3])/2,-1,I,-1},x]-8*G[{(-1-I*Sqrt[3])/2,-1,I,0},x]-18*G[{(-1-I*Sqrt[3])/2,0,-1,0},x]+9*G[{(-1-I*Sqrt[3])/2,0,0,0},x]-6*G[{(-1-I*Sqrt[3])/2,0,1,0},x]+24*G[{(-1-I*Sqrt[3])/2,-I,-1,-1},x]-12*G[{(-1-I*Sqrt[3])/2,-I,-1,0},x]-4*G[{(-1-I*Sqrt[3])/2,-I,0,-1},x]+10*G[{(-1-I*Sqrt[3])/2,-I,0,0},x]-8*G[{(-1-I*Sqrt[3])/2,-I,-I,-1},x]+4*G[{(-1-I*Sqrt[3])/2,-I,-I,0},x]-8*G[{(-1-I*Sqrt[3])/2,-I,I,-1},x]+4*G[{(-1-I*Sqrt[3])/2,-I,I,0},x]+24*G[{(-1-I*Sqrt[3])/2,I,-1,-1},x]-12*G[{(-1-I*Sqrt[3])/2,I,-1,0},x]-4*G[{(-1-I*Sqrt[3])/2,I,0,-1},x]+10*G[{(-1-I*Sqrt[3])/2,I,0,0},x]-8*G[{(-1-I*Sqrt[3])/2,I,-I,-1},x]+4*G[{(-1-I*Sqrt[3])/2,I,-I,0},x]-8*G[{(-1-I*Sqrt[3])/2,I,I,-1},x]+4*G[{(-1-I*Sqrt[3])/2,I,I,0},x]-48*G[{(-1+I*Sqrt[3])/2,-1,-1,-1},x]+24*G[{(-1+I*Sqrt[3])/2,-1,-1,0},x]+8*G[{(-1+I*Sqrt[3])/2,-1,0,-1},x]-14*G[{(-1+I*Sqrt[3])/2,-1,0,0},x]+16*G[{(-1+I*Sqrt[3])/2,-1,-I,-1},x]-8*G[{(-1+I*Sqrt[3])/2,-1,-I,0},x]+16*G[{(-1+I*Sqrt[3])/2,-1,I,-1},x]-8*G[{(-1+I*Sqrt[3])/2,-1,I,0},x]-18*G[{(-1+I*Sqrt[3])/2,0,-1,0},x]+9*G[{(-1+I*Sqrt[3])/2,0,0,0},x]-6*G[{(-1+I*Sqrt[3])/2,0,1,0},x]+24*G[{(-1+I*Sqrt[3])/2,-I,-1,-1},x]-12*G[{(-1+I*Sqrt[3])/2,-I,-1,0},x]-4*G[{(-1+I*Sqrt[3])/2,-I,0,-1},x]+10*G[{(-1+I*Sqrt[3])/2,-I,0,0},x]-8*G[{(-1+I*Sqrt[3])/2,-I,-I,-1},x]+4*G[{(-1+I*Sqrt[3])/2,-I,-I,0},x]-8*G[{(-1+I*Sqrt[3])/2,-I,I,-1},x]+4*G[{(-1+I*Sqrt[3])/2,-I,I,0},x]+24*G[{(-1+I*Sqrt[3])/2,I,-1,-1},x]-12*G[{(-1+I*Sqrt[3])/2,I,-1,0},x]-4*G[{(-1+I*Sqrt[3])/2,I,0,-1},x]+10*G[{(-1+I*Sqrt[3])/2,I,0,0},x]-8*G[{(-1+I*Sqrt[3])/2,I,-I,-1},x]+4*G[{(-1+I*Sqrt[3])/2,I,-I,0},x]-8*G[{(-1+I*Sqrt[3])/2,I,I,-1},x]+4*G[{(-1+I*Sqrt[3])/2,I,I,0},x]+(7*Pi^2*G[{-1},x]*Log[2])/3-(7*Pi^2*G[{0},x]*Log[2])/6-224*G[{-1,-1,-1},x]*Log[2]+64*G[{-1,-1,0},x]*Log[2]+48*G[{-1,-1,-I},x]*Log[2]+48*G[{-1,-1,I},x]*Log[2]+56*G[{-1,0,-1},x]*Log[2]-20*G[{-1,0,0},x]*Log[2]-8*G[{-1,0,-I},x]*Log[2]-8*G[{-1,0,I},x]*Log[2]+56*G[{-1,-I,-1},x]*Log[2]-12*G[{-1,-I,0},x]*Log[2]-16*G[{-1,-I,-I},x]*Log[2]-16*G[{-1,-I,I},x]*Log[2]+56*G[{-1,I,-1},x]*Log[2]-12*G[{-1,I,0},x]*Log[2]-16*G[{-1,I,-I},x]*Log[2]-16*G[{-1,I,I},x]*Log[2]+88*G[{0,-1,-1},x]*Log[2]-28*G[{0,-1,0},x]*Log[2]-16*G[{0,-1,-I},x]*Log[2]-16*G[{0,-1,I},x]*Log[2]-28*G[{0,0,-1},x]*Log[2]+10*G[{0,0,0},x]*Log[2]+4*G[{0,0,-I},x]*Log[2]+4*G[{0,0,I},x]*Log[2]-16*G[{0,-I,-1},x]*Log[2]+4*G[{0,-I,0},x]*Log[2]+4*G[{0,-I,-I},x]*Log[2]+4*G[{0,-I,I},x]*Log[2]-16*G[{0,I,-1},x]*Log[2]+4*G[{0,I,0},x]*Log[2]+4*G[{0,I,-I},x]*Log[2]+4*G[{0,I,I},x]*Log[2]+24*G[{(-1-I*Sqrt[3])/2,-1,-1},x]*Log[2]-4*G[{(-1-I*Sqrt[3])/2,-1,0},x]*Log[2]-8*G[{(-1-I*Sqrt[3])/2,-1,-I},x]*Log[2]-8*G[{(-1-I*Sqrt[3])/2,-1,I},x]*Log[2]-12*G[{(-1-I*Sqrt[3])/2,-I,-1},x]*Log[2]+2*G[{(-1-I*Sqrt[3])/2,-I,0},x]*Log[2]+4*G[{(-1-I*Sqrt[3])/2,-I,-I},x]*Log[2]+4*G[{(-1-I*Sqrt[3])/2,-I,I},x]*Log[2]-12*G[{(-1-I*Sqrt[3])/2,I,-1},x]*Log[2]+2*G[{(-1-I*Sqrt[3])/2,I,0},x]*Log[2]+4*G[{(-1-I*Sqrt[3])/2,I,-I},x]*Log[2]+4*G[{(-1-I*Sqrt[3])/2,I,I},x]*Log[2]+24*G[{(-1+I*Sqrt[3])/2,-1,-1},x]*Log[2]-4*G[{(-1+I*Sqrt[3])/2,-1,0},x]*Log[2]-8*G[{(-1+I*Sqrt[3])/2,-1,-I},x]*Log[2]-8*G[{(-1+I*Sqrt[3])/2,-1,I},x]*Log[2]-12*G[{(-1+I*Sqrt[3])/2,-I,-1},x]*Log[2]+2*G[{(-1+I*Sqrt[3])/2,-I,0},x]*Log[2]+4*G[{(-1+I*Sqrt[3])/2,-I,-I},x]*Log[2]+4*G[{(-1+I*Sqrt[3])/2,-I,I},x]*Log[2]-12*G[{(-1+I*Sqrt[3])/2,I,-1},x]*Log[2]+2*G[{(-1+I*Sqrt[3])/2,I,0},x]*Log[2]+4*G[{(-1+I*Sqrt[3])/2,I,-I},x]*Log[2]+4*G[{(-1+I*Sqrt[3])/2,I,I},x]*Log[2]+32*G[{-1,-1},x]*Log[2]^2-10*G[{-1,0},x]*Log[2]^2-6*G[{-1,-I},x]*Log[2]^2-6*G[{-1,I},x]*Log[2]^2-14*G[{0,-1},x]*Log[2]^2+5*G[{0,0},x]*Log[2]^2+2*G[{0,-I},x]*Log[2]^2+2*G[{0,I},x]*Log[2]^2-2*G[{(-1-I*Sqrt[3])/2,-1},x]*Log[2]^2+G[{(-1-I*Sqrt[3])/2,-I},x]*Log[2]^2+G[{(-1-I*Sqrt[3])/2,I},x]*Log[2]^2-2*G[{(-1+I*Sqrt[3])/2,-1},x]*Log[2]^2+G[{(-1+I*Sqrt[3])/2,-I},x]*Log[2]^2+G[{(-1+I*Sqrt[3])/2,I},x]*Log[2]^2-(10*G[{-1},x]*Log[2]^3)/3+(5*G[{0},x]*Log[2]^3)/3+(37*G[{-1},x]*Zeta[3])/2-21*G[{0},x]*Zeta[3]-18*G[{1},x]*Zeta[3]-(5*G[{(-1-I*Sqrt[3])/2},x]*Zeta[3])/4-(5*G[{(-1+I*Sqrt[3])/2},x]*Zeta[3])/4+((49*Pi^4)/45-(5*Pi^2*Log[2]^2)/3+Log[2]^4-16*PolyLog[4,1/2]-15*Log[2]*Zeta[3])/4};
Subscript[F, 30]={0,0,0,(Pi^2*HPL[{-1},y])/3+(2*I)*Pi*HPL[{-1,-1},y]-2*HPL[{-1,-1,0},y],(2*Pi^2*HPL[{-2},y])/3+(4*I)*Pi*HPL[{-2,-1},y]-(2*I)*Pi*HPL[{-1,-2},y]-4*Pi^2*HPL[{-1,-1},y]-4*HPL[{-2,-1,0},y]+2*HPL[{-1,-2,0},y]-(8*I)*Pi*HPL[{-1,-1,0},y]+8*HPL[{-1,-1,0,0},y]+4*HPL[{-1},y]*Zeta[3]};
Subscript[F, 31]={0,0,(I/2)*(Pi*HPL[{-1},y]+I*HPL[{-1,0},y]),(-I)*Pi*HPL[{-2},y]-(7*Pi^2*HPL[{-1},y])/12+HPL[{-2,0},y]+((5*I)/2)*Pi*HPL[{-1,-1},y]-(2*I)*Pi*HPL[{-1,0},y]-(5*HPL[{-1,-1,0},y])/2+2*HPL[{-1,0,0},y],(2*I)*Pi*HPL[{-3},y]+(13*Pi^2*HPL[{-2},y])/6-((2*I)/3)*Pi^3*HPL[{-1},y]-2*HPL[{-3,0},y]+I*Pi*HPL[{-2,-1},y]+(4*I)*Pi*HPL[{-2,0},y]-(5*I)*Pi*HPL[{-1,-2},y]-(59*Pi^2*HPL[{-1,-1},y])/12+(10*Pi^2*HPL[{-1,0},y])/3-HPL[{-2,-1,0},y]-4*HPL[{-2,0,0},y]+5*HPL[{-1,-2,0},y]+(I/2)*Pi*HPL[{-1,-1,-1},y]-(10*I)*Pi*HPL[{-1,-1,0},y]+(8*I)*Pi*HPL[{-1,0,0},y]-HPL[{-1,-1,-1,0},y]/2+10*HPL[{-1,-1,0,0},y]-8*HPL[{-1,0,0,0},y]+(HPL[{-1},y]*Zeta[3])/2};
Subscript[F, 32]={0,0,0,(Pi^2*G[{0},x])/6-(Pi^2*G[{-I},x])/6-(Pi^2*G[{I},x])/6+4*G[{0,0,-1},x]-4*G[{0,-I,-1},x]+2*G[{0,-I,0},x]-4*G[{0,I,-1},x]+2*G[{0,I,0},x]-4*G[{-I,0,-1},x]-2*G[{-I,0,0},x]+4*G[{-I,-I,-1},x]-2*G[{-I,-I,0},x]+4*G[{-I,I,-1},x]-2*G[{-I,I,0},x]-4*G[{I,0,-1},x]-2*G[{I,0,0},x]+4*G[{I,-I,-1},x]-2*G[{I,-I,0},x]+4*G[{I,I,-1},x]-2*G[{I,I,0},x]+4*G[{1,0,0},x]-2*G[{0,0},x]*Log[2]+2*G[{0,-I},x]*Log[2]+2*G[{0,I},x]*Log[2]+2*G[{-I,0},x]*Log[2]-2*G[{-I,-I},x]*Log[2]-2*G[{-I,I},x]*Log[2]+2*G[{I,0},x]*Log[2]-2*G[{I,-I},x]*Log[2]-2*G[{I,I},x]*Log[2]-G[{0},x]*Log[2]^2+G[{-I},x]*Log[2]^2+G[{I},x]*Log[2]^2+(2*Pi^2*Log[2]-4*Log[2]^3-3*Zeta[3])/12,(7*Pi^4)/90+(2*Pi^2*G[{-1,0},x])/3-(2*Pi^2*G[{-1,-I},x])/3-(2*Pi^2*G[{-1,I},x])/3-(2*Pi^2*G[{0,-1},x])/3+(Pi^2*G[{0,0},x])/6-(Pi^2*G[{0,-I},x])/6-(Pi^2*G[{0,I},x])/6+(2*Pi^2*G[{-I,-1},x])/3-(Pi^2*G[{-I,0},x])/6+(Pi^2*G[{-I,-I},x])/2+(Pi^2*G[{-I,I},x])/2+(2*Pi^2*G[{I,-1},x])/3-(Pi^2*G[{I,0},x])/6+(Pi^2*G[{I,-I},x])/2+(Pi^2*G[{I,I},x])/2-(2*Pi^2*G[{1,0},x])/3+16*G[{-1,0,0,-1},x]-16*G[{-1,0,-I,-1},x]+8*G[{-1,0,-I,0},x]-16*G[{-1,0,I,-1},x]+8*G[{-1,0,I,0},x]-16*G[{-1,-I,0,-1},x]-8*G[{-1,-I,0,0},x]+16*G[{-1,-I,-I,-1},x]-8*G[{-1,-I,-I,0},x]+16*G[{-1,-I,I,-1},x]-8*G[{-1,-I,I,0},x]-16*G[{-1,I,0,-1},x]-8*G[{-1,I,0,0},x]+16*G[{-1,I,-I,-1},x]-8*G[{-1,I,-I,0},x]+16*G[{-1,I,I,-1},x]-8*G[{-1,I,I,0},x]+16*G[{-1,1,0,0},x]-8*G[{0,-1,0,-1},x]+8*G[{0,-1,-I,-1},x]-4*G[{0,-1,-I,0},x]+8*G[{0,-1,I,-1},x]-4*G[{0,-1,I,0},x]-32*G[{0,0,-1,-1},x]+4*G[{0,0,-1,0},x]+12*G[{0,0,0,-1},x]+4*G[{0,0,-I,-1},x]-2*G[{0,0,-I,0},x]+4*G[{0,0,I,-1},x]-2*G[{0,0,I,0},x]-4*G[{0,0,1,0},x]+32*G[{0,-I,-1,-1},x]-16*G[{0,-I,-1,0},x]-8*G[{0,-I,0,-1},x]+8*G[{0,-I,0,0},x]-8*G[{0,-I,-I,-1},x]+4*G[{0,-I,-I,0},x]-8*G[{0,-I,I,-1},x]+4*G[{0,-I,I,0},x]+32*G[{0,I,-1,-1},x]-16*G[{0,I,-1,0},x]-8*G[{0,I,0,-1},x]+8*G[{0,I,0,0},x]-8*G[{0,I,-I,-1},x]+4*G[{0,I,-I,0},x]-8*G[{0,I,I,-1},x]+4*G[{0,I,I,0},x]+8*G[{-I,-1,0,-1},x]-8*G[{-I,-1,-I,-1},x]+4*G[{-I,-1,-I,0},x]-8*G[{-I,-1,I,-1},x]+4*G[{-I,-1,I,0},x]+32*G[{-I,0,-1,-1},x]+8*G[{-I,0,-1,0},x]-20*G[{-I,0,0,-1},x]-6*G[{-I,0,0,0},x]+4*G[{-I,0,-I,-1},x]-2*G[{-I,0,-I,0},x]+4*G[{-I,0,I,-1},x]-2*G[{-I,0,I,0},x]+8*G[{-I,0,1,0},x]-32*G[{-I,-I,-1,-1},x]+16*G[{-I,-I,-1,0},x]+16*G[{-I,-I,0,-1},x]-4*G[{-I,-I,0,0},x]-32*G[{-I,I,-1,-1},x]+16*G[{-I,I,-1,0},x]+16*G[{-I,I,0,-1},x]-4*G[{-I,I,0,0},x]-12*G[{-I,1,0,0},x]+8*G[{I,-1,0,-1},x]-8*G[{I,-1,-I,-1},x]+4*G[{I,-1,-I,0},x]-8*G[{I,-1,I,-1},x]+4*G[{I,-1,I,0},x]+32*G[{I,0,-1,-1},x]+8*G[{I,0,-1,0},x]-20*G[{I,0,0,-1},x]-6*G[{I,0,0,0},x]+4*G[{I,0,-I,-1},x]-2*G[{I,0,-I,0},x]+4*G[{I,0,I,-1},x]-2*G[{I,0,I,0},x]+8*G[{I,0,1,0},x]-32*G[{I,-I,-1,-1},x]+16*G[{I,-I,-1,0},x]+16*G[{I,-I,0,-1},x]-4*G[{I,-I,0,0},x]-32*G[{I,I,-1,-1},x]+16*G[{I,I,-1,0},x]+16*G[{I,I,0,-1},x]-4*G[{I,I,0,0},x]-12*G[{I,1,0,0},x]-24*G[{1,0,-1,0},x]+12*G[{1,0,0,0},x]-8*G[{1,0,1,0},x]+8*G[{1,1,0,0},x]+(2*Pi^2*G[{-1},x]*Log[2])/3+(Pi^2*G[{0},x]*Log[2])/2-(5*Pi^2*G[{-I},x]*Log[2])/6-(5*Pi^2*G[{I},x]*Log[2])/6-8*G[{-1,0,0},x]*Log[2]+8*G[{-1,0,-I},x]*Log[2]+8*G[{-1,0,I},x]*Log[2]+8*G[{-1,-I,0},x]*Log[2]-8*G[{-1,-I,-I},x]*Log[2]-8*G[{-1,-I,I},x]*Log[2]+8*G[{-1,I,0},x]*Log[2]-8*G[{-1,I,-I},x]*Log[2]-8*G[{-1,I,I},x]*Log[2]+4*G[{0,-1,0},x]*Log[2]-4*G[{0,-1,-I},x]*Log[2]-4*G[{0,-1,I},x]*Log[2]+16*G[{0,0,-1},x]*Log[2]-6*G[{0,0,0},x]*Log[2]-2*G[{0,0,-I},x]*Log[2]-2*G[{0,0,I},x]*Log[2]-16*G[{0,-I,-1},x]*Log[2]+4*G[{0,-I,0},x]*Log[2]+4*G[{0,-I,-I},x]*Log[2]+4*G[{0,-I,I},x]*Log[2]-16*G[{0,I,-1},x]*Log[2]+4*G[{0,I,0},x]*Log[2]+4*G[{0,I,-I},x]*Log[2]+4*G[{0,I,I},x]*Log[2]-4*G[{-I,-1,0},x]*Log[2]+4*G[{-I,-1,-I},x]*Log[2]+4*G[{-I,-1,I},x]*Log[2]-16*G[{-I,0,-1},x]*Log[2]+10*G[{-I,0,0},x]*Log[2]-2*G[{-I,0,-I},x]*Log[2]-2*G[{-I,0,I},x]*Log[2]+16*G[{-I,-I,-1},x]*Log[2]-8*G[{-I,-I,0},x]*Log[2]+16*G[{-I,I,-1},x]*Log[2]-8*G[{-I,I,0},x]*Log[2]-4*G[{I,-1,0},x]*Log[2]+4*G[{I,-1,-I},x]*Log[2]+4*G[{I,-1,I},x]*Log[2]-16*G[{I,0,-1},x]*Log[2]+10*G[{I,0,0},x]*Log[2]-2*G[{I,0,-I},x]*Log[2]-2*G[{I,0,I},x]*Log[2]+16*G[{I,-I,-1},x]*Log[2]-8*G[{I,-I,0},x]*Log[2]+16*G[{I,I,-1},x]*Log[2]-8*G[{I,I,0},x]*Log[2]+(2*Pi^2*Log[2]^2)/3-4*G[{-1,0},x]*Log[2]^2+4*G[{-1,-I},x]*Log[2]^2+4*G[{-1,I},x]*Log[2]^2+2*G[{0,-1},x]*Log[2]^2-3*G[{0,0},x]*Log[2]^2+2*G[{0,-I},x]*Log[2]^2+2*G[{0,I},x]*Log[2]^2-2*G[{-I,-1},x]*Log[2]^2+5*G[{-I,0},x]*Log[2]^2-4*G[{-I,-I},x]*Log[2]^2-4*G[{-I,I},x]*Log[2]^2-2*G[{I,-1},x]*Log[2]^2+5*G[{I,0},x]*Log[2]^2-4*G[{I,-I},x]*Log[2]^2-4*G[{I,I},x]*Log[2]^2-(4*G[{-1},x]*Log[2]^3)/3-G[{0},x]*Log[2]^3+(5*G[{-I},x]*Log[2]^3)/3+(5*G[{I},x]*Log[2]^3)/3-(2*Log[2]^4)/3-10*PolyLog[4,1/2]-G[{-1},x]*Zeta[3]+(11*G[{0},x]*Zeta[3])/4+(15*G[{-I},x]*Zeta[3])/4+(15*G[{I},x]*Zeta[3])/4-12*G[{1},x]*Zeta[3]};
Subscript[F, 33]={0,0,(-Pi^2-12*G[{0,-1},x]+12*G[{-I,-1},x]-6*G[{-I,0},x]+12*G[{I,-1},x]-6*G[{I,0},x]-6*G[{-I},x]*Log[2]-6*G[{I},x]*Log[2]+3*Log[2]^2+G[{0},x]*Log[64])/12,(Pi^2*G[{-1},x])/3-(Pi^2*G[{-I},x])/12-(Pi^2*G[{I},x])/12+4*G[{-1,0,-1},x]-4*G[{-1,-I,-1},x]+2*G[{-1,-I,0},x]-4*G[{-1,I,-1},x]+2*G[{-1,I,0},x]+8*G[{0,-1,-1},x]-G[{0,-1,0},x]-G[{0,0,-1},x]-3*G[{0,-I,-1},x]+(3*G[{0,-I,0},x])/2-3*G[{0,I,-1},x]+(3*G[{0,I,0},x])/2+G[{0,1,0},x]-8*G[{-I,-1,-1},x]+4*G[{-I,-1,0},x]-G[{-I,0,-1},x]-(7*G[{-I,0,0},x])/2+5*G[{-I,-I,-1},x]-(5*G[{-I,-I,0},x])/2+5*G[{-I,I,-1},x]-(5*G[{-I,I,0},x])/2-8*G[{I,-1,-1},x]+4*G[{I,-1,0},x]-G[{I,0,-1},x]-(7*G[{I,0,0},x])/2+5*G[{I,-I,-1},x]-(5*G[{I,-I,0},x])/2+5*G[{I,I,-1},x]-(5*G[{I,I,0},x])/2+3*G[{1,0,0},x]-2*G[{-1,0},x]*Log[2]+2*G[{-1,-I},x]*Log[2]+2*G[{-1,I},x]*Log[2]-4*G[{0,-1},x]*Log[2]+(G[{0,0},x]*Log[2])/2+(3*G[{0,-I},x]*Log[2])/2+(3*G[{0,I},x]*Log[2])/2+4*G[{-I,-1},x]*Log[2]+(G[{-I,0},x]*Log[2])/2-(5*G[{-I,-I},x]*Log[2])/2-(5*G[{-I,I},x]*Log[2])/2+4*G[{I,-1},x]*Log[2]+(G[{I,0},x]*Log[2])/2-(5*G[{I,-I},x]*Log[2])/2-(5*G[{I,I},x]*Log[2])/2-G[{-1},x]*Log[2]^2+(G[{0},x]*Log[2]^2)/4+(G[{-I},x]*Log[2]^2)/4+(G[{I},x]*Log[2]^2)/4+(-(Pi^2*Log[2])+Log[2]^3-18*Zeta[3])/12,(-7*Pi^4)/180-(4*Pi^2*G[{-1,-1},x])/3+Pi^2*G[{-1,0},x]-(2*Pi^2*G[{-1,-I},x])/3-(2*Pi^2*G[{-1,I},x])/3+(Pi^2*G[{0,-1},x])/6-(Pi^2*G[{0,-I},x])/4-(Pi^2*G[{0,I},x])/4-(Pi^2*G[{0,1},x])/6+(Pi^2*G[{-I,0},x])/12+(7*Pi^2*G[{-I,-I},x])/12+(7*Pi^2*G[{-I,I},x])/12+(Pi^2*G[{I,0},x])/12+(7*Pi^2*G[{I,-I},x])/12+(7*Pi^2*G[{I,I},x])/12-(Pi^2*G[{1,0},x])/2-16*G[{-1,-1,0,-1},x]+16*G[{-1,-1,-I,-1},x]-8*G[{-1,-1,-I,0},x]+16*G[{-1,-1,I,-1},x]-8*G[{-1,-1,I,0},x]-32*G[{-1,0,-1,-1},x]+4*G[{-1,0,-1,0},x]+28*G[{-1,0,0,-1},x]-12*G[{-1,0,-I,-1},x]+6*G[{-1,0,-I,0},x]-12*G[{-1,0,I,-1},x]+6*G[{-1,0,I,0},x]-4*G[{-1,0,1,0},x]+32*G[{-1,-I,-1,-1},x]-16*G[{-1,-I,-1,0},x]-20*G[{-1,-I,0,-1},x]+2*G[{-1,-I,0,0},x]+4*G[{-1,-I,-I,-1},x]-2*G[{-1,-I,-I,0},x]+4*G[{-1,-I,I,-1},x]-2*G[{-1,-I,I,0},x]+32*G[{-1,I,-1,-1},x]-16*G[{-1,I,-1,0},x]-20*G[{-1,I,0,-1},x]+2*G[{-1,I,0,0},x]+4*G[{-1,I,-I,-1},x]-2*G[{-1,I,-I,0},x]+4*G[{-1,I,I,-1},x]-2*G[{-1,I,I,0},x]+12*G[{-1,1,0,0},x]-64*G[{0,-1,-1,-1},x]+14*G[{0,-1,-1,0},x]+20*G[{0,-1,0,-1},x]+2*G[{0,-1,0,0},x]+12*G[{0,-1,-I,-1},x]-6*G[{0,-1,-I,0},x]+12*G[{0,-1,I,-1},x]-6*G[{0,-1,I,0},x]-6*G[{0,-1,1,0},x]+8*G[{0,0,-1,-1},x]-G[{0,0,-1,0},x]-G[{0,0,0,-1},x]-3*G[{0,0,-I,-1},x]+(3*G[{0,0,-I,0},x])/2-3*G[{0,0,I,-1},x]+(3*G[{0,0,I,0},x])/2+G[{0,0,1,0},x]+24*G[{0,-I,-1,-1},x]-12*G[{0,-I,-1,0},x]-9*G[{0,-I,0,-1},x]+(9*G[{0,-I,0,0},x])/2-3*G[{0,-I,-I,-1},x]+(3*G[{0,-I,-I,0},x])/2-3*G[{0,-I,I,-1},x]+(3*G[{0,-I,I,0},x])/2+24*G[{0,I,-1,-1},x]-12*G[{0,I,-1,0},x]-9*G[{0,I,0,-1},x]+(9*G[{0,I,0,0},x])/2-3*G[{0,I,-I,-1},x]+(3*G[{0,I,-I,0},x])/2-3*G[{0,I,I,-1},x]+(3*G[{0,I,I,0},x])/2-6*G[{0,1,-1,0},x]+7*G[{0,1,0,0},x]-2*G[{0,1,1,0},x]+64*G[{-I,-1,-1,-1},x]-32*G[{-I,-1,-1,0},x]-12*G[{-I,-1,0,-1},x]+10*G[{-I,-1,0,0},x]-20*G[{-I,-1,-I,-1},x]+10*G[{-I,-1,-I,0},x]-20*G[{-I,-1,I,-1},x]+10*G[{-I,-1,I,0},x]+8*G[{-I,0,-1,-1},x]+20*G[{-I,0,-1,0},x]-13*G[{-I,0,0,-1},x]-(19*G[{-I,0,0,0},x])/2+9*G[{-I,0,-I,-1},x]-(9*G[{-I,0,-I,0},x])/2+9*G[{-I,0,I,-1},x]-(9*G[{-I,0,I,0},x])/2+8*G[{-I,0,1,0},x]-40*G[{-I,-I,-1,-1},x]+20*G[{-I,-I,-1,0},x]+19*G[{-I,-I,0,-1},x]-(11*G[{-I,-I,0,0},x])/2+G[{-I,-I,-I,-1},x]-G[{-I,-I,-I,0},x]/2+G[{-I,-I,I,-1},x]-G[{-I,-I,I,0},x]/2-40*G[{-I,I,-1,-1},x]+20*G[{-I,I,-1,0},x]+19*G[{-I,I,0,-1},x]-(11*G[{-I,I,0,0},x])/2+G[{-I,I,-I,-1},x]-G[{-I,I,-I,0},x]/2+G[{-I,I,I,-1},x]-G[{-I,I,I,0},x]/2-12*G[{-I,1,0,0},x]+64*G[{I,-1,-1,-1},x]-32*G[{I,-1,-1,0},x]-12*G[{I,-1,0,-1},x]+10*G[{I,-1,0,0},x]-20*G[{I,-1,-I,-1},x]+10*G[{I,-1,-I,0},x]-20*G[{I,-1,I,-1},x]+10*G[{I,-1,I,0},x]+8*G[{I,0,-1,-1},x]+20*G[{I,0,-1,0},x]-13*G[{I,0,0,-1},x]-(19*G[{I,0,0,0},x])/2+9*G[{I,0,-I,-1},x]-(9*G[{I,0,-I,0},x])/2+9*G[{I,0,I,-1},x]-(9*G[{I,0,I,0},x])/2+8*G[{I,0,1,0},x]-40*G[{I,-I,-1,-1},x]+20*G[{I,-I,-1,0},x]+19*G[{I,-I,0,-1},x]-(11*G[{I,-I,0,0},x])/2+G[{I,-I,-I,-1},x]-G[{I,-I,-I,0},x]/2+G[{I,-I,I,-1},x]-G[{I,-I,I,0},x]/2-40*G[{I,I,-1,-1},x]+20*G[{I,I,-1,0},x]+19*G[{I,I,0,-1},x]-(11*G[{I,I,0,0},x])/2+G[{I,I,-I,-1},x]-G[{I,I,-I,0},x]/2+G[{I,I,I,-1},x]-G[{I,I,I,0},x]/2-12*G[{I,1,0,0},x]-18*G[{1,0,-1,0},x]+9*G[{1,0,0,0},x]-6*G[{1,0,1,0},x]+6*G[{1,1,0,0},x]+(4*Pi^2*G[{-1},x]*Log[2])/3-(Pi^2*G[{0},x]*Log[2])/12-(7*Pi^2*G[{-I},x]*Log[2])/12-(7*Pi^2*G[{I},x]*Log[2])/12+8*G[{-1,-1,0},x]*Log[2]-8*G[{-1,-1,-I},x]*Log[2]-8*G[{-1,-1,I},x]*Log[2]+16*G[{-1,0,-1},x]*Log[2]-14*G[{-1,0,0},x]*Log[2]+6*G[{-1,0,-I},x]*Log[2]+6*G[{-1,0,I},x]*Log[2]-16*G[{-1,-I,-1},x]*Log[2]+10*G[{-1,-I,0},x]*Log[2]-2*G[{-1,-I,-I},x]*Log[2]-2*G[{-1,-I,I},x]*Log[2]-16*G[{-1,I,-1},x]*Log[2]+10*G[{-1,I,0},x]*Log[2]-2*G[{-1,I,-I},x]*Log[2]-2*G[{-1,I,I},x]*Log[2]+32*G[{0,-1,-1},x]*Log[2]-10*G[{0,-1,0},x]*Log[2]-6*G[{0,-1,-I},x]*Log[2]-6*G[{0,-1,I},x]*Log[2]-4*G[{0,0,-1},x]*Log[2]+(G[{0,0,0},x]*Log[2])/2+(3*G[{0,0,-I},x]*Log[2])/2+(3*G[{0,0,I},x]*Log[2])/2-12*G[{0,-I,-1},x]*Log[2]+(9*G[{0,-I,0},x]*Log[2])/2+(3*G[{0,-I,-I},x]*Log[2])/2+(3*G[{0,-I,I},x]*Log[2])/2-12*G[{0,I,-1},x]*Log[2]+(9*G[{0,I,0},x]*Log[2])/2+(3*G[{0,I,-I},x]*Log[2])/2+(3*G[{0,I,I},x]*Log[2])/2-32*G[{-I,-1,-1},x]*Log[2]+6*G[{-I,-1,0},x]*Log[2]+10*G[{-I,-1,-I},x]*Log[2]+10*G[{-I,-1,I},x]*Log[2]-4*G[{-I,0,-1},x]*Log[2]+(13*G[{-I,0,0},x]*Log[2])/2-(9*G[{-I,0,-I},x]*Log[2])/2-(9*G[{-I,0,I},x]*Log[2])/2+20*G[{-I,-I,-1},x]*Log[2]-(19*G[{-I,-I,0},x]*Log[2])/2-(G[{-I,-I,-I},x]*Log[2])/2-(G[{-I,-I,I},x]*Log[2])/2+20*G[{-I,I,-1},x]*Log[2]-(19*G[{-I,I,0},x]*Log[2])/2-(G[{-I,I,-I},x]*Log[2])/2-(G[{-I,I,I},x]*Log[2])/2-32*G[{I,-1,-1},x]*Log[2]+6*G[{I,-1,0},x]*Log[2]+10*G[{I,-1,-I},x]*Log[2]+10*G[{I,-1,I},x]*Log[2]-4*G[{I,0,-1},x]*Log[2]+(13*G[{I,0,0},x]*Log[2])/2-(9*G[{I,0,-I},x]*Log[2])/2-(9*G[{I,0,I},x]*Log[2])/2+20*G[{I,-I,-1},x]*Log[2]-(19*G[{I,-I,0},x]*Log[2])/2-(G[{I,-I,-I},x]*Log[2])/2-(G[{I,-I,I},x]*Log[2])/2+20*G[{I,I,-1},x]*Log[2]-(19*G[{I,I,0},x]*Log[2])/2-(G[{I,I,-I},x]*Log[2])/2-(G[{I,I,I},x]*Log[2])/2-(Pi^2*Log[2]^2)/24+4*G[{-1,-1},x]*Log[2]^2-7*G[{-1,0},x]*Log[2]^2+5*G[{-1,-I},x]*Log[2]^2+5*G[{-1,I},x]*Log[2]^2-5*G[{0,-1},x]*Log[2]^2+(G[{0,0},x]*Log[2]^2)/4+(9*G[{0,-I},x]*Log[2]^2)/4+(9*G[{0,I},x]*Log[2]^2)/4+3*G[{-I,-1},x]*Log[2]^2+(13*G[{-I,0},x]*Log[2]^2)/4-(19*G[{-I,-I},x]*Log[2]^2)/4-(19*G[{-I,I},x]*Log[2]^2)/4+3*G[{I,-1},x]*Log[2]^2+(13*G[{I,0},x]*Log[2]^2)/4-(19*G[{I,-I},x]*Log[2]^2)/4-(19*G[{I,I},x]*Log[2]^2)/4-(7*G[{-1},x]*Log[2]^3)/3+(G[{0},x]*Log[2]^3)/12+(13*G[{-I},x]*Log[2]^3)/12+(13*G[{I},x]*Log[2]^3)/12+Log[2]^4/48+(9*G[{-1},x]*Zeta[3])/2+(31*G[{-I},x]*Zeta[3])/4+(31*G[{I},x]*Zeta[3])/4-9*G[{1},x]*Zeta[3]-Log[2]*Zeta[3]};
Subscript[F, 34]={0,0,-HPL[{2},z]+HPL[{-1,-1},z]+2*HPL[{-1,1},z]+I*Pi*Log[2]-Log[2]^2/2+(HPL[{-1},z]*((-2*I)*Pi+Log[4]))/2,(I/6)*Pi^3-HPL[{3},z]+(5*I)*Pi*HPL[{-1,-1},z]+6*HPL[{-1,2},z]+(2*I)*Pi*HPL[{1,-1},z]+2*HPL[{1,2},z]-4*HPL[{2,1},z]-5*HPL[{-1,-1,-1},z]-6*HPL[{-1,-1,1},z]+8*HPL[{-1,1,1},z]-2*HPL[{1,-1,-1},z]-4*HPL[{1,-1,1},z]-(4*Pi^2*Log[2])/3-(2*I)*Pi*HPL[{1},z]*Log[2]-((5*I)/2)*Pi*Log[2]^2+HPL[{1},z]*Log[2]^2+(5*Log[2]^3)/6+(HPL[{-1},z]*(8*Pi^2-(6*I)*Pi*Log[2]+3*Log[2]^2))/6-HPL[{-1,-1},z]*Log[4]-HPL[{1,-1},z]*Log[4]-HPL[{-1,-1},z]*Log[8]-Zeta[3]/4,(-313*Pi^4)/180-(Pi^2*HPL[{2},z])/3-HPL[{4},z]-(19*Pi^2*HPL[{-1,-1},z])/3+(2*Pi^2*HPL[{-1,1},z])/3+6*HPL[{-1,3},z]-(8*Pi^2*HPL[{1,-1},z])/3+2*HPL[{1,3},z]-6*HPL[{2,2},z]-4*HPL[{3,1},z]-(19*I)*Pi*HPL[{-1,-1,-1},z]-18*HPL[{-1,-1,2},z]-(6*I)*Pi*HPL[{-1,1,-1},z]+6*HPL[{-1,1,2},z]+24*HPL[{-1,2,1},z]-(10*I)*Pi*HPL[{1,-1,-1},z]-12*HPL[{1,-1,2},z]-(4*I)*Pi*HPL[{1,1,-1},z]-4*HPL[{1,1,2},z]+8*HPL[{1,2,1},z]-16*HPL[{2,1,1},z]+19*HPL[{-1,-1,-1,-1},z]+18*HPL[{-1,-1,-1,1},z]-24*HPL[{-1,-1,1,1},z]+6*HPL[{-1,1,-1,-1},z]+12*HPL[{-1,1,-1,1},z]+32*HPL[{-1,1,1,1},z]+10*HPL[{1,-1,-1,-1},z]+12*HPL[{1,-1,-1,1},z]-16*HPL[{1,-1,1,1},z]+4*HPL[{1,1,-1,-1},z]+8*HPL[{1,1,-1,1},z]-((3*I)/2)*Pi^3*Log[2]-I*Pi*HPL[{-1,-1},z]*Log[2]+(6*I)*Pi*HPL[{-1,1},z]*Log[2]+(2*I)*Pi*HPL[{1,-1},z]*Log[2]+(4*I)*Pi*HPL[{1,1},z]*Log[2]-(49*Pi^2*Log[2]^2)/6+(HPL[{-1,-1},z]*Log[2]^2)/2-3*HPL[{-1,1},z]*Log[2]^2-HPL[{1,-1},z]*Log[2]^2-2*HPL[{1,1},z]*Log[2]^2+((29*I)/2)*Pi*Log[2]^3+(49*Log[2]^4)/24+3*HPL[{-1,-1,-1},z]*Log[8]+HPL[{-1,-1,-1},z]*Log[16]+HPL[{1,-1,-1},z]*Log[16]+HPL[{1,1,-1},z]*Log[16]+HPL[{-1,-1,-1},z]*Log[64]+HPL[{-1,1,-1},z]*Log[64]+HPL[{1,-1,-1},z]*Log[64]+68*PolyLog[4,1/2]+68*PolyLog[4,2]+((13*I)/4)*Pi*Zeta[3]-(13*Log[2]*Zeta[3])/4+(HPL[{1},z]*((-2*I)*Pi^3+16*Pi^2*Log[2]+(30*I)*Pi*Log[2]^2-10*Log[2]^3+3*Zeta[3]))/6+(HPL[{-1},z]*((6*I)*Pi^3+20*Pi^2*Log[2]+(66*I)*Pi*Log[2]^2-22*Log[2]^3+57*Zeta[3]))/12};
Subscript[F, 35]={0,0,0,(-I/12)*Pi^3+(Pi^2*HPL[{-1},z])/6+HPL[{3},z]-HPL[{-2,-1},z]-HPL[{-2,1},z]-HPL[{-1,2},z]+I*HPL[{-2},z]*(Pi+I*Log[2])-(Pi^2*Log[2])/6+Zeta[3]/8,(137*Pi^4)/720-8*Conjugate[PolyLog[4,2]]-(3*Pi^2*HPL[{-2},z])/2+(I/6)*Pi^3*HPL[{1},z]+HPL[{4},z]-(5*I)*Pi*HPL[{-2,-1},z]-4*HPL[{-2,2},z]-I*Pi*HPL[{-1,-2},z]-(Pi^2*HPL[{-1,-1},z])/6-2*HPL[{-1,3},z]-(2*I)*Pi*HPL[{1,-2},z]-(Pi^2*HPL[{1,-1},z])/3-2*HPL[{1,3},z]-I*Pi*HPL[{2,-1},z]-HPL[{2,2},z]+4*HPL[{3,1},z]+5*HPL[{-2,-1,-1},z]+5*HPL[{-2,-1,1},z]-4*HPL[{-2,1,1},z]+HPL[{-1,-2,-1},z]+HPL[{-1,-2,1},z]+HPL[{-1,-1,2},z]-4*HPL[{-1,2,1},z]+2*HPL[{1,-2,-1},z]+2*HPL[{1,-2,1},z]+2*HPL[{1,-1,2},z]+HPL[{2,-1,-1},z]+2*HPL[{2,-1,1},z]+(I/12)*Pi^3*Log[2]+(Pi^2*HPL[{1},z]*Log[2])/3+I*Pi*HPL[{2},z]*Log[2]+HPL[{-1,-2},z]*Log[2]+HPL[{2,-1},z]*Log[2]+(13*Pi^2*Log[2]^2)/12-(HPL[{2},z]*Log[2]^2)/2+((4*I)/3)*Pi*Log[2]^3+HPL[{1,-2},z]*Log[4]+HPL[{-2,-1},z]*Log[32]-((15*I)/8)*Pi*Zeta[3]-(HPL[{1},z]*Zeta[3])/4+(15*Log[2]*Zeta[3])/8+(HPL[{-1},z]*((2*I)*Pi^3+Pi^2*Log[16]+117*Zeta[3]))/24};
Subscript[F, 36]={0,0,(2*HPL[{2},z]-2*HPL[{-1,-1},z]-4*HPL[{-1,1},z]+(2*I)*HPL[{-1},z]*(Pi+I*Log[2])-(2*I)*Pi*Log[2]+Log[2]^2)/4,((-2*I)*Pi^3+18*HPL[{3},z]-12*HPL[{-2,-1},z]-12*HPL[{-2,1},z]-(30*I)*Pi*HPL[{-1,-1},z]-48*HPL[{-1,2},z]-(12*I)*Pi*HPL[{1,-1},z]-12*HPL[{1,2},z]+24*HPL[{2,1},z]+30*HPL[{-1,-1,-1},z]+36*HPL[{-1,-1,1},z]-48*HPL[{-1,1,1},z]+12*HPL[{1,-1,-1},z]+24*HPL[{1,-1,1},z]+(12*I)*HPL[{-2},z]*(Pi+I*Log[2])+(12*I)*Pi*HPL[{1},z]*Log[2]+30*HPL[{-1,-1},z]*Log[2]+12*HPL[{1,-1},z]*Log[2]+(15*I)*Pi*Log[2]^2-6*HPL[{1},z]*Log[2]^2-5*Log[2]^3-3*HPL[{-1},z]*(2*Pi^2-(2*I)*Pi*Log[2]+Log[2]^2)+Pi^2*Log[64]+3*Zeta[3])/12,(13*Pi^4)/48-(3*Pi^2*HPL[{-2},z])/2+(I/3)*Pi^3*HPL[{1},z]+(Pi^2*HPL[{2},z])/6+(3*HPL[{4},z])/2-(5*I)*Pi*HPL[{-2,-1},z]-4*HPL[{-2,2},z]-(2*I)*Pi*HPL[{-1,-2},z]+(17*Pi^2*HPL[{-1,-1},z])/6-(Pi^2*HPL[{-1,1},z])/3-6*HPL[{-1,3},z]-(2*I)*Pi*HPL[{1,-2},z]+Pi^2*HPL[{1,-1},z]-3*HPL[{1,3},z]-I*Pi*HPL[{2,-1},z]+2*HPL[{2,2},z]+6*HPL[{3,1},z]+5*HPL[{-2,-1,-1},z]+5*HPL[{-2,-1,1},z]-4*HPL[{-2,1,1},z]+2*HPL[{-1,-2,-1},z]+2*HPL[{-1,-2,1},z]+((21*I)/2)*Pi*HPL[{-1,-1,-1},z]+12*HPL[{-1,-1,2},z]+(3*I)*Pi*HPL[{-1,1,-1},z]-3*HPL[{-1,1,2},z]-16*HPL[{-1,2,1},z]+2*HPL[{1,-2,-1},z]+2*HPL[{1,-2,1},z]+(5*I)*Pi*HPL[{1,-1,-1},z]+8*HPL[{1,-1,2},z]+(2*I)*Pi*HPL[{1,1,-1},z]+2*HPL[{1,1,2},z]-4*HPL[{1,2,1},z]+HPL[{2,-1,-1},z]+2*HPL[{2,-1,1},z]+8*HPL[{2,1,1},z]-(21*HPL[{-1,-1,-1,-1},z])/2-11*HPL[{-1,-1,-1,1},z]+12*HPL[{-1,-1,1,1},z]-3*HPL[{-1,1,-1,-1},z]-6*HPL[{-1,1,-1,1},z]-16*HPL[{-1,1,1,1},z]-5*HPL[{1,-1,-1,-1},z]-6*HPL[{1,-1,-1,1},z]+8*HPL[{1,-1,1,1},z]-2*HPL[{1,1,-1,-1},z]-4*HPL[{1,1,-1,1},z]+((7*I)/12)*Pi^3*Log[2]-Pi^2*HPL[{1},z]*Log[2]+I*Pi*HPL[{2},z]*Log[2]-(I/2)*Pi*HPL[{-1,-1},z]*Log[2]-(3*I)*Pi*HPL[{-1,1},z]*Log[2]-I*Pi*HPL[{1,-1},z]*Log[2]-(2*I)*Pi*HPL[{1,1},z]*Log[2]+HPL[{2,-1},z]*Log[2]-(21*HPL[{-1,-1,-1},z]*Log[2])/2-5*HPL[{1,-1,-1},z]*Log[2]-(19*Pi^2*Log[2]^2)/24-((5*I)/2)*Pi*HPL[{1},z]*Log[2]^2-(HPL[{2},z]*Log[2]^2)/2+(HPL[{-1,-1},z]*Log[2]^2)/4+(3*HPL[{-1,1},z]*Log[2]^2)/2+(HPL[{1,-1},z]*Log[2]^2)/2+HPL[{1,1},z]*Log[2]^2-((91*I)/12)*Pi*Log[2]^3+(5*HPL[{1},z]*Log[2]^3)/6+(7*Log[2]^4)/16+HPL[{-1,-2},z]*Log[4]+HPL[{1,-2},z]*Log[4]-HPL[{1,1,-1},z]*Log[4]-HPL[{-1,1,-1},z]*Log[8]+HPL[{-2,-1},z]*Log[32]-35*PolyLog[4,2]+30*Re[PolyLog[4,2]]+(HPL[{-1},z]*((2*I)*Pi^3-8*Pi^2*Log[2]-(27*I)*Pi*Log[2]^2+9*Log[2]^3-6*Zeta[3]))/12-((15*I)/4)*Pi*Zeta[3]-(HPL[{1},z]*Zeta[3])/2+(15*Log[2]*Zeta[3])/4};
Subscript[F, 37]={0,HPL[{1},z]/2,(HPL[{-1,-1},z]+HPL[{-1,1},z]+4*HPL[{1,1},z]+HPL[{-1},z]*((-I)*Pi+Log[2]))/2,(9*Pi^2*HPL[{-1},z]+6*(4*HPL[{-1,2},z]+I*Pi*HPL[{1,-1},z]+7*HPL[{1,2},z]-5*HPL[{-1,-1,-1},z]-5*HPL[{-1,-1,1},z]+4*HPL[{-1,1,1},z]-HPL[{1,-1,-1},z]-2*HPL[{1,-1,1},z]+16*HPL[{1,1,1},z]+(5*I)*HPL[{-1,-1},z]*(Pi+I*Log[2])-HPL[{1,-1},z]*Log[2])+HPL[{1},z]*(2*Pi^2-(6*I)*Pi*Log[2]+3*Log[2]^2))/12,(-4*(37*Pi^2*HPL[{-1,-1},z]-2*Pi^2*HPL[{-1,1},z]-36*HPL[{-1,3},z]+(6*I)*Pi*HPL[{1,-2},z]+9*Pi^2*HPL[{1,-1},z]-8*Pi^2*HPL[{1,1},z]-36*HPL[{1,3},z]+12*HPL[{-1,-2,-1},z]+12*HPL[{-1,-2,1},z]+(126*I)*Pi*HPL[{-1,-1,-1},z]+120*HPL[{-1,-1,2},z]+(30*I)*Pi*HPL[{-1,1,-1},z]-6*HPL[{-1,1,2},z]-96*HPL[{-1,2,1},z]-6*HPL[{1,-2,-1},z]-6*HPL[{1,-2,1},z]+(30*I)*Pi*HPL[{1,-1,-1},z]+30*HPL[{1,-1,2},z]+(12*I)*Pi*HPL[{1,1,-1},z]-132*HPL[{1,1,2},z]-168*HPL[{1,2,1},z]-126*HPL[{-1,-1,-1,-1},z]-126*HPL[{-1,-1,-1,1},z]+120*HPL[{-1,-1,1,1},z]-30*HPL[{-1,1,-1,-1},z]-60*HPL[{-1,1,-1,1},z]-96*HPL[{-1,1,1,1},z]-30*HPL[{1,-1,-1,-1},z]-36*HPL[{1,-1,-1,1},z]+48*HPL[{1,-1,1,1},z]-12*HPL[{1,1,-1,-1},z]-24*HPL[{1,1,-1,1},z]-384*HPL[{1,1,1,1},z]-(30*I)*Pi*HPL[{-1,1},z]*Log[2]-6*HPL[{1,-2},z]*Log[2]-(6*I)*Pi*HPL[{1,-1},z]*Log[2]-(12*I)*Pi*HPL[{1,1},z]*Log[2]-126*HPL[{-1,-1,-1},z]*Log[2]-30*HPL[{-1,1,-1},z]*Log[2]-30*HPL[{1,-1,-1},z]*Log[2]-12*HPL[{1,1,-1},z]*Log[2]-(12*I)*Pi*HPL[{-1},z]*Log[2]^2+15*HPL[{-1,1},z]*Log[2]^2+3*HPL[{1,-1},z]*Log[2]^2+6*HPL[{1,1},z]*Log[2]^2+4*HPL[{-1},z]*Log[2]^3+12*HPL[{-1,-2},z]*((-I)*Pi+Log[2])+Pi^2*HPL[{-1},z]*Log[16]-Pi^2*HPL[{-1},z]*Log[64]-93*HPL[{-1},z]*Zeta[3])+HPL[{1},z]*((-2*I)*Pi^3+(60*I)*Pi*Log[2]^2+4*Pi^2*Log[512]-5*(4*Log[2]^3+9*Zeta[3])))/48};
Subscript[F, 38]={0,0,0,(-2*Pi^2*G[{-3},x])/3-(Pi^2*G[{-1/3},x])/3+(Pi^2*G[{0},x])/6-G[{-3,-1,0},x]+G[{-3,1,0},x]/2+G[{-1/3,-1,0},x]-G[{-1/3,0,0},x]/2-G[{-1/3,1,0},x]/2-2*G[{0,-1,0},x]+G[{0,0,0},x]/2+G[{0,1,0},x]+G[{1,0,0},x]/2+(6*Pi^2*Log[2]-4*Pi^2*Log[3]+5*Zeta[3])/6,(227*Pi^4)/160-(I/12)*Pi^3*G[{1/3},1]+(5*Pi^2*G[{-3,-1},x])/3+(Pi^2*G[{-3,-1/3},x])/3-(Pi^2*G[{-3,1},x])/4-(8*Pi^2*G[{-1,-3},x])/3-(4*Pi^2*G[{-1,-1/3},x])/3+(2*Pi^2*G[{-1,0},x])/3-(Pi^2*G[{-1,1/3},1])/12-(2*Pi^2*G[{-1,3},1])/3+(2*Pi^2*G[{-1/3,-3},x])/3-(2*Pi^2*G[{-1/3,-1},x])/3-(Pi^2*G[{-1/3,0},x])/4+(Pi^2*G[{-1/3,1},x])/4+(7*Pi^2*G[{0,-1},x])/3+(2*Pi^2*G[{0,-1/3},x])/3+(Pi^2*G[{0,0},x])/12+(7*Pi^2*G[{0,1/3},1])/12-(Pi^2*G[{0,1},x])/2-Pi^2*G[{1/3,-1},1]+(25*Pi^2*G[{1/3,1},1])/12-(2*Pi^2*G[{1/3,3},1])/3+(2*Pi^2*G[{1,-3},x])/3-Pi^2*G[{1,-1},x]+(Pi^2*G[{1,-1/3},x])/3-(Pi^2*G[{1,0},x])/12+(Pi^2*G[{3,-1},1])/4-(Pi^2*G[{3,1/3},1])/12-(61*Pi^2*G[{3,1},1])/12+(I/2)*Pi*G[{-1,0,1/3},1]-(I/2)*Pi*G[{-1,1/3,-1},1]+I*Pi*G[{-1,1/3,1},1]+(I/2)*Pi*G[{-1,3,-1},1]-I*Pi*G[{-1,3,1},1]+(I/2)*Pi*G[{0,-1,1/3},1]+(4*I)*Pi*G[{0,0,1/3},1]-((5*I)/2)*Pi*G[{0,1/3,-1},1]+((15*I)/2)*Pi*G[{0,1/3,1},1]+(I/2)*Pi*G[{0,3,1/3},1]-((3*I)/2)*Pi*G[{0,3,1},1]+(I/2)*Pi*G[{1/3,-1,-1},1]-(4*I)*Pi*G[{1/3,-1,1},1]+(I/2)*Pi*G[{1/3,0,-1},1]-((3*I)/2)*Pi*G[{1/3,0,1},1]-(5*I)*Pi*G[{1/3,1,-1},1]+(16*I)*Pi*G[{1/3,1,1},1]+(I/2)*Pi*G[{1/3,3,-1},1]-I*Pi*G[{1/3,3,1},1]-(I/2)*Pi*G[{3,-1,-1},1]+(4*I)*Pi*G[{3,-1,1},1]+(I/2)*Pi*G[{3,0,1/3},1]-((3*I)/2)*Pi*G[{3,0,1},1]-(I/2)*Pi*G[{3,1/3,-1},1]+I*Pi*G[{3,1/3,1},1]+(5*I)*Pi*G[{3,1,-1},1]-(16*I)*Pi*G[{3,1,1},1]+8*G[{-3,-1,-1,0},x]-(3*G[{-3,-1,0,0},x])/2-3*G[{-3,-1,1,0},x]-G[{-3,-1/3,-1,0},x]+G[{-3,-1/3,0,0},x]/2+G[{-3,-1/3,1,0},x]/2-2*G[{-3,1,-1,0},x]+G[{-3,1,1,0},x]/2-4*G[{-1,-3,-1,0},x]+2*G[{-1,-3,1,0},x]+4*G[{-1,-1/3,-1,0},x]-2*G[{-1,-1/3,0,0},x]-2*G[{-1,-1/3,1,0},x]-8*G[{-1,0,-1,0},x]+2*G[{-1,0,0,0},x]-G[{-1,0,0,1/3},1]/2+G[{-1,0,1/3,-1},1]/2-G[{-1,0,1/3,1},1]+4*G[{-1,0,1,0},x]-G[{-1,0,3,-1},1]/2+G[{-1,0,3,1},1]+G[{-1,1/3,0,-1},1]/2-G[{-1,1/3,0,1},1]+2*G[{-1,1,0,0},x]-G[{-1,3,0,-1},1]/2+G[{-1,3,0,1},1]+G[{-1/3,-3,-1,0},x]-G[{-1/3,-3,1,0},x]/2-8*G[{-1/3,-1,-1,0},x]+(7*G[{-1/3,-1,0,0},x])/2+3*G[{-1/3,-1,1,0},x]+5*G[{-1/3,0,-1,0},x]-2*G[{-1/3,0,0,0},x]-2*G[{-1/3,0,1,0},x]+2*G[{-1/3,1,-1,0},x]-(3*G[{-1/3,1,0,0},x])/2-G[{-1/3,1,1,0},x]/2+16*G[{0,-1,-1,0},x]-5*G[{0,-1,0,0},x]-G[{0,-1,0,1/3},1]/2+G[{0,-1,1/3,-1},1]/2-G[{0,-1,1/3,1},1]-6*G[{0,-1,1,0},x]-G[{0,-1,3,-1},1]/2+G[{0,-1,3,1},1]-2*G[{0,-1/3,-1,0},x]+G[{0,-1/3,0,0},x]+G[{0,-1/3,1,0},x]-3*G[{0,0,-1,0},x]-G[{0,0,-1,1/3},1]/2+(3*G[{0,0,0,0},x])/2-5*G[{0,0,0,1/3},1]+(7*G[{0,0,1/3,-1},1])/2-(19*G[{0,0,1/3,1},1])/2+G[{0,0,1,0},x]-G[{0,0,3,1/3},1]/2+(3*G[{0,0,3,1},1])/2-G[{0,1/3,-1,-1},1]/2+4*G[{0,1/3,-1,1},1]+G[{0,1/3,0,-1},1]/2-G[{0,1/3,0,1},1]/2+5*G[{0,1/3,1,-1},1]-16*G[{0,1/3,1,1},1]-G[{0,1/3,3,-1},1]/2+G[{0,1/3,3,1},1]-4*G[{0,1,-1,0},x]+G[{0,1,0,0},x]+G[{0,1,1,0},x]+G[{0,3,-1,-1},1]/2-4*G[{0,3,-1,1},1]-G[{0,3,0,1/3},1]/2+(3*G[{0,3,0,1},1])/2+G[{0,3,1/3,-1},1]/2-G[{0,3,1/3,1},1]-5*G[{0,3,1,-1},1]+16*G[{0,3,1,1},1]-G[{1/3,-1,0,-1},1]/2+2*G[{1/3,-1,0,1},1]-G[{1/3,0,-1,-1},1]/2+4*G[{1/3,0,-1,1},1]-(5*G[{1/3,0,0,-1},1])/2+(13*G[{1/3,0,0,1},1])/2+5*G[{1/3,0,1,-1},1]-16*G[{1/3,0,1,1},1]-G[{1/3,0,3,-1},1]/2+G[{1/3,0,3,1},1]+5*G[{1/3,1,0,-1},1]-12*G[{1/3,1,0,1},1]-G[{1/3,3,0,-1},1]/2+G[{1/3,3,0,1},1]+G[{1,-3,-1,0},x]-G[{1,-3,1,0},x]/2-2*G[{1,-1,0,0},x]-G[{1,-1/3,-1,0},x]+G[{1,-1/3,0,0},x]/2+G[{1,-1/3,1,0},x]/2-G[{1,0,-1,0},x]+G[{1,0,0,0},x]+G[{1,1,0,0},x]/2+G[{3,-1,0,-1},1]/2-2*G[{3,-1,0,1},1]+G[{3,0,-1,-1},1]/2-4*G[{3,0,-1,1},1]-G[{3,0,0,1/3},1]/2+(3*G[{3,0,0,1},1])/2+G[{3,0,1/3,-1},1]/2-G[{3,0,1/3,1},1]-5*G[{3,0,1,-1},1]+16*G[{3,0,1,1},1]+G[{3,1/3,0,-1},1]/2-G[{3,1/3,0,1},1]-5*G[{3,1,0,-1},1]+12*G[{3,1,0,1},1]-((25*I)/24)*Pi^3*Log[2]-(3*Pi^2*G[{-3},x]*Log[2])/2+4*Pi^2*G[{-1},x]*Log[2]-(3*Pi^2*G[{-1/3},x]*Log[2])/2-Pi^2*G[{1},x]*Log[2]+(17*Pi^2*Log[2]^2)/4-(5*Log[2]^4)/8-(8*Pi^2*G[{-1},x]*Log[3])/3+(2*Pi^2*G[{-1/3},x]*Log[3])/3+(2*Pi^2*G[{1},x]*Log[3])/3-(17*Pi^2*Log[2]*Log[3])/6+(I/6)*Pi^3*Log[512/81]-15*PolyLog[4,1/2]-((659*I)/48)*Pi*Zeta[3]-(65*G[{-3},x]*Zeta[3])/4+(10*G[{-1},x]*Zeta[3])/3-(61*G[{-1/3},x]*Zeta[3])/12-(3*G[{0},x]*Zeta[3])/2-(4*G[{1},x]*Zeta[3])/3-(65*Log[3/2]*Zeta[3])/4+(83*Log[2]*Zeta[3])/12};
Subscript[F, 39]={0,0,-Pi^2/8-G[{0,0},x]/4,(-2*Pi^2*G[{-3},x])/3+(Pi^2*G[{-1},x])/2-(Pi^2*G[{-1/3},x])/3+(Pi^2*G[{0},x])/8-G[{-3,-1,0},x]+G[{-3,1,0},x]/2+G[{-1,0,0},x]+G[{-1/3,-1,0},x]-G[{-1/3,0,0},x]/2-G[{-1/3,1,0},x]/2-G[{0,-1,0},x]/2-G[{0,0,0},x]/4+G[{0,1,0},x]/2+(18*Pi^2*Log[2]-16*Pi^2*Log[3]-37*Zeta[3])/24,(3101*Pi^4)/2880+(5*Pi^2*G[{-3,-1},x])/3+(Pi^2*G[{-3,-1/3},x])/3-(Pi^2*G[{-3,1},x])/4-(4*Pi^2*G[{-1,-3},x])/3-2*Pi^2*G[{-1,-1},x]-(2*Pi^2*G[{-1,-1/3},x])/3+(Pi^2*G[{-1,0},x])/2+(2*Pi^2*G[{-1/3,-3},x])/3-(2*Pi^2*G[{-1/3,-1},x])/3-(Pi^2*G[{-1/3,0},x])/4+(Pi^2*G[{-1/3,1},x])/4+(19*Pi^2*G[{0,-1},x])/12+(Pi^2*G[{0,-1/3},x])/3+(Pi^2*G[{0,0},x])/24-(7*Pi^2*G[{0,1/3},1])/12-(Pi^2*G[{0,1},x])/4-(Pi^2*G[{1/3,-1},1])/4-(2*Pi^2*G[{1/3,3},1])/3+(Pi^2*G[{3,-1},1])/4-(Pi^2*G[{3,1/3},1])/3-3*Pi^2*G[{3,1},1]-(I/12)*Pi*(Pi^2*G[{1/3},1]+3*((5*I)*Pi*G[{0,1/3},1]-(3*I)*Pi*G[{1/3,-1},1]+(9*I)*Pi*G[{1/3,1},1]+I*Pi*G[{3,1/3},1]-(3*I)*Pi*G[{3,1},1]-12*G[{0,0,1/3},1]+8*G[{0,1/3,-1},1]-22*G[{0,1/3,1},1]-2*G[{0,3,1/3},1]+6*G[{0,3,1},1]-2*G[{1/3,-1,-1},1]+12*G[{1/3,-1,1},1]-2*G[{1/3,0,-1},1]+6*G[{1/3,0,1},1]+16*G[{1/3,1,-1},1]-48*G[{1/3,1,1},1]-2*G[{1/3,3,-1},1]+4*G[{1/3,3,1},1]+2*G[{3,-1,-1},1]-12*G[{3,-1,1},1]-2*G[{3,0,1/3},1]+6*G[{3,0,1},1]+2*G[{3,1/3,-1},1]-4*G[{3,1/3,1},1]-16*G[{3,1,-1},1]+48*G[{3,1,1},1]))+8*G[{-3,-1,-1,0},x]-(3*G[{-3,-1,0,0},x])/2-3*G[{-3,-1,1,0},x]-G[{-3,-1/3,-1,0},x]+G[{-3,-1/3,0,0},x]/2+G[{-3,-1/3,1,0},x]/2-2*G[{-3,1,-1,0},x]+G[{-3,1,1,0},x]/2-2*G[{-1,-3,-1,0},x]+G[{-1,-3,1,0},x]-4*G[{-1,-1,0,0},x]+2*G[{-1,-1/3,-1,0},x]-G[{-1,-1/3,0,0},x]-G[{-1,-1/3,1,0},x]-10*G[{-1,0,-1,0},x]+4*G[{-1,0,0,0},x]+4*G[{-1,0,1,0},x]+3*G[{-1,1,0,0},x]+G[{-1/3,-3,-1,0},x]-G[{-1/3,-3,1,0},x]/2-8*G[{-1/3,-1,-1,0},x]+(7*G[{-1/3,-1,0,0},x])/2+3*G[{-1/3,-1,1,0},x]+5*G[{-1/3,0,-1,0},x]-2*G[{-1/3,0,0,0},x]-2*G[{-1/3,0,1,0},x]+2*G[{-1/3,1,-1,0},x]-(3*G[{-1/3,1,0,0},x])/2-G[{-1/3,1,1,0},x]/2+7*G[{0,-1,-1,0},x]-G[{0,-1,0,0},x]-3*G[{0,-1,1,0},x]-G[{0,-1/3,-1,0},x]+G[{0,-1/3,0,0},x]/2+G[{0,-1/3,1,0},x]/2+G[{0,0,-1,0},x]/2-G[{0,0,0,0},x]/4-(7*G[{0,0,0,1/3},1])/2+(5*G[{0,0,1/3,-1},1])/2-(13*G[{0,0,1/3,1},1])/2-G[{0,0,3,1/3},1]/2+(3*G[{0,0,3,1},1])/2-G[{0,1/3,-1,-1},1]/2+3*G[{0,1/3,-1,1},1]+G[{0,1/3,0,1},1]/2+4*G[{0,1/3,1,-1},1]-12*G[{0,1/3,1,1},1]-G[{0,1/3,3,-1},1]/2+G[{0,1/3,3,1},1]-2*G[{0,1,-1,0},x]+G[{0,1,1,0},x]/2+G[{0,3,-1,-1},1]/2-3*G[{0,3,-1,1},1]-G[{0,3,0,1/3},1]/2+(3*G[{0,3,0,1},1])/2+G[{0,3,1/3,-1},1]/2-G[{0,3,1/3,1},1]-4*G[{0,3,1,-1},1]+12*G[{0,3,1,1},1]-G[{1/3,-1,0,-1},1]/2+2*G[{1/3,-1,0,1},1]-G[{1/3,0,-1,-1},1]/2+3*G[{1/3,0,-1,1},1]-(5*G[{1/3,0,0,-1},1])/2+(13*G[{1/3,0,0,1},1])/2+4*G[{1/3,0,1,-1},1]-12*G[{1/3,0,1,1},1]-G[{1/3,0,3,-1},1]/2+G[{1/3,0,3,1},1]+4*G[{1/3,1,0,-1},1]-10*G[{1/3,1,0,1},1]-G[{1/3,3,0,-1},1]/2+G[{1/3,3,0,1},1]+G[{3,-1,0,-1},1]/2-2*G[{3,-1,0,1},1]+G[{3,0,-1,-1},1]/2-3*G[{3,0,-1,1},1]-G[{3,0,0,1/3},1]/2+(3*G[{3,0,0,1},1])/2+G[{3,0,1/3,-1},1]/2-G[{3,0,1/3,1},1]-4*G[{3,0,1,-1},1]+12*G[{3,0,1,1},1]+G[{3,1/3,0,-1},1]/2-G[{3,1/3,0,1},1]-4*G[{3,1,0,-1},1]+10*G[{3,1,0,1},1]-I*Pi^3*Log[2]-(3*Pi^2*G[{-3},x]*Log[2])/2+3*Pi^2*G[{-1},x]*Log[2]-(3*Pi^2*G[{-1/3},x]*Log[2])/2-(Pi^2*Log[2]^2)/3-(5*Log[2]^4)/12-(4*Pi^2*G[{-1},x]*Log[3])/3+(2*Pi^2*G[{-1/3},x]*Log[3])/3-10*PolyLog[4,1/2]-((231*I)/16)*Pi*Zeta[3]-(65*G[{-3},x]*Zeta[3])/4+(67*G[{-1},x]*Zeta[3])/6-(61*G[{-1/3},x]*Zeta[3])/12+(-2*Pi^2*(Log[2]*(-18*Log[2]+13*Log[3])-I*Pi*Log[512/81])-((-61*I)*Pi-256*Log[2]+195*Log[3])*Zeta[3])/12};
Subscript[F, 40]={0,0,Pi^2/12+2*G[{-1,0},x]-G[{0,0},x]-G[{1,0},x],(4*Pi^2*G[{-3},x])/3-(4*Pi^2*G[{-1},x])/3-(Pi^2*G[{0},x])/2+(Pi^2*G[{1},x])/2+2*G[{-3,-1,0},x]-G[{-3,1,0},x]-16*G[{-1,-1,0},x]+7*G[{-1,0,0},x]+6*G[{-1,1,0},x]+10*G[{0,-1,0},x]-4*G[{0,0,0},x]-4*G[{0,1,0},x]+4*G[{1,-1,0},x]-3*G[{1,0,0},x]-G[{1,1,0},x]-(3*Pi^2*Log[2])/2+(4*Pi^2*Log[3])/3+(67*Zeta[3])/12,(97*Pi^4)/40-((7*I)/6)*Pi^3*G[{-1},1/3]+((5*I)/2)*Pi^3*G[{1},1/3]-(10*Pi^2*G[{-3,-1},x])/3-(2*Pi^2*G[{-3,-1/3},x])/3+(Pi^2*G[{-3,1},x])/2+(4*Pi^2*G[{-1,-3},x])/3-(3*Pi^2*G[{-1,-1},1/3])/2+(32*Pi^2*G[{-1,-1},x])/3+(14*Pi^2*G[{-1,-1/3},x])/3+(Pi^2*G[{-1,0},x])/6+(Pi^2*G[{-1,1/3},1/3])/3+(37*Pi^2*G[{-1,1},1/3])/6-3*Pi^2*G[{-1,1},x]+(4*Pi^2*G[{-1,3},1/3])/3-(11*Pi^2*G[{0,-1},1/3])/6-(23*Pi^2*G[{0,-1},x])/3-(8*Pi^2*G[{0,-1/3},x])/3-(Pi^2*G[{0,0},x])/3+(2*Pi^2*G[{0,1/3},1/3])/3+(77*Pi^2*G[{0,1},1/3])/6+2*Pi^2*G[{0,1},x]-(4*Pi^2*G[{1,-3},x])/3+(15*Pi^2*G[{1,-1},1/3])/2+(Pi^2*G[{1,-1},x])/3-(4*Pi^2*G[{1,-1/3},x])/3+(Pi^2*G[{1,0},x])/6-(7*Pi^2*G[{1,1/3},1/3])/6-21*Pi^2*G[{1,1},1/3]+(Pi^2*G[{1,1},x])/2-(4*Pi^2*G[{1,3},1/3])/3-(Pi^2*G[{3,-1},1/3])/2+(Pi^2*G[{3,1/3},1/3])/6+(29*Pi^2*G[{3,1},1/3])/6+I*Pi*G[{-1,-1,-1},1/3]-(4*I)*Pi*G[{-1,-1,1},1/3]-I*Pi*G[{-1,0,-1},1/3]-(2*I)*Pi*G[{-1,0,1/3},1/3]+(3*I)*Pi*G[{-1,0,1},1/3]+(2*I)*Pi*G[{-1,1/3,-1},1/3]-(4*I)*Pi*G[{-1,1/3,1},1/3]-(6*I)*Pi*G[{-1,1,-1},1/3]+(20*I)*Pi*G[{-1,1,1},1/3]-I*Pi*G[{-1,3,-1},1/3]+(2*I)*Pi*G[{-1,3,1},1/3]+I*Pi*G[{0,-1,-1},1/3]-(2*I)*Pi*G[{0,-1,1/3},1/3]-(3*I)*Pi*G[{0,-1,1},1/3]-(8*I)*Pi*G[{0,0,1/3},1/3]+(16*I)*Pi*G[{0,0,1},1/3]+(4*I)*Pi*G[{0,1/3,-1},1/3]-(8*I)*Pi*G[{0,1/3,1},1/3]-(15*I)*Pi*G[{0,1,-1},1/3]+(7*I)*Pi*G[{0,1,1/3},1/3]+(26*I)*Pi*G[{0,1,1},1/3]-I*Pi*G[{0,3,1/3},1/3]+(3*I)*Pi*G[{0,3,1},1/3]-(6*I)*Pi*G[{1,-1,-1},1/3]+(24*I)*Pi*G[{1,-1,1},1/3]+I*Pi*G[{1,0,-1},1/3]+(7*I)*Pi*G[{1,0,1/3},1/3]-(12*I)*Pi*G[{1,0,1},1/3]-(7*I)*Pi*G[{1,1/3,-1},1/3]+(14*I)*Pi*G[{1,1/3,1},1/3]+(36*I)*Pi*G[{1,1,-1},1/3]-(104*I)*Pi*G[{1,1,1},1/3]+I*Pi*G[{1,3,-1},1/3]-(2*I)*Pi*G[{1,3,1},1/3]+I*Pi*G[{3,-1,-1},1/3]-(4*I)*Pi*G[{3,-1,1},1/3]-I*Pi*G[{3,0,1/3},1/3]+(3*I)*Pi*G[{3,0,1},1/3]+I*Pi*G[{3,1/3,-1},1/3]-(2*I)*Pi*G[{3,1/3,1},1/3]-(6*I)*Pi*G[{3,1,-1},1/3]+(16*I)*Pi*G[{3,1,1},1/3]-16*G[{-3,-1,-1,0},x]+3*G[{-3,-1,0,0},x]+6*G[{-3,-1,1,0},x]+2*G[{-3,-1/3,-1,0},x]-G[{-3,-1/3,0,0},x]-G[{-3,-1/3,1,0},x]+4*G[{-3,1,-1,0},x]-G[{-3,1,1,0},x]+2*G[{-1,-3,-1,0},x]-G[{-1,-3,1,0},x]+104*G[{-1,-1,-1,0},x]-G[{-1,-1,0,-1},1/3]-42*G[{-1,-1,0,0},x]+4*G[{-1,-1,0,1},1/3]-36*G[{-1,-1,1,0},x]-14*G[{-1,-1/3,-1,0},x]+7*G[{-1,-1/3,0,0},x]+7*G[{-1,-1/3,1,0},x]-G[{-1,0,-1,-1},1/3]-30*G[{-1,0,-1,0},x]+4*G[{-1,0,-1,1},1/3]-G[{-1,0,0,-1},1/3]+16*G[{-1,0,0,0},x]+2*G[{-1,0,0,1/3},1/3]+7*G[{-1,0,0,1},1/3]-2*G[{-1,0,1/3,-1},1/3]+4*G[{-1,0,1/3,1},1/3]+6*G[{-1,0,1,-1},1/3]+8*G[{-1,0,1,0},x]-20*G[{-1,0,1,1},1/3]+G[{-1,0,3,-1},1/3]-2*G[{-1,0,3,1},1/3]-2*G[{-1,1/3,0,-1},1/3]+4*G[{-1,1/3,0,1},1/3]-24*G[{-1,1,-1,0},x]+6*G[{-1,1,0,-1},1/3]+9*G[{-1,1,0,0},x]-20*G[{-1,1,0,1},1/3]+6*G[{-1,1,1,0},x]+G[{-1,3,0,-1},1/3]-2*G[{-1,3,0,1},1/3]-G[{0,-1,-1,-1},1/3]-68*G[{0,-1,-1,0},x]+4*G[{0,-1,-1,1},1/3]-3*G[{0,-1,0,-1},1/3]+26*G[{0,-1,0,0},x]+2*G[{0,-1,0,1/3},1/3]+13*G[{0,-1,0,1},1/3]-2*G[{0,-1,1/3,-1},1/3]+4*G[{0,-1,1/3,1},1/3]+6*G[{0,-1,1,-1},1/3]+24*G[{0,-1,1,0},x]-20*G[{0,-1,1,1},1/3]+G[{0,-1,3,-1},1/3]-2*G[{0,-1,3,1},1/3]+8*G[{0,-1/3,-1,0},x]-4*G[{0,-1/3,0,0},x]-4*G[{0,-1/3,1,0},x]-5*G[{0,0,-1,-1},1/3]+20*G[{0,0,-1,0},x]+2*G[{0,0,-1,1/3},1/3]+19*G[{0,0,-1,1},1/3]-6*G[{0,0,0,-1},1/3]-10*G[{0,0,0,0},x]+12*G[{0,0,0,1/3},1/3]-2*G[{0,0,0,1},1/3]-8*G[{0,0,1/3,-1},1/3]+16*G[{0,0,1/3,1},1/3]+39*G[{0,0,1,-1},1/3]-6*G[{0,0,1,0},x]-7*G[{0,0,1,1/3},1/3]-94*G[{0,0,1,1},1/3]+G[{0,0,3,1/3},1/3]-3*G[{0,0,3,1},1/3]-4*G[{0,1/3,0,-1},1/3]+8*G[{0,1/3,0,1},1/3]+6*G[{0,1,-1,-1},1/3]+16*G[{0,1,-1,0},x]-24*G[{0,1,-1,1},1/3]+23*G[{0,1,0,-1},1/3]-6*G[{0,1,0,0},x]-7*G[{0,1,0,1/3},1/3]-56*G[{0,1,0,1},1/3]+7*G[{0,1,1/3,-1},1/3]-14*G[{0,1,1/3,1},1/3]-36*G[{0,1,1,-1},1/3]-4*G[{0,1,1,0},x]+104*G[{0,1,1,1},1/3]-G[{0,1,3,-1},1/3]+2*G[{0,1,3,1},1/3]-G[{0,3,-1,-1},1/3]+4*G[{0,3,-1,1},1/3]+G[{0,3,0,1/3},1/3]-3*G[{0,3,0,1},1/3]-G[{0,3,1/3,-1},1/3]+2*G[{0,3,1/3,1},1/3]+6*G[{0,3,1,-1},1/3]-16*G[{0,3,1,1},1/3]-2*G[{1,-3,-1,0},x]+G[{1,-3,1,0},x]-20*G[{1,-1,-1,0},x]+6*G[{1,-1,0,-1},1/3]+13*G[{1,-1,0,0},x]-24*G[{1,-1,0,1},1/3]+6*G[{1,-1,1,0},x]+4*G[{1,-1/3,-1,0},x]-2*G[{1,-1/3,0,0},x]-2*G[{1,-1/3,1,0},x]+6*G[{1,0,-1,-1},1/3]+10*G[{1,0,-1,0},x]-24*G[{1,0,-1,1},1/3]+7*G[{1,0,0,-1},1/3]-6*G[{1,0,0,0},x]-7*G[{1,0,0,1/3},1/3]-18*G[{1,0,0,1},1/3]+7*G[{1,0,1/3,-1},1/3]-14*G[{1,0,1/3,1},1/3]-36*G[{1,0,1,-1},1/3]-2*G[{1,0,1,0},x]+104*G[{1,0,1,1},1/3]-G[{1,0,3,-1},1/3]+2*G[{1,0,3,1},1/3]+7*G[{1,1/3,0,-1},1/3]-14*G[{1,1/3,0,1},1/3]+4*G[{1,1,-1,0},x]-36*G[{1,1,0,-1},1/3]-3*G[{1,1,0,0},x]+104*G[{1,1,0,1},1/3]-G[{1,1,1,0},x]-G[{1,3,0,-1},1/3]+2*G[{1,3,0,1},1/3]-G[{3,-1,0,-1},1/3]+4*G[{3,-1,0,1},1/3]-G[{3,0,-1,-1},1/3]+4*G[{3,0,-1,1},1/3]+G[{3,0,0,1/3},1/3]-3*G[{3,0,0,1},1/3]-G[{3,0,1/3,-1},1/3]+2*G[{3,0,1/3,1},1/3]+6*G[{3,0,1,-1},1/3]-16*G[{3,0,1,1},1/3]-G[{3,1/3,0,-1},1/3]+2*G[{3,1/3,0,1},1/3]+6*G[{3,1,0,-1},1/3]-16*G[{3,1,0,1},1/3]-(Pi^2*Log[4/3]^2)/4-(16*Pi^2*Log[3/2]^2)/3+3*Pi^2*G[{-3},x]*Log[2]-6*Pi^2*G[{-1},x]*Log[2]+3*Pi^2*G[{1},x]*Log[2]+3*Pi^2*Log[2]^2-(3*Log[2]^4)/2+((4*I)/3)*Pi^3*Log[3]+(19*Pi^2*G[{-1},1/3]*Log[3])/6+(4*Pi^2*G[{-1},x]*Log[3])/3-(47*Pi^2*G[{1},1/3]*Log[3])/6-(4*Pi^2*G[{1},x]*Log[3])/3-((3*I)/2)*Pi*G[{-1,-1},1/3]*Log[3]-I*Pi*G[{-1,1/3},1/3]*Log[3]+(13*I)*Pi*G[{-1,1},1/3]*Log[3]-(2*I)*Pi*G[{0,1/3},1/3]*Log[3]+(10*I)*Pi*G[{0,1},1/3]*Log[3]+(9*I)*Pi*G[{1,-1},1/3]*Log[3]+(7*I)*Pi*G[{1,1/3},1/3]*Log[3]-(42*I)*Pi*G[{1,1},1/3]*Log[3]-I*Pi*G[{3,1/3},1/3]*Log[3]+(3*I)*Pi*G[{3,1},1/3]*Log[3]-G[{-1,-1,-1},1/3]*Log[3]+4*G[{-1,-1,1},1/3]*Log[3]+G[{-1,0,-1},1/3]*Log[3]+2*G[{-1,0,1/3},1/3]*Log[3]-3*G[{-1,0,1},1/3]*Log[3]-2*G[{-1,1/3,-1},1/3]*Log[3]+4*G[{-1,1/3,1},1/3]*Log[3]+6*G[{-1,1,-1},1/3]*Log[3]-20*G[{-1,1,1},1/3]*Log[3]+G[{-1,3,-1},1/3]*Log[3]-2*G[{-1,3,1},1/3]*Log[3]-G[{0,-1,-1},1/3]*Log[3]+2*G[{0,-1,1/3},1/3]*Log[3]+3*G[{0,-1,1},1/3]*Log[3]+8*G[{0,0,1/3},1/3]*Log[3]-16*G[{0,0,1},1/3]*Log[3]-4*G[{0,1/3,-1},1/3]*Log[3]+8*G[{0,1/3,1},1/3]*Log[3]+15*G[{0,1,-1},1/3]*Log[3]-7*G[{0,1,1/3},1/3]*Log[3]-26*G[{0,1,1},1/3]*Log[3]+G[{0,3,1/3},1/3]*Log[3]-3*G[{0,3,1},1/3]*Log[3]+6*G[{1,-1,-1},1/3]*Log[3]-24*G[{1,-1,1},1/3]*Log[3]-G[{1,0,-1},1/3]*Log[3]-7*G[{1,0,1/3},1/3]*Log[3]+12*G[{1,0,1},1/3]*Log[3]+7*G[{1,1/3,-1},1/3]*Log[3]-14*G[{1,1/3,1},1/3]*Log[3]-36*G[{1,1,-1},1/3]*Log[3]+104*G[{1,1,1},1/3]*Log[3]-G[{1,3,-1},1/3]*Log[3]+2*G[{1,3,1},1/3]*Log[3]-G[{3,-1,-1},1/3]*Log[3]+4*G[{3,-1,1},1/3]*Log[3]+G[{3,0,1/3},1/3]*Log[3]-3*G[{3,0,1},1/3]*Log[3]-G[{3,1/3,-1},1/3]*Log[3]+2*G[{3,1/3,1},1/3]*Log[3]+6*G[{3,1,-1},1/3]*Log[3]-16*G[{3,1,1},1/3]*Log[3]-(7*Pi^2*Log[3]^2)/3+(3*I)*Pi*G[{-1},1/3]*Log[3]^2-(8*I)*Pi*G[{1},1/3]*Log[3]^2-(13*G[{-1,1},1/3]*Log[3]^2)/2-5*G[{0,1},1/3]*Log[3]^2-(9*G[{1,-1},1/3]*Log[3]^2)/2-(7*G[{1,1/3},1/3]*Log[3]^2)/2+21*G[{1,1},1/3]*Log[3]^2+(G[{3,1/3},1/3]*Log[3]^2)/2-(3*G[{3,1},1/3]*Log[3]^2)/2-((5*I)/3)*Pi*Log[3]^3-G[{-1},1/3]*Log[3]^3+(8*G[{1},1/3]*Log[3]^3)/3+(5*Log[3]^4)/12-(9*Pi^2*Log[2]*Log[4])/2+(13*Pi^2*Log[3]*Log[4])/6-(I/2)*Pi*G[{-1,1/3},1/3]*Log[9]+(G[{-1,1/3},1/3]*Log[3]*Log[9])/2-(I/2)*Pi*G[{-1,-1},1/3]*Log[27]+(G[{-1,-1},1/3]*Log[3]*Log[27])/2-(I/2)*Pi*G[{0,1/3},1/3]*Log[81]+(G[{0,1/3},1/3]*Log[3]*Log[81])/2-36*PolyLog[4,1/2]-(9*I)*Pi*Zeta[3]+(65*G[{-3},x]*Zeta[3])/2-(176*G[{-1},x]*Zeta[3])/3+9*G[{0},x]*Zeta[3]+(103*G[{1},x]*Zeta[3])/6-(439*Log[2]*Zeta[3])/6+(65*Log[3]*Zeta[3])/2};
Subscript[F, 41]={0,0,0,G[{0,0,0},x]-2*G[{1,0,0},x]-Pi^2*Log[2]+(3*Zeta[3])/2,-Pi^4/90-(Pi^2*G[{0,0},x])/6+(Pi^2*G[{1,0},x])/3-6*G[{0,0,-1,0},x]+3*G[{0,0,0,0},x]-2*G[{0,0,1,0},x]+2*G[{0,1,0,0},x]+12*G[{1,0,-1,0},x]-6*G[{1,0,0,0},x]+4*G[{1,0,1,0},x]-4*G[{1,1,0,0},x]-2*Pi^2*Log[2]^2+Log[2]^4+24*PolyLog[4,1/2]-3*G[{0},x]*Zeta[3]+6*G[{1},x]*Zeta[3]};
Subscript[F, 42]={0,0,0,(Pi^2*G[{0},x])/4-(Pi^2*G[{-I},x])/4-(Pi^2*G[{I},x])/4+G[{0,0,0},x]-2*G[{-I,0,0},x]-2*G[{I,0,0},x]+2*G[{1,0,0},x]+(Pi^2*Log[4]-9*Zeta[3])/8,Pi^4/20+Pi^2*G[{-1,0},x]-Pi^2*G[{-1,-I},x]-Pi^2*G[{-1,I},x]-Pi^2*G[{0,-1},x]+(Pi^2*G[{0,0},x])/12+(Pi^2*G[{0,-I},x])/4+(Pi^2*G[{0,I},x])/4+Pi^2*G[{-I,-1},x]-(5*Pi^2*G[{-I,0},x])/12+(Pi^2*G[{-I,-I},x])/4+(Pi^2*G[{-I,I},x])/4+Pi^2*G[{I,-1},x]-(5*Pi^2*G[{I,0},x])/12+(Pi^2*G[{I,-I},x])/4+(Pi^2*G[{I,I},x])/4-(Pi^2*G[{1,0},x])/3+4*G[{-1,0,0,0},x]-8*G[{-1,-I,0,0},x]-8*G[{-1,I,0,0},x]+8*G[{-1,1,0,0},x]-2*G[{0,-1,0,0},x]-6*G[{0,0,-1,0},x]+3*G[{0,0,0,0},x]-2*G[{0,0,1,0},x]+2*G[{0,-I,0,0},x]+2*G[{0,I,0,0},x]+2*G[{-I,-1,0,0},x]+12*G[{-I,0,-1,0},x]-8*G[{-I,0,0,0},x]+4*G[{-I,0,1,0},x]+2*G[{-I,-I,0,0},x]+2*G[{-I,I,0,0},x]-6*G[{-I,1,0,0},x]+2*G[{I,-1,0,0},x]+12*G[{I,0,-1,0},x]-8*G[{I,0,0,0},x]+4*G[{I,0,1,0},x]+2*G[{I,-I,0,0},x]+2*G[{I,I,0,0},x]-6*G[{I,1,0,0},x]-12*G[{1,0,-1,0},x]+6*G[{1,0,0,0},x]-4*G[{1,0,1,0},x]+4*G[{1,1,0,0},x]+(Pi^2*Log[2]^2)/3-(5*Log[2]^4)/24+(Pi^2*G[{-1},x]*Log[4])/2+(Pi^2*G[{0},x]*Log[4])/8-(3*Pi^2*G[{-I},x]*Log[4])/8-(3*Pi^2*G[{I},x]*Log[4])/8-5*PolyLog[4,1/2]-(9*G[{-1},x]*Zeta[3])/2+(11*G[{0},x]*Zeta[3])/8+(31*G[{-I},x]*Zeta[3])/8+(31*G[{I},x]*Zeta[3])/8-6*G[{1},x]*Zeta[3]};
Subscript[F, 43]={0,0,-Pi^2/8-G[{0,0},x]/4,(Pi^2*G[{-1},x])/2+(Pi^2*G[{0},x])/24-(Pi^2*G[{-I},x])/4-(Pi^2*G[{I},x])/4+G[{-1,0,0},x]+(3*G[{0,-1,0},x])/2-G[{0,0,0},x]/4+G[{0,1,0},x]/2-2*G[{-I,0,0},x]-2*G[{I,0,0},x]+(3*G[{1,0,0},x])/2-2*Zeta[3],(-31*Pi^4)/1440-2*Pi^2*G[{-1,-1},x]+(4*Pi^2*G[{-1,0},x])/3-(Pi^2*G[{-1,-I},x])/2-(Pi^2*G[{-1,I},x])/2-(Pi^2*G[{0,-1},x])/4+(Pi^2*G[{0,0},x])/24-(Pi^2*G[{0,1},x])/12+Pi^2*G[{-I,-1},x]-(5*Pi^2*G[{-I,0},x])/12+(Pi^2*G[{-I,-I},x])/4+(Pi^2*G[{-I,I},x])/4+Pi^2*G[{I,-1},x]-(5*Pi^2*G[{I,0},x])/12+(Pi^2*G[{I,-I},x])/4+(Pi^2*G[{I,I},x])/4-(Pi^2*G[{1,0},x])/4-4*G[{-1,-1,0,0},x]-6*G[{-1,0,-1,0},x]+7*G[{-1,0,0,0},x]-2*G[{-1,0,1,0},x]-4*G[{-1,-I,0,0},x]-4*G[{-1,I,0,0},x]+6*G[{-1,1,0,0},x]-9*G[{0,-1,-1,0},x]+6*G[{0,-1,0,0},x]-3*G[{0,-1,1,0},x]+(3*G[{0,0,-1,0},x])/2-G[{0,0,0,0},x]/4+G[{0,0,1,0},x]/2-3*G[{0,1,-1,0},x]+(7*G[{0,1,0,0},x])/2-G[{0,1,1,0},x]+2*G[{-I,-1,0,0},x]+12*G[{-I,0,-1,0},x]-8*G[{-I,0,0,0},x]+4*G[{-I,0,1,0},x]+2*G[{-I,-I,0,0},x]+2*G[{-I,I,0,0},x]-6*G[{-I,1,0,0},x]+2*G[{I,-1,0,0},x]+12*G[{I,0,-1,0},x]-8*G[{I,0,0,0},x]+4*G[{I,0,1,0},x]+2*G[{I,-I,0,0},x]+2*G[{I,I,0,0},x]-6*G[{I,1,0,0},x]-9*G[{1,0,-1,0},x]+(9*G[{1,0,0,0},x])/2-3*G[{1,0,1,0},x]+3*G[{1,1,0,0},x]+(3*Pi^2*G[{-1},x]*Log[4])/4-(3*Pi^2*G[{-I},x]*Log[4])/8-(3*Pi^2*G[{I},x]*Log[4])/8+(5*G[{-1},x]*Zeta[3])/4+(G[{0},x]*Zeta[3])/2+(31*G[{-I},x]*Zeta[3])/8+(31*G[{I},x]*Zeta[3])/8-(9*G[{1},x]*Zeta[3])/2};
Subscript[F, 44]={0,(-HPL[{-1},z]+Log[2])/4,(-Pi^2+12*HPL[{-1,-1},z]-12*HPL[{1,-1},z]+(24*I)*Pi*Log[2]+12*HPL[{1},z]*Log[2]-12*Log[2]*Log[8]+12*HPL[{-1},z]*((-2*I)*Pi+Log[8]))/48,(-(HPL[{1},z]*(Pi^2-(24*I)*Pi*Log[2]+12*Log[2]*Log[8]))+HPL[{-1},z]*(29*Pi^2+(72*I)*Pi*Log[2]-12*Log[2]*Log[32])+2*((-I)*Pi^3-6*HPL[{-1,-1,-1},z]+6*HPL[{-1,1,-1},z]+6*HPL[{1,-1,-1},z]-6*HPL[{1,1,-1},z]-13*Pi^2*Log[2]-6*HPL[{-1,1},z]*Log[2]-(36*I)*Pi*Log[2]^2+28*Log[2]^3+HPL[{-1,-1},z]*((12*I)*Pi-6*Log[8])+6*HPL[{1,-1},z]*((-2*I)*Pi+Log[8])+HPL[{1,1},z]*Log[64]+6*Zeta[3]))/48,(131*Pi^4)/2880-(29*Pi^2*HPL[{-1,-1},z])/48+(Pi^2*HPL[{-1,1},z])/48+(29*Pi^2*HPL[{1,-1},z])/48-(Pi^2*HPL[{1,1},z])/48-(I/2)*Pi*HPL[{-1,-1,-1},z]+(I/2)*Pi*HPL[{-1,1,-1},z]+(I/2)*Pi*HPL[{1,-1,-1},z]-(I/2)*Pi*HPL[{1,1,-1},z]+HPL[{-1,-1,-1,-1},z]/4-HPL[{-1,-1,1,-1},z]/4-HPL[{-1,1,-1,-1},z]/4+HPL[{-1,1,1,-1},z]/4-HPL[{1,-1,-1,-1},z]/4+HPL[{1,-1,1,-1},z]/4+HPL[{1,1,-1,-1},z]/4-HPL[{1,1,1,-1},z]/4-((5*I)/12)*Pi^3*Log[2]-((3*I)/2)*Pi*HPL[{-1,-1},z]*Log[2]-(I/2)*Pi*HPL[{-1,1},z]*Log[2]+((3*I)/2)*Pi*HPL[{1,-1},z]*Log[2]+(I/2)*Pi*HPL[{1,1},z]*Log[2]+(3*HPL[{-1,-1,-1},z]*Log[2])/4+(HPL[{-1,-1,1},z]*Log[2])/4-(3*HPL[{-1,1,-1},z]*Log[2])/4-(HPL[{-1,1,1},z]*Log[2])/4-(3*HPL[{1,-1,-1},z]*Log[2])/4-(HPL[{1,-1,1},z]*Log[2])/4+(3*HPL[{1,1,-1},z]*Log[2])/4+(HPL[{1,1,1},z]*Log[2])/4+(41*Pi^2*Log[2]^2)/24+((7*I)/3)*Pi*Log[2]^3-(5*Log[2]^4)/4+(HPL[{-1,1},z]*Log[2]*Log[8])/4-(HPL[{1,1},z]*Log[2]*Log[8])/4+(HPL[{-1,-1},z]*Log[2]*Log[32])/4-(HPL[{1,-1},z]*Log[2]*Log[32])/4+(I/2)*Pi*Zeta[3]-Log[8]*Zeta[3]+(HPL[{1},z]*((-I)*Pi^3-13*Pi^2*Log[2]-(36*I)*Pi*Log[2]^2+28*Log[2]^3+6*Zeta[3]))/24+(HPL[{-1},z]*((13*I)*Pi^3-43*Pi^2*Log[2]-(60*I)*Pi*Log[2]^2+36*Log[2]^3+54*Zeta[3]))/24};
Subscript[F, 45]={0,(-HPL[{-1},z]+Log[2])/4,(-Pi^2+24*HPL[{-1,-1},z]-12*HPL[{1,-1},z]+(24*I)*Pi*Log[2]+12*HPL[{1},z]*Log[2]+24*HPL[{-1},z]*((-I)*Pi+Log[2])-Log[32]*Log[64])/48,((-4*I)*Pi^3+(96*I)*Pi*HPL[{-1,-1},z]-(48*I)*Pi*HPL[{1,-1},z]-96*HPL[{-1,-1,-1},z]+48*HPL[{1,-1,-1},z]-24*HPL[{1,1,-1},z]-50*Pi^2*Log[2]-96*HPL[{-1,-1},z]*Log[2]+48*HPL[{1,-1},z]*Log[2]+24*HPL[{1,1},z]*Log[2]-(120*I)*Pi*Log[2]^2+76*Log[2]^3+8*HPL[{-1},z]*(7*Pi^2+(12*I)*Pi*Log[2]-6*Log[2]^2)-2*HPL[{1},z]*(Pi^2-(24*I)*Pi*Log[2]+Log[32]*Log[64])+15*Zeta[3])/96,(79*Pi^4)/1440-(7*Pi^2*HPL[{-1,-1},z])/6+(7*Pi^2*HPL[{1,-1},z])/12-(Pi^2*HPL[{1,1},z])/48-(2*I)*Pi*HPL[{-1,-1,-1},z]+I*Pi*HPL[{1,-1,-1},z]-(I/2)*Pi*HPL[{1,1,-1},z]+2*HPL[{-1,-1,-1,-1},z]-HPL[{1,-1,-1,-1},z]+HPL[{1,1,-1,-1},z]/2-HPL[{1,1,1,-1},z]/4-((3*I)/8)*Pi^3*Log[2]-(2*I)*Pi*HPL[{-1,-1},z]*Log[2]+I*Pi*HPL[{1,-1},z]*Log[2]+(I/2)*Pi*HPL[{1,1},z]*Log[2]-HPL[{1,-1,-1},z]*Log[2]+(HPL[{1,1,-1},z]*Log[2])/2+(HPL[{1,1,1},z]*Log[2])/4+(35*Pi^2*Log[2]^2)/24+HPL[{-1,-1},z]*Log[2]^2-(HPL[{1,-1},z]*Log[2]^2)/2+((35*I)/24)*Pi*Log[2]^3-(65*Log[2]^4)/96+HPL[{-1,-1,-1},z]*Log[4]-(5*HPL[{1,1},z]*Log[2]*Log[64])/48-(3*PolyLog[4,2])/4+((5*I)/16)*Pi*Zeta[3]-(37*Log[2]*Zeta[3])/16+(HPL[{-1},z]*((3*I)*Pi^3-7*Pi^2*Log[2]-(6*I)*Pi*Log[2]^2+2*Log[2]^3+15*Zeta[3]))/6+(HPL[{1},z]*((-4*I)*Pi^3-50*Pi^2*Log[2]-(120*I)*Pi*Log[2]^2+76*Log[2]^3+15*Zeta[3]))/96};
Subscript[F, 46]={0,0,0,0,(Pi^2*HPL[{-2},y])/3-I*Pi*HPL[{-2,-1},y]+I*Pi*HPL[{-2,0},y]-I*Pi*HPL[{-1,-2},y]-(Pi^2*HPL[{-1,-1},y])/3-I*Pi*HPL[{2,0},y]+HPL[{-2,-1,0},y]-HPL[{-2,0,0},y]+HPL[{-1,-2,0},y]+I*Pi*HPL[{-1,-1,-1},y]-I*Pi*HPL[{-1,-1,0},y]+HPL[{2,0,0},y]-HPL[{-1,-1,-1,0},y]+HPL[{-1,-1,0,0},y]};
Subscript[F, 47]={0,0,0,(-2*I)*Pi*HPL[{-2},y]+(Pi^2*HPL[{-1},y])/6+2*HPL[{-2,0},y]+I*Pi*HPL[{-1,-1},y]-I*Pi*HPL[{1,0},y]-HPL[{-1,-1,0},y]+HPL[{1,0,0},y],(4*I)*Pi*HPL[{-3},y]+4*Pi^2*HPL[{-2},y]+((2*I)/3)*Pi^3*HPL[{-1},y]+(I/6)*Pi^3*HPL[{1},y]-4*HPL[{-3,0},y]-(6*I)*Pi*HPL[{-2,-1},y]+(10*I)*Pi*HPL[{-2,0},y]-(4*I)*Pi*HPL[{-1,-2},y]-(5*Pi^2*HPL[{-1,-1},y])/3-(2*Pi^2*HPL[{-1,0},y])/3-(2*I)*Pi*HPL[{1,-2},y]+(11*Pi^2*HPL[{1,0},y])/6+6*HPL[{-2,-1,0},y]-10*HPL[{-2,0,0},y]+4*HPL[{-1,-2,0},y]+(5*I)*Pi*HPL[{-1,-1,-1},y]-(5*I)*Pi*HPL[{-1,-1,0},y]+2*HPL[{1,-2,0},y]+(6*I)*Pi*HPL[{1,0,0},y]-5*HPL[{-1,-1,-1,0},y]+5*HPL[{-1,-1,0,0},y]-6*HPL[{1,0,0,0},y]+2*HPL[{-1},y]*Zeta[3]+3*HPL[{1},y]*Zeta[3]};
Subscript[F, 48]={0,0,0,0,(Pi^2*HPL[{-2},y])/3+(2*I)*Pi*HPL[{-2,-1},y]-2*HPL[{-2,-1,0},y]};
Subscript[F, 49]={0,0,0,0,-(Pi^2*G[{0,-1},x])/6-(Pi^2*G[{0,-I},x])/4-(Pi^2*G[{0,I},x])/4+(Pi^2*G[{0,1},x])/4+(5*Pi^2*G[{0,(-1-I*Sqrt[3])/2},x])/12+(5*Pi^2*G[{0,(-1+I*Sqrt[3])/2},x])/12+(Pi^2*G[{-I,-1},x])/2-(Pi^2*G[{-I,-I},x])/12-(Pi^2*G[{-I,I},x])/12-(Pi^2*G[{-I,1},x])/6-(5*Pi^2*G[{-I,(-1-I*Sqrt[3])/2},x])/12-(5*Pi^2*G[{-I,(-1+I*Sqrt[3])/2},x])/12+(Pi^2*G[{I,-1},x])/2-(Pi^2*G[{I,-I},x])/12-(Pi^2*G[{I,I},x])/12-(Pi^2*G[{I,1},x])/6-(5*Pi^2*G[{I,(-1-I*Sqrt[3])/2},x])/12-(5*Pi^2*G[{I,(-1+I*Sqrt[3])/2},x])/12-(2*Pi^2*G[{1,-1},x])/3+(Pi^2*G[{1,0},x])/12+(2*Pi^2*G[{1,-I},x])/3+(2*Pi^2*G[{1,I},x])/3+(Pi^2*G[{1,1},x])/6-2*G[{0,-1,0,-1},x]+2*G[{0,-1,-I,-1},x]-G[{0,-1,-I,0},x]+2*G[{0,-1,I,-1},x]-G[{0,-1,I,0},x]-4*G[{0,-I,-1,-1},x]-G[{0,-I,0,0},x]-4*G[{0,I,-1,-1},x]-G[{0,I,0,0},x]+2*G[{0,1,-1,0},x]+G[{0,1,0,0},x]+2*G[{0,1,-I,-1},x]-G[{0,1,-I,0},x]+2*G[{0,1,I,-1},x]-G[{0,1,I,0},x]-G[{0,1,1,0},x]+4*G[{0,(-1-I*Sqrt[3])/2,-1,-1},x]-2*G[{0,(-1-I*Sqrt[3])/2,-1,0},x]+3*G[{0,(-1-I*Sqrt[3])/2,0,0},x]-2*G[{0,(-1-I*Sqrt[3])/2,-I,-1},x]+G[{0,(-1-I*Sqrt[3])/2,-I,0},x]-2*G[{0,(-1-I*Sqrt[3])/2,I,-1},x]+G[{0,(-1-I*Sqrt[3])/2,I,0},x]+4*G[{0,(-1+I*Sqrt[3])/2,-1,-1},x]-2*G[{0,(-1+I*Sqrt[3])/2,-1,0},x]+3*G[{0,(-1+I*Sqrt[3])/2,0,0},x]-2*G[{0,(-1+I*Sqrt[3])/2,-I,-1},x]+G[{0,(-1+I*Sqrt[3])/2,-I,0},x]-2*G[{0,(-1+I*Sqrt[3])/2,I,-1},x]+G[{0,(-1+I*Sqrt[3])/2,I,0},x]+5*G[{-I,-1,0,0},x]+8*G[{-I,0,-1,-1},x]-2*G[{-I,0,-1,0},x]-2*G[{-I,0,-I,-1},x]+G[{-I,0,-I,0},x]-2*G[{-I,0,I,-1},x]+G[{-I,0,I,0},x]+2*G[{-I,0,1,0},x]-4*G[{-I,-I,-1,-1},x]+2*G[{-I,-I,-1,0},x]-2*G[{-I,-I,0,0},x]+2*G[{-I,-I,-I,-1},x]-G[{-I,-I,-I,0},x]+2*G[{-I,-I,I,-1},x]-G[{-I,-I,I,0},x]-4*G[{-I,I,-1,-1},x]+2*G[{-I,I,-1,0},x]-2*G[{-I,I,0,0},x]+2*G[{-I,I,-I,-1},x]-G[{-I,I,-I,0},x]+2*G[{-I,I,I,-1},x]-G[{-I,I,I,0},x]+4*G[{-I,1,0,-1},x]-G[{-I,1,0,0},x]-4*G[{-I,1,-I,-1},x]+2*G[{-I,1,-I,0},x]-4*G[{-I,1,I,-1},x]+2*G[{-I,1,I,0},x]-4*G[{-I,(-1-I*Sqrt[3])/2,-1,-1},x]+2*G[{-I,(-1-I*Sqrt[3])/2,-1,0},x]-3*G[{-I,(-1-I*Sqrt[3])/2,0,0},x]+2*G[{-I,(-1-I*Sqrt[3])/2,-I,-1},x]-G[{-I,(-1-I*Sqrt[3])/2,-I,0},x]+2*G[{-I,(-1-I*Sqrt[3])/2,I,-1},x]-G[{-I,(-1-I*Sqrt[3])/2,I,0},x]-4*G[{-I,(-1+I*Sqrt[3])/2,-1,-1},x]+2*G[{-I,(-1+I*Sqrt[3])/2,-1,0},x]-3*G[{-I,(-1+I*Sqrt[3])/2,0,0},x]+2*G[{-I,(-1+I*Sqrt[3])/2,-I,-1},x]-G[{-I,(-1+I*Sqrt[3])/2,-I,0},x]+2*G[{-I,(-1+I*Sqrt[3])/2,I,-1},x]-G[{-I,(-1+I*Sqrt[3])/2,I,0},x]+5*G[{I,-1,0,0},x]+8*G[{I,0,-1,-1},x]-2*G[{I,0,-1,0},x]-2*G[{I,0,-I,-1},x]+G[{I,0,-I,0},x]-2*G[{I,0,I,-1},x]+G[{I,0,I,0},x]+2*G[{I,0,1,0},x]-4*G[{I,-I,-1,-1},x]+2*G[{I,-I,-1,0},x]-2*G[{I,-I,0,0},x]+2*G[{I,-I,-I,-1},x]-G[{I,-I,-I,0},x]+2*G[{I,-I,I,-1},x]-G[{I,-I,I,0},x]-4*G[{I,I,-1,-1},x]+2*G[{I,I,-1,0},x]-2*G[{I,I,0,0},x]+2*G[{I,I,-I,-1},x]-G[{I,I,-I,0},x]+2*G[{I,I,I,-1},x]-G[{I,I,I,0},x]+4*G[{I,1,0,-1},x]-G[{I,1,0,0},x]-4*G[{I,1,-I,-1},x]+2*G[{I,1,-I,0},x]-4*G[{I,1,I,-1},x]+2*G[{I,1,I,0},x]-4*G[{I,(-1-I*Sqrt[3])/2,-1,-1},x]+2*G[{I,(-1-I*Sqrt[3])/2,-1,0},x]-3*G[{I,(-1-I*Sqrt[3])/2,0,0},x]+2*G[{I,(-1-I*Sqrt[3])/2,-I,-1},x]-G[{I,(-1-I*Sqrt[3])/2,-I,0},x]+2*G[{I,(-1-I*Sqrt[3])/2,I,-1},x]-G[{I,(-1-I*Sqrt[3])/2,I,0},x]-4*G[{I,(-1+I*Sqrt[3])/2,-1,-1},x]+2*G[{I,(-1+I*Sqrt[3])/2,-1,0},x]-3*G[{I,(-1+I*Sqrt[3])/2,0,0},x]+2*G[{I,(-1+I*Sqrt[3])/2,-I,-1},x]-G[{I,(-1+I*Sqrt[3])/2,-I,0},x]+2*G[{I,(-1+I*Sqrt[3])/2,I,-1},x]-G[{I,(-1+I*Sqrt[3])/2,I,0},x]+4*G[{1,-1,0,-1},x]-10*G[{1,-1,0,0},x]-4*G[{1,-1,-I,-1},x]+2*G[{1,-1,-I,0},x]-4*G[{1,-1,I,-1},x]+2*G[{1,-1,I,0},x]-16*G[{1,0,-1,-1},x]+6*G[{1,0,-1,0},x]+2*G[{1,0,0,-1},x]+4*G[{1,0,-I,-1},x]-2*G[{1,0,-I,0},x]+4*G[{1,0,I,-1},x]-2*G[{1,0,I,0},x]-3*G[{1,0,1,0},x]+16*G[{1,-I,-1,-1},x]-8*G[{1,-I,-1,0},x]-4*G[{1,-I,0,-1},x]+10*G[{1,-I,0,0},x]-4*G[{1,-I,-I,-1},x]+2*G[{1,-I,-I,0},x]-4*G[{1,-I,I,-1},x]+2*G[{1,-I,I,0},x]+16*G[{1,I,-1,-1},x]-8*G[{1,I,-1,0},x]-4*G[{1,I,0,-1},x]+10*G[{1,I,0,0},x]-4*G[{1,I,-I,-1},x]+2*G[{1,I,-I,0},x]-4*G[{1,I,I,-1},x]+2*G[{1,I,I,0},x]-4*G[{1,1,0,-1},x]-3*G[{1,1,0,0},x]+4*G[{1,1,-I,-1},x]-2*G[{1,1,-I,0},x]+4*G[{1,1,I,-1},x]-2*G[{1,1,I,0},x]-(Pi^2*G[{-I},x]*Log[2])/12-(Pi^2*G[{I},x]*Log[2])/12-(Pi^2*G[{1},x]*Log[2])/6+G[{0,-1,0},x]*Log[2]-G[{0,-1,-I},x]*Log[2]-G[{0,-1,I},x]*Log[2]+2*G[{0,-I,-1},x]*Log[2]+2*G[{0,I,-1},x]*Log[2]-G[{0,1,-I},x]*Log[2]-G[{0,1,I},x]*Log[2]-2*G[{0,(-1-I*Sqrt[3])/2,-1},x]*Log[2]+G[{0,(-1-I*Sqrt[3])/2,-I},x]*Log[2]+G[{0,(-1-I*Sqrt[3])/2,I},x]*Log[2]-2*G[{0,(-1+I*Sqrt[3])/2,-1},x]*Log[2]+G[{0,(-1+I*Sqrt[3])/2,-I},x]*Log[2]+G[{0,(-1+I*Sqrt[3])/2,I},x]*Log[2]-4*G[{-I,0,-1},x]*Log[2]+G[{-I,0,-I},x]*Log[2]+G[{-I,0,I},x]*Log[2]+2*G[{-I,-I,-1},x]*Log[2]-G[{-I,-I,-I},x]*Log[2]-G[{-I,-I,I},x]*Log[2]+2*G[{-I,I,-1},x]*Log[2]-G[{-I,I,-I},x]*Log[2]-G[{-I,I,I},x]*Log[2]-2*G[{-I,1,0},x]*Log[2]+2*G[{-I,1,-I},x]*Log[2]+2*G[{-I,1,I},x]*Log[2]+2*G[{-I,(-1-I*Sqrt[3])/2,-1},x]*Log[2]-G[{-I,(-1-I*Sqrt[3])/2,-I},x]*Log[2]-G[{-I,(-1-I*Sqrt[3])/2,I},x]*Log[2]+2*G[{-I,(-1+I*Sqrt[3])/2,-1},x]*Log[2]-G[{-I,(-1+I*Sqrt[3])/2,-I},x]*Log[2]-G[{-I,(-1+I*Sqrt[3])/2,I},x]*Log[2]-4*G[{I,0,-1},x]*Log[2]+G[{I,0,-I},x]*Log[2]+G[{I,0,I},x]*Log[2]+2*G[{I,-I,-1},x]*Log[2]-G[{I,-I,-I},x]*Log[2]-G[{I,-I,I},x]*Log[2]+2*G[{I,I,-1},x]*Log[2]-G[{I,I,-I},x]*Log[2]-G[{I,I,I},x]*Log[2]-2*G[{I,1,0},x]*Log[2]+2*G[{I,1,-I},x]*Log[2]+2*G[{I,1,I},x]*Log[2]+2*G[{I,(-1-I*Sqrt[3])/2,-1},x]*Log[2]-G[{I,(-1-I*Sqrt[3])/2,-I},x]*Log[2]-G[{I,(-1-I*Sqrt[3])/2,I},x]*Log[2]+2*G[{I,(-1+I*Sqrt[3])/2,-1},x]*Log[2]-G[{I,(-1+I*Sqrt[3])/2,-I},x]*Log[2]-G[{I,(-1+I*Sqrt[3])/2,I},x]*Log[2]-2*G[{1,-1,0},x]*Log[2]+2*G[{1,-1,-I},x]*Log[2]+2*G[{1,-1,I},x]*Log[2]+8*G[{1,0,-1},x]*Log[2]-G[{1,0,0},x]*Log[2]-2*G[{1,0,-I},x]*Log[2]-2*G[{1,0,I},x]*Log[2]-8*G[{1,-I,-1},x]*Log[2]+2*G[{1,-I,0},x]*Log[2]+2*G[{1,-I,-I},x]*Log[2]+2*G[{1,-I,I},x]*Log[2]-8*G[{1,I,-1},x]*Log[2]+2*G[{1,I,0},x]*Log[2]+2*G[{1,I,-I},x]*Log[2]+2*G[{1,I,I},x]*Log[2]+2*G[{1,1,0},x]*Log[2]-2*G[{1,1,-I},x]*Log[2]-2*G[{1,1,I},x]*Log[2]+(G[{0,-1},x]*Log[2]^2)/2-(G[{0,-I},x]*Log[2]^2)/2-(G[{0,I},x]*Log[2]^2)/2+(G[{0,1},x]*Log[2]^2)/2+(G[{-I,0},x]*Log[2]^2)/2-G[{-I,1},x]*Log[2]^2+(G[{I,0},x]*Log[2]^2)/2-G[{I,1},x]*Log[2]^2-G[{1,-1},x]*Log[2]^2-G[{1,0},x]*Log[2]^2+G[{1,-I},x]*Log[2]^2+G[{1,I},x]*Log[2]^2+G[{1,1},x]*Log[2]^2+(G[{-I},x]*Log[2]^3)/6+(G[{I},x]*Log[2]^3)/6-(G[{1},x]*Log[2]^3)/3-(47*G[{-I},x]*Zeta[3])/8-(47*G[{I},x]*Zeta[3])/8+(93*G[{1},x]*Zeta[3])/8+((-8*Pi^4)/15-(7*Pi^2*Log[2]^2)/3+2*Log[2]^4+48*PolyLog[4,1/2]-3*Log[2]*Zeta[3])/8};
Subscript[F, 50]={0,0,-2*G[{0,-1},x]+2*G[{-I,-1},x]-G[{-I,0},x]+2*G[{I,-1},x]-G[{I,0},x]+G[{0},x]*Log[2]-G[{-I},x]*Log[2]-G[{I},x]*Log[2]+(-Pi^2+3*Log[2]^2)/6,(2*Pi^2*G[{-1},x])/3-(Pi^2*G[{0},x])/12+(Pi^2*G[{-I},x])/3+(Pi^2*G[{I},x])/3-(5*Pi^2*G[{(-1-I*Sqrt[3])/2},x])/12-(5*Pi^2*G[{(-1+I*Sqrt[3])/2},x])/12+8*G[{-1,0,-1},x]-8*G[{-1,-I,-1},x]+4*G[{-1,-I,0},x]-8*G[{-1,I,-1},x]+4*G[{-1,I,0},x]+20*G[{0,-1,-1},x]-4*G[{0,-1,0},x]-4*G[{0,0,-1},x]-2*G[{0,-I,-1},x]+G[{0,-I,0},x]-2*G[{0,I,-1},x]+G[{0,I,0},x]-16*G[{-I,-1,-1},x]+8*G[{-I,-1,0},x]+4*G[{-I,0,-1},x]-2*G[{-I,0,0},x]+4*G[{-I,-I,-1},x]-2*G[{-I,-I,0},x]+4*G[{-I,I,-1},x]-2*G[{-I,I,0},x]-16*G[{I,-1,-1},x]+8*G[{I,-1,0},x]+4*G[{I,0,-1},x]-2*G[{I,0,0},x]+4*G[{I,-I,-1},x]-2*G[{I,-I,0},x]+4*G[{I,I,-1},x]-2*G[{I,I,0},x]-4*G[{(-1-I*Sqrt[3])/2,-1,-1},x]+2*G[{(-1-I*Sqrt[3])/2,-1,0},x]-3*G[{(-1-I*Sqrt[3])/2,0,0},x]+2*G[{(-1-I*Sqrt[3])/2,-I,-1},x]-G[{(-1-I*Sqrt[3])/2,-I,0},x]+2*G[{(-1-I*Sqrt[3])/2,I,-1},x]-G[{(-1-I*Sqrt[3])/2,I,0},x]-4*G[{(-1+I*Sqrt[3])/2,-1,-1},x]+2*G[{(-1+I*Sqrt[3])/2,-1,0},x]-3*G[{(-1+I*Sqrt[3])/2,0,0},x]+2*G[{(-1+I*Sqrt[3])/2,-I,-1},x]-G[{(-1+I*Sqrt[3])/2,-I,0},x]+2*G[{(-1+I*Sqrt[3])/2,I,-1},x]-G[{(-1+I*Sqrt[3])/2,I,0},x]-4*G[{-1,0},x]*Log[2]+4*G[{-1,-I},x]*Log[2]+4*G[{-1,I},x]*Log[2]-10*G[{0,-1},x]*Log[2]+2*G[{0,0},x]*Log[2]+G[{0,-I},x]*Log[2]+G[{0,I},x]*Log[2]+8*G[{-I,-1},x]*Log[2]-2*G[{-I,0},x]*Log[2]-2*G[{-I,-I},x]*Log[2]-2*G[{-I,I},x]*Log[2]+8*G[{I,-1},x]*Log[2]-2*G[{I,0},x]*Log[2]-2*G[{I,-I},x]*Log[2]-2*G[{I,I},x]*Log[2]+2*G[{(-1-I*Sqrt[3])/2,-1},x]*Log[2]-G[{(-1-I*Sqrt[3])/2,-I},x]*Log[2]-G[{(-1-I*Sqrt[3])/2,I},x]*Log[2]+2*G[{(-1+I*Sqrt[3])/2,-1},x]*Log[2]-G[{(-1+I*Sqrt[3])/2,-I},x]*Log[2]-G[{(-1+I*Sqrt[3])/2,I},x]*Log[2]-2*G[{-1},x]*Log[2]^2+2*G[{0},x]*Log[2]^2-G[{-I},x]*Log[2]^2-G[{I},x]*Log[2]^2+(-16*Pi^2*Log[2]+16*Log[2]^3-75*Zeta[3])/24,(-8*Pi^2*G[{-1,-1},x])/3+(Pi^2*G[{-1,0},x])/3-(4*Pi^2*G[{-1,-I},x])/3-(4*Pi^2*G[{-1,I},x])/3+(5*Pi^2*G[{-1,(-1-I*Sqrt[3])/2},x])/3+(5*Pi^2*G[{-1,(-1+I*Sqrt[3])/2},x])/3-(2*Pi^2*G[{0,-1},x])/3-(Pi^2*G[{0,0},x])/6+Pi^2*G[{0,-I},x]+Pi^2*G[{0,I},x]-(Pi^2*G[{0,1},x])/3+(Pi^2*G[{-I,-1},x])/3+(Pi^2*G[{-I,0},x])/6-(Pi^2*G[{-I,1},x])/3-(5*Pi^2*G[{-I,(-1-I*Sqrt[3])/2},x])/6-(5*Pi^2*G[{-I,(-1+I*Sqrt[3])/2},x])/6+(Pi^2*G[{I,-1},x])/3+(Pi^2*G[{I,0},x])/6-(Pi^2*G[{I,1},x])/3-(5*Pi^2*G[{I,(-1-I*Sqrt[3])/2},x])/6-(5*Pi^2*G[{I,(-1+I*Sqrt[3])/2},x])/6+(2*Pi^2*G[{(-1-I*Sqrt[3])/2,-1},x])/3+(Pi^2*G[{(-1-I*Sqrt[3])/2,0},x])/2-(Pi^2*G[{(-1-I*Sqrt[3])/2,-I},x])/3-(Pi^2*G[{(-1-I*Sqrt[3])/2,I},x])/3+(2*Pi^2*G[{(-1+I*Sqrt[3])/2,-1},x])/3+(Pi^2*G[{(-1+I*Sqrt[3])/2,0},x])/2-(Pi^2*G[{(-1+I*Sqrt[3])/2,-I},x])/3-(Pi^2*G[{(-1+I*Sqrt[3])/2,I},x])/3-32*G[{-1,-1,0,-1},x]+32*G[{-1,-1,-I,-1},x]-16*G[{-1,-1,-I,0},x]+32*G[{-1,-1,I,-1},x]-16*G[{-1,-1,I,0},x]-80*G[{-1,0,-1,-1},x]+16*G[{-1,0,-1,0},x]+16*G[{-1,0,0,-1},x]+8*G[{-1,0,-I,-1},x]-4*G[{-1,0,-I,0},x]+8*G[{-1,0,I,-1},x]-4*G[{-1,0,I,0},x]+64*G[{-1,-I,-1,-1},x]-32*G[{-1,-I,-1,0},x]-16*G[{-1,-I,0,-1},x]+8*G[{-1,-I,0,0},x]-16*G[{-1,-I,-I,-1},x]+8*G[{-1,-I,-I,0},x]-16*G[{-1,-I,I,-1},x]+8*G[{-1,-I,I,0},x]+64*G[{-1,I,-1,-1},x]-32*G[{-1,I,-1,0},x]-16*G[{-1,I,0,-1},x]+8*G[{-1,I,0,0},x]-16*G[{-1,I,-I,-1},x]+8*G[{-1,I,-I,0},x]-16*G[{-1,I,I,-1},x]+8*G[{-1,I,I,0},x]+16*G[{-1,(-1-I*Sqrt[3])/2,-1,-1},x]-8*G[{-1,(-1-I*Sqrt[3])/2,-1,0},x]+12*G[{-1,(-1-I*Sqrt[3])/2,0,0},x]-8*G[{-1,(-1-I*Sqrt[3])/2,-I,-1},x]+4*G[{-1,(-1-I*Sqrt[3])/2,-I,0},x]-8*G[{-1,(-1-I*Sqrt[3])/2,I,-1},x]+4*G[{-1,(-1-I*Sqrt[3])/2,I,0},x]+16*G[{-1,(-1+I*Sqrt[3])/2,-1,-1},x]-8*G[{-1,(-1+I*Sqrt[3])/2,-1,0},x]+12*G[{-1,(-1+I*Sqrt[3])/2,0,0},x]-8*G[{-1,(-1+I*Sqrt[3])/2,-I,-1},x]+4*G[{-1,(-1+I*Sqrt[3])/2,-I,0},x]-8*G[{-1,(-1+I*Sqrt[3])/2,I,-1},x]+4*G[{-1,(-1+I*Sqrt[3])/2,I,0},x]-176*G[{0,-1,-1,-1},x]+52*G[{0,-1,-1,0},x]+32*G[{0,-1,0,-1},x]-14*G[{0,-1,0,0},x]+32*G[{0,-1,-I,-1},x]-16*G[{0,-1,-I,0},x]+32*G[{0,-1,I,-1},x]-16*G[{0,-1,I,0},x]+40*G[{0,0,-1,-1},x]-20*G[{0,0,-1,0},x]-8*G[{0,0,0,-1},x]-4*G[{0,0,-I,-1},x]+2*G[{0,0,-I,0},x]-4*G[{0,0,I,-1},x]+2*G[{0,0,I,0},x]-12*G[{0,0,1,0},x]+32*G[{0,-I,-1,-1},x]-4*G[{0,-I,-1,0},x]+8*G[{0,-I,0,-1},x]+6*G[{0,-I,0,0},x]-12*G[{0,-I,-I,-1},x]+6*G[{0,-I,-I,0},x]-12*G[{0,-I,I,-1},x]+6*G[{0,-I,I,0},x]+32*G[{0,I,-1,-1},x]-4*G[{0,I,-1,0},x]+8*G[{0,I,0,-1},x]+6*G[{0,I,0,0},x]-12*G[{0,I,-I,-1},x]+6*G[{0,I,-I,0},x]-12*G[{0,I,I,-1},x]+6*G[{0,I,I,0},x]-8*G[{0,1,-1,0},x]-16*G[{0,1,0,-1},x]+4*G[{0,1,0,0},x]+8*G[{0,1,-I,-1},x]-4*G[{0,1,-I,0},x]+8*G[{0,1,I,-1},x]-4*G[{0,1,I,0},x]+4*G[{0,1,1,0},x]+128*G[{-I,-1,-1,-1},x]-64*G[{-I,-1,-1,0},x]-32*G[{-I,-1,0,-1},x]+30*G[{-I,-1,0,0},x]-32*G[{-I,-1,-I,-1},x]+16*G[{-I,-1,-I,0},x]-32*G[{-I,-1,I,-1},x]+16*G[{-I,-1,I,0},x]-16*G[{-I,0,-1,-1},x]+12*G[{-I,0,-1,0},x]+8*G[{-I,0,0,-1},x]-4*G[{-I,0,0,0},x]+4*G[{-I,0,-I,-1},x]-2*G[{-I,0,-I,0},x]+4*G[{-I,0,I,-1},x]-2*G[{-I,0,I,0},x]+4*G[{-I,0,1,0},x]-40*G[{-I,-I,-1,-1},x]+20*G[{-I,-I,-1,0},x]+8*G[{-I,-I,0,-1},x]-12*G[{-I,-I,0,0},x]+12*G[{-I,-I,-I,-1},x]-6*G[{-I,-I,-I,0},x]+12*G[{-I,-I,I,-1},x]-6*G[{-I,-I,I,0},x]-40*G[{-I,I,-1,-1},x]+20*G[{-I,I,-1,0},x]+8*G[{-I,I,0,-1},x]-12*G[{-I,I,0,0},x]+12*G[{-I,I,-I,-1},x]-6*G[{-I,I,-I,0},x]+12*G[{-I,I,I,-1},x]-6*G[{-I,I,I,0},x]+8*G[{-I,1,0,-1},x]+2*G[{-I,1,0,0},x]-8*G[{-I,1,-I,-1},x]+4*G[{-I,1,-I,0},x]-8*G[{-I,1,I,-1},x]+4*G[{-I,1,I,0},x]-8*G[{-I,(-1-I*Sqrt[3])/2,-1,-1},x]+4*G[{-I,(-1-I*Sqrt[3])/2,-1,0},x]-6*G[{-I,(-1-I*Sqrt[3])/2,0,0},x]+4*G[{-I,(-1-I*Sqrt[3])/2,-I,-1},x]-2*G[{-I,(-1-I*Sqrt[3])/2,-I,0},x]+4*G[{-I,(-1-I*Sqrt[3])/2,I,-1},x]-2*G[{-I,(-1-I*Sqrt[3])/2,I,0},x]-8*G[{-I,(-1+I*Sqrt[3])/2,-1,-1},x]+4*G[{-I,(-1+I*Sqrt[3])/2,-1,0},x]-6*G[{-I,(-1+I*Sqrt[3])/2,0,0},x]+4*G[{-I,(-1+I*Sqrt[3])/2,-I,-1},x]-2*G[{-I,(-1+I*Sqrt[3])/2,-I,0},x]+4*G[{-I,(-1+I*Sqrt[3])/2,I,-1},x]-2*G[{-I,(-1+I*Sqrt[3])/2,I,0},x]+128*G[{I,-1,-1,-1},x]-64*G[{I,-1,-1,0},x]-32*G[{I,-1,0,-1},x]+30*G[{I,-1,0,0},x]-32*G[{I,-1,-I,-1},x]+16*G[{I,-1,-I,0},x]-32*G[{I,-1,I,-1},x]+16*G[{I,-1,I,0},x]-16*G[{I,0,-1,-1},x]+12*G[{I,0,-1,0},x]+8*G[{I,0,0,-1},x]-4*G[{I,0,0,0},x]+4*G[{I,0,-I,-1},x]-2*G[{I,0,-I,0},x]+4*G[{I,0,I,-1},x]-2*G[{I,0,I,0},x]+4*G[{I,0,1,0},x]-40*G[{I,-I,-1,-1},x]+20*G[{I,-I,-1,0},x]+8*G[{I,-I,0,-1},x]-12*G[{I,-I,0,0},x]+12*G[{I,-I,-I,-1},x]-6*G[{I,-I,-I,0},x]+12*G[{I,-I,I,-1},x]-6*G[{I,-I,I,0},x]-40*G[{I,I,-1,-1},x]+20*G[{I,I,-1,0},x]+8*G[{I,I,0,-1},x]-12*G[{I,I,0,0},x]+12*G[{I,I,-I,-1},x]-6*G[{I,I,-I,0},x]+12*G[{I,I,I,-1},x]-6*G[{I,I,I,0},x]+8*G[{I,1,0,-1},x]+2*G[{I,1,0,0},x]-8*G[{I,1,-I,-1},x]+4*G[{I,1,-I,0},x]-8*G[{I,1,I,-1},x]+4*G[{I,1,I,0},x]-8*G[{I,(-1-I*Sqrt[3])/2,-1,-1},x]+4*G[{I,(-1-I*Sqrt[3])/2,-1,0},x]-6*G[{I,(-1-I*Sqrt[3])/2,0,0},x]+4*G[{I,(-1-I*Sqrt[3])/2,-I,-1},x]-2*G[{I,(-1-I*Sqrt[3])/2,-I,0},x]+4*G[{I,(-1-I*Sqrt[3])/2,I,-1},x]-2*G[{I,(-1-I*Sqrt[3])/2,I,0},x]-8*G[{I,(-1+I*Sqrt[3])/2,-1,-1},x]+4*G[{I,(-1+I*Sqrt[3])/2,-1,0},x]-6*G[{I,(-1+I*Sqrt[3])/2,0,0},x]+4*G[{I,(-1+I*Sqrt[3])/2,-I,-1},x]-2*G[{I,(-1+I*Sqrt[3])/2,-I,0},x]+4*G[{I,(-1+I*Sqrt[3])/2,I,-1},x]-2*G[{I,(-1+I*Sqrt[3])/2,I,0},x]+48*G[{(-1-I*Sqrt[3])/2,-1,-1,-1},x]-24*G[{(-1-I*Sqrt[3])/2,-1,-1,0},x]-8*G[{(-1-I*Sqrt[3])/2,-1,0,-1},x]+14*G[{(-1-I*Sqrt[3])/2,-1,0,0},x]-16*G[{(-1-I*Sqrt[3])/2,-1,-I,-1},x]+8*G[{(-1-I*Sqrt[3])/2,-1,-I,0},x]-16*G[{(-1-I*Sqrt[3])/2,-1,I,-1},x]+8*G[{(-1-I*Sqrt[3])/2,-1,I,0},x]+18*G[{(-1-I*Sqrt[3])/2,0,-1,0},x]-9*G[{(-1-I*Sqrt[3])/2,0,0,0},x]+6*G[{(-1-I*Sqrt[3])/2,0,1,0},x]-24*G[{(-1-I*Sqrt[3])/2,-I,-1,-1},x]+12*G[{(-1-I*Sqrt[3])/2,-I,-1,0},x]+4*G[{(-1-I*Sqrt[3])/2,-I,0,-1},x]-10*G[{(-1-I*Sqrt[3])/2,-I,0,0},x]+8*G[{(-1-I*Sqrt[3])/2,-I,-I,-1},x]-4*G[{(-1-I*Sqrt[3])/2,-I,-I,0},x]+8*G[{(-1-I*Sqrt[3])/2,-I,I,-1},x]-4*G[{(-1-I*Sqrt[3])/2,-I,I,0},x]-24*G[{(-1-I*Sqrt[3])/2,I,-1,-1},x]+12*G[{(-1-I*Sqrt[3])/2,I,-1,0},x]+4*G[{(-1-I*Sqrt[3])/2,I,0,-1},x]-10*G[{(-1-I*Sqrt[3])/2,I,0,0},x]+8*G[{(-1-I*Sqrt[3])/2,I,-I,-1},x]-4*G[{(-1-I*Sqrt[3])/2,I,-I,0},x]+8*G[{(-1-I*Sqrt[3])/2,I,I,-1},x]-4*G[{(-1-I*Sqrt[3])/2,I,I,0},x]+48*G[{(-1+I*Sqrt[3])/2,-1,-1,-1},x]-24*G[{(-1+I*Sqrt[3])/2,-1,-1,0},x]-8*G[{(-1+I*Sqrt[3])/2,-1,0,-1},x]+14*G[{(-1+I*Sqrt[3])/2,-1,0,0},x]-16*G[{(-1+I*Sqrt[3])/2,-1,-I,-1},x]+8*G[{(-1+I*Sqrt[3])/2,-1,-I,0},x]-16*G[{(-1+I*Sqrt[3])/2,-1,I,-1},x]+8*G[{(-1+I*Sqrt[3])/2,-1,I,0},x]+18*G[{(-1+I*Sqrt[3])/2,0,-1,0},x]-9*G[{(-1+I*Sqrt[3])/2,0,0,0},x]+6*G[{(-1+I*Sqrt[3])/2,0,1,0},x]-24*G[{(-1+I*Sqrt[3])/2,-I,-1,-1},x]+12*G[{(-1+I*Sqrt[3])/2,-I,-1,0},x]+4*G[{(-1+I*Sqrt[3])/2,-I,0,-1},x]-10*G[{(-1+I*Sqrt[3])/2,-I,0,0},x]+8*G[{(-1+I*Sqrt[3])/2,-I,-I,-1},x]-4*G[{(-1+I*Sqrt[3])/2,-I,-I,0},x]+8*G[{(-1+I*Sqrt[3])/2,-I,I,-1},x]-4*G[{(-1+I*Sqrt[3])/2,-I,I,0},x]-24*G[{(-1+I*Sqrt[3])/2,I,-1,-1},x]+12*G[{(-1+I*Sqrt[3])/2,I,-1,0},x]+4*G[{(-1+I*Sqrt[3])/2,I,0,-1},x]-10*G[{(-1+I*Sqrt[3])/2,I,0,0},x]+8*G[{(-1+I*Sqrt[3])/2,I,-I,-1},x]-4*G[{(-1+I*Sqrt[3])/2,I,-I,0},x]+8*G[{(-1+I*Sqrt[3])/2,I,I,-1},x]-4*G[{(-1+I*Sqrt[3])/2,I,I,0},x]+(8*Pi^2*G[{-1},x]*Log[2])/3-(Pi^2*G[{0},x]*Log[2])/3+16*G[{-1,-1,0},x]*Log[2]-16*G[{-1,-1,-I},x]*Log[2]-16*G[{-1,-1,I},x]*Log[2]+40*G[{-1,0,-1},x]*Log[2]-8*G[{-1,0,0},x]*Log[2]-4*G[{-1,0,-I},x]*Log[2]-4*G[{-1,0,I},x]*Log[2]-32*G[{-1,-I,-1},x]*Log[2]+8*G[{-1,-I,0},x]*Log[2]+8*G[{-1,-I,-I},x]*Log[2]+8*G[{-1,-I,I},x]*Log[2]-32*G[{-1,I,-1},x]*Log[2]+8*G[{-1,I,0},x]*Log[2]+8*G[{-1,I,-I},x]*Log[2]+8*G[{-1,I,I},x]*Log[2]-8*G[{-1,(-1-I*Sqrt[3])/2,-1},x]*Log[2]+4*G[{-1,(-1-I*Sqrt[3])/2,-I},x]*Log[2]+4*G[{-1,(-1-I*Sqrt[3])/2,I},x]*Log[2]-8*G[{-1,(-1+I*Sqrt[3])/2,-1},x]*Log[2]+4*G[{-1,(-1+I*Sqrt[3])/2,-I},x]*Log[2]+4*G[{-1,(-1+I*Sqrt[3])/2,I},x]*Log[2]+88*G[{0,-1,-1},x]*Log[2]-16*G[{0,-1,0},x]*Log[2]-16*G[{0,-1,-I},x]*Log[2]-16*G[{0,-1,I},x]*Log[2]-20*G[{0,0,-1},x]*Log[2]+4*G[{0,0,0},x]*Log[2]+2*G[{0,0,-I},x]*Log[2]+2*G[{0,0,I},x]*Log[2]-16*G[{0,-I,-1},x]*Log[2]-4*G[{0,-I,0},x]*Log[2]+6*G[{0,-I,-I},x]*Log[2]+6*G[{0,-I,I},x]*Log[2]-16*G[{0,I,-1},x]*Log[2]-4*G[{0,I,0},x]*Log[2]+6*G[{0,I,-I},x]*Log[2]+6*G[{0,I,I},x]*Log[2]+8*G[{0,1,0},x]*Log[2]-4*G[{0,1,-I},x]*Log[2]-4*G[{0,1,I},x]*Log[2]-64*G[{-I,-1,-1},x]*Log[2]+16*G[{-I,-1,0},x]*Log[2]+16*G[{-I,-1,-I},x]*Log[2]+16*G[{-I,-1,I},x]*Log[2]+8*G[{-I,0,-1},x]*Log[2]-4*G[{-I,0,0},x]*Log[2]-2*G[{-I,0,-I},x]*Log[2]-2*G[{-I,0,I},x]*Log[2]+20*G[{-I,-I,-1},x]*Log[2]-4*G[{-I,-I,0},x]*Log[2]-6*G[{-I,-I,-I},x]*Log[2]-6*G[{-I,-I,I},x]*Log[2]+20*G[{-I,I,-1},x]*Log[2]-4*G[{-I,I,0},x]*Log[2]-6*G[{-I,I,-I},x]*Log[2]-6*G[{-I,I,I},x]*Log[2]-4*G[{-I,1,0},x]*Log[2]+4*G[{-I,1,-I},x]*Log[2]+4*G[{-I,1,I},x]*Log[2]+4*G[{-I,(-1-I*Sqrt[3])/2,-1},x]*Log[2]-2*G[{-I,(-1-I*Sqrt[3])/2,-I},x]*Log[2]-2*G[{-I,(-1-I*Sqrt[3])/2,I},x]*Log[2]+4*G[{-I,(-1+I*Sqrt[3])/2,-1},x]*Log[2]-2*G[{-I,(-1+I*Sqrt[3])/2,-I},x]*Log[2]-2*G[{-I,(-1+I*Sqrt[3])/2,I},x]*Log[2]-64*G[{I,-1,-1},x]*Log[2]+16*G[{I,-1,0},x]*Log[2]+16*G[{I,-1,-I},x]*Log[2]+16*G[{I,-1,I},x]*Log[2]+8*G[{I,0,-1},x]*Log[2]-4*G[{I,0,0},x]*Log[2]-2*G[{I,0,-I},x]*Log[2]-2*G[{I,0,I},x]*Log[2]+20*G[{I,-I,-1},x]*Log[2]-4*G[{I,-I,0},x]*Log[2]-6*G[{I,-I,-I},x]*Log[2]-6*G[{I,-I,I},x]*Log[2]+20*G[{I,I,-1},x]*Log[2]-4*G[{I,I,0},x]*Log[2]-6*G[{I,I,-I},x]*Log[2]-6*G[{I,I,I},x]*Log[2]-4*G[{I,1,0},x]*Log[2]+4*G[{I,1,-I},x]*Log[2]+4*G[{I,1,I},x]*Log[2]+4*G[{I,(-1-I*Sqrt[3])/2,-1},x]*Log[2]-2*G[{I,(-1-I*Sqrt[3])/2,-I},x]*Log[2]-2*G[{I,(-1-I*Sqrt[3])/2,I},x]*Log[2]+4*G[{I,(-1+I*Sqrt[3])/2,-1},x]*Log[2]-2*G[{I,(-1+I*Sqrt[3])/2,-I},x]*Log[2]-2*G[{I,(-1+I*Sqrt[3])/2,I},x]*Log[2]-24*G[{(-1-I*Sqrt[3])/2,-1,-1},x]*Log[2]+4*G[{(-1-I*Sqrt[3])/2,-1,0},x]*Log[2]+8*G[{(-1-I*Sqrt[3])/2,-1,-I},x]*Log[2]+8*G[{(-1-I*Sqrt[3])/2,-1,I},x]*Log[2]+12*G[{(-1-I*Sqrt[3])/2,-I,-1},x]*Log[2]-2*G[{(-1-I*Sqrt[3])/2,-I,0},x]*Log[2]-4*G[{(-1-I*Sqrt[3])/2,-I,-I},x]*Log[2]-4*G[{(-1-I*Sqrt[3])/2,-I,I},x]*Log[2]+12*G[{(-1-I*Sqrt[3])/2,I,-1},x]*Log[2]-2*G[{(-1-I*Sqrt[3])/2,I,0},x]*Log[2]-4*G[{(-1-I*Sqrt[3])/2,I,-I},x]*Log[2]-4*G[{(-1-I*Sqrt[3])/2,I,I},x]*Log[2]-24*G[{(-1+I*Sqrt[3])/2,-1,-1},x]*Log[2]+4*G[{(-1+I*Sqrt[3])/2,-1,0},x]*Log[2]+8*G[{(-1+I*Sqrt[3])/2,-1,-I},x]*Log[2]+8*G[{(-1+I*Sqrt[3])/2,-1,I},x]*Log[2]+12*G[{(-1+I*Sqrt[3])/2,-I,-1},x]*Log[2]-2*G[{(-1+I*Sqrt[3])/2,-I,0},x]*Log[2]-4*G[{(-1+I*Sqrt[3])/2,-I,-I},x]*Log[2]-4*G[{(-1+I*Sqrt[3])/2,-I,I},x]*Log[2]+12*G[{(-1+I*Sqrt[3])/2,I,-1},x]*Log[2]-2*G[{(-1+I*Sqrt[3])/2,I,0},x]*Log[2]-4*G[{(-1+I*Sqrt[3])/2,I,-I},x]*Log[2]-4*G[{(-1+I*Sqrt[3])/2,I,I},x]*Log[2]+8*G[{-1,-1},x]*Log[2]^2-8*G[{-1,0},x]*Log[2]^2+4*G[{-1,-I},x]*Log[2]^2+4*G[{-1,I},x]*Log[2]^2-14*G[{0,-1},x]*Log[2]^2+4*G[{0,0},x]*Log[2]^2+G[{0,-I},x]*Log[2]^2+G[{0,I},x]*Log[2]^2+2*G[{0,1},x]*Log[2]^2+8*G[{-I,-1},x]*Log[2]^2-G[{-I,0},x]*Log[2]^2-2*G[{-I,-I},x]*Log[2]^2-2*G[{-I,I},x]*Log[2]^2-2*G[{-I,1},x]*Log[2]^2+8*G[{I,-1},x]*Log[2]^2-G[{I,0},x]*Log[2]^2-2*G[{I,-I},x]*Log[2]^2-2*G[{I,I},x]*Log[2]^2-2*G[{I,1},x]*Log[2]^2+2*G[{(-1-I*Sqrt[3])/2,-1},x]*Log[2]^2-G[{(-1-I*Sqrt[3])/2,-I},x]*Log[2]^2-G[{(-1-I*Sqrt[3])/2,I},x]*Log[2]^2+2*G[{(-1+I*Sqrt[3])/2,-1},x]*Log[2]^2-G[{(-1+I*Sqrt[3])/2,-I},x]*Log[2]^2-G[{(-1+I*Sqrt[3])/2,I},x]*Log[2]^2-(8*G[{-1},x]*Log[2]^3)/3+(5*G[{0},x]*Log[2]^3)/3-(G[{-I},x]*Log[2]^3)/3-(G[{I},x]*Log[2]^3)/3+(25*G[{-1},x]*Zeta[3])/2+(G[{0},x]*Zeta[3])/4-(11*G[{-I},x]*Zeta[3])/2-(11*G[{I},x]*Zeta[3])/2+(5*G[{(-1-I*Sqrt[3])/2},x]*Zeta[3])/4+(5*G[{(-1+I*Sqrt[3])/2},x]*Zeta[3])/4+((-37*Pi^4)/15-8*Pi^2*Log[2]^2+5*Log[2]^4-9*Log[2]*Zeta[3])/12};
Subscript[F, 51]={0,0,0,-(Pi^2*G[{0},x])/24-(Pi^2*G[{1},x])/6-G[{0,-1,0},x]-G[{0,0,-1},x]-G[{0,1,0},x]/2+2*G[{-I,-1,0},x]+2*G[{-I,0,-1},x]-2*G[{-I,0,0},x]+2*G[{I,-1,0},x]+2*G[{I,0,-1},x]-2*G[{I,0,0},x]-2*G[{1,-1,0},x]-2*G[{1,0,-1},x]+(3*G[{1,0,0},x])/2+G[{1,1,0},x]-(G[{0,0},x]*Log[2])/4-G[{-I,0},x]*Log[2]-G[{I,0},x]*Log[2]+G[{1,0},x]*Log[2]+(G[{0,0},x]*Log[8])/4+(8*Pi^2*Log[2]+3*Zeta[3])/48,(3*Pi^4)/40+(Pi^2*G[{-1,0},x])/12+(Pi^2*G[{-1,1},x])/3+(11*Pi^2*G[{0,-1},x])/12-(Pi^2*G[{0,0},x])/12+(Pi^2*G[{0,-I},x])/3+(Pi^2*G[{0,I},x])/3-(3*Pi^2*G[{0,1},x])/8-(5*Pi^2*G[{0,(-1-I*Sqrt[3])/2},x])/4-(5*Pi^2*G[{0,(-1+I*Sqrt[3])/2},x])/4-(Pi^2*G[{-I,-1},x])/3+(Pi^2*G[{-I,0},x])/3-(Pi^2*G[{I,-1},x])/3+(Pi^2*G[{I,0},x])/3+Pi^2*G[{1,-1},x]-(Pi^2*G[{1,0},x])/8-(Pi^2*G[{1,1},x])/3+2*G[{-1,0,-1,0},x]+2*G[{-1,0,0,-1},x]+G[{-1,0,1,0},x]-4*G[{-1,-I,-1,0},x]-4*G[{-1,-I,0,-1},x]+4*G[{-1,-I,0,0},x]-4*G[{-1,I,-1,0},x]-4*G[{-1,I,0,-1},x]+4*G[{-1,I,0,0},x]+4*G[{-1,1,-1,0},x]+4*G[{-1,1,0,-1},x]-3*G[{-1,1,0,0},x]-2*G[{-1,1,1,0},x]+10*G[{0,-1,-1,0},x]+15*G[{0,-1,0,-1},x]-5*G[{0,-1,0,0},x]-7*G[{0,-1,-I,-1},x]+(7*G[{0,-1,-I,0},x])/2-7*G[{0,-1,I,-1},x]+(7*G[{0,-1,I,0},x])/2+2*G[{0,-1,1,0},x]+4*G[{0,0,-1,-1},x]+5*G[{0,0,-1,0},x]-3*G[{0,0,0,-1},x]-G[{0,0,-I,-1},x]+G[{0,0,-I,0},x]/2-G[{0,0,I,-1},x]+G[{0,0,I,0},x]/2+6*G[{0,0,1,0},x]+8*G[{0,-I,-1,-1},x]-4*G[{0,-I,-1,0},x]-8*G[{0,-I,0,-1},x]+4*G[{0,-I,0,0},x]+4*G[{0,-I,-I,-1},x]-2*G[{0,-I,-I,0},x]+4*G[{0,-I,I,-1},x]-2*G[{0,-I,I,0},x]+8*G[{0,I,-1,-1},x]-4*G[{0,I,-1,0},x]-8*G[{0,I,0,-1},x]+4*G[{0,I,0,0},x]+4*G[{0,I,-I,-1},x]-2*G[{0,I,-I,0},x]+4*G[{0,I,I,-1},x]-2*G[{0,I,I,0},x]+8*G[{0,1,0,-1},x]-8*G[{0,1,0,0},x]-9*G[{0,1,-I,-1},x]+(9*G[{0,1,-I,0},x])/2-9*G[{0,1,I,-1},x]+(9*G[{0,1,I,0},x])/2+G[{0,1,1,0},x]/2-12*G[{0,(-1-I*Sqrt[3])/2,-1,-1},x]+6*G[{0,(-1-I*Sqrt[3])/2,-1,0},x]-9*G[{0,(-1-I*Sqrt[3])/2,0,0},x]+6*G[{0,(-1-I*Sqrt[3])/2,-I,-1},x]-3*G[{0,(-1-I*Sqrt[3])/2,-I,0},x]+6*G[{0,(-1-I*Sqrt[3])/2,I,-1},x]-3*G[{0,(-1-I*Sqrt[3])/2,I,0},x]-12*G[{0,(-1+I*Sqrt[3])/2,-1,-1},x]+6*G[{0,(-1+I*Sqrt[3])/2,-1,0},x]-9*G[{0,(-1+I*Sqrt[3])/2,0,0},x]+6*G[{0,(-1+I*Sqrt[3])/2,-I,-1},x]-3*G[{0,(-1+I*Sqrt[3])/2,-I,0},x]+6*G[{0,(-1+I*Sqrt[3])/2,I,-1},x]-3*G[{0,(-1+I*Sqrt[3])/2,I,0},x]-16*G[{-I,-1,-1,0},x]-12*G[{-I,-1,0,-1},x]+14*G[{-I,-1,0,0},x]-8*G[{-I,0,-1,-1},x]+10*G[{-I,0,-1,0},x]+6*G[{-I,0,0,-1},x]-6*G[{-I,0,0,0},x]+2*G[{-I,0,-I,-1},x]-G[{-I,0,-I,0},x]+2*G[{-I,0,I,-1},x]-G[{-I,0,I,0},x]+2*G[{-I,-I,-1,0},x]+2*G[{-I,-I,0,-1},x]-2*G[{-I,-I,0,0},x]+2*G[{-I,I,-1,0},x]+2*G[{-I,I,0,-1},x]-2*G[{-I,I,0,0},x]-16*G[{I,-1,-1,0},x]-12*G[{I,-1,0,-1},x]+14*G[{I,-1,0,0},x]-8*G[{I,0,-1,-1},x]+10*G[{I,0,-1,0},x]+6*G[{I,0,0,-1},x]-6*G[{I,0,0,0},x]+2*G[{I,0,-I,-1},x]-G[{I,0,-I,0},x]+2*G[{I,0,I,-1},x]-G[{I,0,I,0},x]+2*G[{I,-I,-1,0},x]+2*G[{I,-I,0,-1},x]-2*G[{I,-I,0,0},x]+2*G[{I,I,-1,0},x]+2*G[{I,I,0,-1},x]-2*G[{I,I,0,0},x]+12*G[{1,-1,-1,0},x]+8*G[{1,-1,0,-1},x]-8*G[{1,-1,0,0},x]-4*G[{1,-1,1,0},x]+16*G[{1,0,-1,-1},x]-12*G[{1,0,-1,0},x]-5*G[{1,0,0,-1},x]+(9*G[{1,0,0,0},x])/2-6*G[{1,0,-I,-1},x]+3*G[{1,0,-I,0},x]-6*G[{1,0,I,-1},x]+3*G[{1,0,I,0},x]+(3*G[{1,0,1,0},x])/2-4*G[{1,1,-1,0},x]-2*G[{1,1,0,-1},x]+(5*G[{1,1,0,0},x])/2+G[{1,1,1,0},x]-(Pi^2*G[{-1},x]*Log[2])/3-(5*Pi^2*G[{0},x]*Log[2])/24+(Pi^2*G[{-I},x]*Log[2])/6+(Pi^2*G[{I},x]*Log[2])/6-(Pi^2*G[{1},x]*Log[2])/3+(G[{-1,0,0},x]*Log[2])/2+2*G[{-1,-I,0},x]*Log[2]+2*G[{-1,I,0},x]*Log[2]-2*G[{-1,1,0},x]*Log[2]-(9*G[{0,-1,0},x]*Log[2])/2+(7*G[{0,-1,-I},x]*Log[2])/2+(7*G[{0,-1,I},x]*Log[2])/2-2*G[{0,0,-1},x]*Log[2]+(9*G[{0,0,0},x]*Log[2])/4+(G[{0,0,-I},x]*Log[2])/2+(G[{0,0,I},x]*Log[2])/2-4*G[{0,-I,-1},x]*Log[2]+(7*G[{0,-I,0},x]*Log[2])/4-2*G[{0,-I,-I},x]*Log[2]-2*G[{0,-I,I},x]*Log[2]-4*G[{0,I,-1},x]*Log[2]+(7*G[{0,I,0},x]*Log[2])/4-2*G[{0,I,-I},x]*Log[2]-2*G[{0,I,I},x]*Log[2]-(11*G[{0,1,0},x]*Log[2])/2+(9*G[{0,1,-I},x]*Log[2])/2+(9*G[{0,1,I},x]*Log[2])/2+6*G[{0,(-1-I*Sqrt[3])/2,-1},x]*Log[2]-3*G[{0,(-1-I*Sqrt[3])/2,-I},x]*Log[2]-3*G[{0,(-1-I*Sqrt[3])/2,I},x]*Log[2]+6*G[{0,(-1+I*Sqrt[3])/2,-1},x]*Log[2]-3*G[{0,(-1+I*Sqrt[3])/2,-I},x]*Log[2]-3*G[{0,(-1+I*Sqrt[3])/2,I},x]*Log[2]+6*G[{-I,-1,0},x]*Log[2]+4*G[{-I,0,-1},x]*Log[2]-3*G[{-I,0,0},x]*Log[2]-G[{-I,0,-I},x]*Log[2]-G[{-I,0,I},x]*Log[2]-G[{-I,-I,0},x]*Log[2]-G[{-I,I,0},x]*Log[2]+6*G[{I,-1,0},x]*Log[2]+4*G[{I,0,-1},x]*Log[2]-3*G[{I,0,0},x]*Log[2]-G[{I,0,-I},x]*Log[2]-G[{I,0,I},x]*Log[2]-G[{I,-I,0},x]*Log[2]-G[{I,I,0},x]*Log[2]-4*G[{1,-1,0},x]*Log[2]-8*G[{1,0,-1},x]*Log[2]+(5*G[{1,0,0},x]*Log[2])/2+3*G[{1,0,-I},x]*Log[2]+3*G[{1,0,I},x]*Log[2]+G[{1,1,0},x]*Log[2]+(5*Pi^2*Log[2]^2)/12-(7*G[{0,-1},x]*Log[2]^2)/4+(G[{0,0},x]*Log[2]^2)/4+2*G[{0,-I},x]*Log[2]^2+2*G[{0,I},x]*Log[2]^2-(9*G[{0,1},x]*Log[2]^2)/4-(G[{-I,0},x]*Log[2]^2)/2-(G[{I,0},x]*Log[2]^2)/2+(G[{1,0},x]*Log[2]^2)/2-Log[2]^4/3-(G[{-1,0,0},x]*Log[8])/2-G[{0,-1,0},x]*Log[8]-(G[{0,0,0},x]*Log[8])/4+(3*G[{0,-I,0},x]*Log[8])/4+(3*G[{0,I,0},x]*Log[8])/4+(G[{0,1,0},x]*Log[8])/2-8*PolyLog[4,1/2]-(G[{-1},x]*Zeta[3])/8+(11*G[{0},x]*Zeta[3])/16-(137*G[{1},x]*Zeta[3])/16+(25*Log[2]*Zeta[3])/16};
Subscript[F, 52]={1/4,-2*G[{-1},x]+G[{0},x]+Log[2],Pi^2/6+16*G[{-1,-1},x]-8*G[{-1,0},x]-4*G[{0,-1},x]+5*G[{0,0},x]-4*G[{-I,-1},x]+2*G[{-I,0},x]-4*G[{I,-1},x]+2*G[{I,0},x]-8*G[{-1},x]*Log[2]+2*G[{0},x]*Log[2]+2*G[{-I},x]*Log[2]+2*G[{I},x]*Log[2]+Log[2]^2,(-3*Pi^2*G[{0},x])/4-(Pi^2*G[{-I},x])/6-(Pi^2*G[{I},x])/6+(Pi^2*G[{1},x])/6+(5*Pi^2*G[{(-1-I*Sqrt[3])/2},x])/6+(5*Pi^2*G[{(-1+I*Sqrt[3])/2},x])/6-128*G[{-1,-1,-1},x]+64*G[{-1,-1,0},x]+36*G[{-1,0,-1},x]-30*G[{-1,0,0},x]+28*G[{-1,-I,-1},x]-14*G[{-1,-I,0},x]+28*G[{-1,I,-1},x]-14*G[{-1,I,0},x]+16*G[{0,-1,-1},x]-28*G[{0,-1,0},x]-10*G[{0,0,-1},x]+13*G[{0,0,0},x]-4*G[{0,-I,-1},x]+2*G[{0,-I,0},x]-4*G[{0,I,-1},x]+2*G[{0,I,0},x]-7*G[{0,1,0},x]+40*G[{-I,-1,-1},x]-20*G[{-I,-1,0},x]-12*G[{-I,0,-1},x]+10*G[{-I,0,0},x]-8*G[{-I,-I,-1},x]+4*G[{-I,-I,0},x]-8*G[{-I,I,-1},x]+4*G[{-I,I,0},x]+40*G[{I,-1,-1},x]-20*G[{I,-1,0},x]-12*G[{I,0,-1},x]+10*G[{I,0,0},x]-8*G[{I,-I,-1},x]+4*G[{I,-I,0},x]-8*G[{I,I,-1},x]+4*G[{I,I,0},x]-4*G[{1,0,-1},x]+5*G[{1,0,0},x]+4*G[{1,-I,-1},x]-2*G[{1,-I,0},x]+4*G[{1,I,-1},x]-2*G[{1,I,0},x]+8*G[{(-1-I*Sqrt[3])/2,-1,-1},x]-4*G[{(-1-I*Sqrt[3])/2,-1,0},x]+6*G[{(-1-I*Sqrt[3])/2,0,0},x]-4*G[{(-1-I*Sqrt[3])/2,-I,-1},x]+2*G[{(-1-I*Sqrt[3])/2,-I,0},x]-4*G[{(-1-I*Sqrt[3])/2,I,-1},x]+2*G[{(-1-I*Sqrt[3])/2,I,0},x]+8*G[{(-1+I*Sqrt[3])/2,-1,-1},x]-4*G[{(-1+I*Sqrt[3])/2,-1,0},x]+6*G[{(-1+I*Sqrt[3])/2,0,0},x]-4*G[{(-1+I*Sqrt[3])/2,-I,-1},x]+2*G[{(-1+I*Sqrt[3])/2,-I,0},x]-4*G[{(-1+I*Sqrt[3])/2,I,-1},x]+2*G[{(-1+I*Sqrt[3])/2,I,0},x]+64*G[{-1,-1},x]*Log[2]-12*G[{-1,0},x]*Log[2]-14*G[{-1,-I},x]*Log[2]-14*G[{-1,I},x]*Log[2]-8*G[{0,-1},x]*Log[2]+(G[{0,0},x]*Log[2])/2+2*G[{0,-I},x]*Log[2]+2*G[{0,I},x]*Log[2]-20*G[{-I,-1},x]*Log[2]+6*G[{-I,0},x]*Log[2]+4*G[{-I,-I},x]*Log[2]+4*G[{-I,I},x]*Log[2]-20*G[{I,-1},x]*Log[2]+6*G[{I,0},x]*Log[2]+4*G[{I,-I},x]*Log[2]+4*G[{I,I},x]*Log[2]+5*G[{1,0},x]*Log[2]-2*G[{1,-I},x]*Log[2]-2*G[{1,I},x]*Log[2]-4*G[{(-1-I*Sqrt[3])/2,-1},x]*Log[2]+2*G[{(-1-I*Sqrt[3])/2,-I},x]*Log[2]+2*G[{(-1-I*Sqrt[3])/2,I},x]*Log[2]-4*G[{(-1+I*Sqrt[3])/2,-1},x]*Log[2]+2*G[{(-1+I*Sqrt[3])/2,-I},x]*Log[2]+2*G[{(-1+I*Sqrt[3])/2,I},x]*Log[2]-9*G[{-1},x]*Log[2]^2+G[{0},x]*Log[2]^2+3*G[{-I},x]*Log[2]^2+3*G[{I},x]*Log[2]^2+G[{1},x]*Log[2]^2-2*G[{-1,0},x]*Log[8]+(3*G[{0,0},x]*Log[8])/2-G[{1,0},x]*Log[8]+(8*Pi^2*Log[2]+8*Log[2]^3+63*Zeta[3])/24,(29*Pi^4)/80-(16*Pi^2*G[{-1,-1},x])/3+(14*Pi^2*G[{-1,0},x])/3+(5*Pi^2*G[{-1,-I},x])/3+(5*Pi^2*G[{-1,I},x])/3-(2*Pi^2*G[{-1,1},x])/3-(10*Pi^2*G[{-1,(-1-I*Sqrt[3])/2},x])/3-(10*Pi^2*G[{-1,(-1+I*Sqrt[3])/2},x])/3+(13*Pi^2*G[{0,-1},x])/2-2*Pi^2*G[{0,0},x]-(7*Pi^2*G[{0,-I},x])/3-(7*Pi^2*G[{0,I},x])/3+(25*Pi^2*G[{0,1},x])/12-(5*Pi^2*G[{0,(-1-I*Sqrt[3])/2},x])/6-(5*Pi^2*G[{0,(-1+I*Sqrt[3])/2},x])/6-(2*Pi^2*G[{-I,-1},x])/3-(11*Pi^2*G[{-I,0},x])/6+(2*Pi^2*G[{-I,1},x])/3+(5*Pi^2*G[{-I,(-1-I*Sqrt[3])/2},x])/2+(5*Pi^2*G[{-I,(-1+I*Sqrt[3])/2},x])/2-(2*Pi^2*G[{I,-1},x])/3-(11*Pi^2*G[{I,0},x])/6+(2*Pi^2*G[{I,1},x])/3+(5*Pi^2*G[{I,(-1-I*Sqrt[3])/2},x])/2+(5*Pi^2*G[{I,(-1+I*Sqrt[3])/2},x])/2-Pi^2*G[{1,-1},x]-(3*Pi^2*G[{1,0},x])/4+(5*Pi^2*G[{1,-I},x])/3+(5*Pi^2*G[{1,I},x])/3+(Pi^2*G[{1,1},x])/2-(4*Pi^2*G[{(-1-I*Sqrt[3])/2,-1},x])/3-Pi^2*G[{(-1-I*Sqrt[3])/2,0},x]+(2*Pi^2*G[{(-1-I*Sqrt[3])/2,-I},x])/3+(2*Pi^2*G[{(-1-I*Sqrt[3])/2,I},x])/3-(4*Pi^2*G[{(-1+I*Sqrt[3])/2,-1},x])/3-Pi^2*G[{(-1+I*Sqrt[3])/2,0},x]+(2*Pi^2*G[{(-1+I*Sqrt[3])/2,-I},x])/3+(2*Pi^2*G[{(-1+I*Sqrt[3])/2,I},x])/3+1024*G[{-1,-1,-1,-1},x]-512*G[{-1,-1,-1,0},x]-304*G[{-1,-1,0,-1},x]+200*G[{-1,-1,0,0},x]-208*G[{-1,-1,-I,-1},x]+104*G[{-1,-1,-I,0},x]-208*G[{-1,-1,I,-1},x]+104*G[{-1,-1,I,0},x]-224*G[{-1,0,-1,-1},x]+192*G[{-1,0,-1,0},x]+84*G[{-1,0,0,-1},x]-74*G[{-1,0,0,0},x]+52*G[{-1,0,-I,-1},x]-26*G[{-1,0,-I,0},x]+52*G[{-1,0,I,-1},x]-26*G[{-1,0,I,0},x]+28*G[{-1,0,1,0},x]-256*G[{-1,-I,-1,-1},x]+128*G[{-1,-I,-1,0},x]+84*G[{-1,-I,0,-1},x]-58*G[{-1,-I,0,0},x]+44*G[{-1,-I,-I,-1},x]-22*G[{-1,-I,-I,0},x]+44*G[{-1,-I,I,-1},x]-22*G[{-1,-I,I,0},x]-256*G[{-1,I,-1,-1},x]+128*G[{-1,I,-1,0},x]+84*G[{-1,I,0,-1},x]-58*G[{-1,I,0,0},x]+44*G[{-1,I,-I,-1},x]-22*G[{-1,I,-I,0},x]+44*G[{-1,I,I,-1},x]-22*G[{-1,I,I,0},x]+16*G[{-1,1,0,-1},x]-20*G[{-1,1,0,0},x]-16*G[{-1,1,-I,-1},x]+8*G[{-1,1,-I,0},x]-16*G[{-1,1,I,-1},x]+8*G[{-1,1,I,0},x]-32*G[{-1,(-1-I*Sqrt[3])/2,-1,-1},x]+16*G[{-1,(-1-I*Sqrt[3])/2,-1,0},x]-24*G[{-1,(-1-I*Sqrt[3])/2,0,0},x]+16*G[{-1,(-1-I*Sqrt[3])/2,-I,-1},x]-8*G[{-1,(-1-I*Sqrt[3])/2,-I,0},x]+16*G[{-1,(-1-I*Sqrt[3])/2,I,-1},x]-8*G[{-1,(-1-I*Sqrt[3])/2,I,0},x]-32*G[{-1,(-1+I*Sqrt[3])/2,-1,-1},x]+16*G[{-1,(-1+I*Sqrt[3])/2,-1,0},x]-24*G[{-1,(-1+I*Sqrt[3])/2,0,0},x]+16*G[{-1,(-1+I*Sqrt[3])/2,-I,-1},x]-8*G[{-1,(-1+I*Sqrt[3])/2,-I,0},x]+16*G[{-1,(-1+I*Sqrt[3])/2,I,-1},x]-8*G[{-1,(-1+I*Sqrt[3])/2,I,0},x]-64*G[{0,-1,-1,-1},x]+168*G[{0,-1,-1,0},x]+82*G[{0,-1,0,-1},x]-84*G[{0,-1,0,0},x]-2*G[{0,-1,-I,-1},x]+G[{0,-1,-I,0},x]-2*G[{0,-1,I,-1},x]+G[{0,-1,I,0},x]+36*G[{0,-1,1,0},x]+40*G[{0,0,-1,-1},x]-48*G[{0,0,-1,0},x]-22*G[{0,0,0,-1},x]+29*G[{0,0,0,0},x]-10*G[{0,0,-I,-1},x]+5*G[{0,0,-I,0},x]-10*G[{0,0,I,-1},x]+5*G[{0,0,I,0},x]+4*G[{0,0,1,0},x]-24*G[{0,-I,-1,0},x]-44*G[{0,-I,0,-1},x]+2*G[{0,-I,0,0},x]+20*G[{0,-I,-I,-1},x]-10*G[{0,-I,-I,0},x]+20*G[{0,-I,I,-1},x]-10*G[{0,-I,I,0},x]-24*G[{0,I,-1,0},x]-44*G[{0,I,0,-1},x]+2*G[{0,I,0,0},x]+20*G[{0,I,-I,-1},x]-10*G[{0,I,-I,0},x]+20*G[{0,I,I,-1},x]-10*G[{0,I,I,0},x]+48*G[{0,1,-1,0},x]+32*G[{0,1,0,-1},x]-32*G[{0,1,0,0},x]-14*G[{0,1,-I,-1},x]+7*G[{0,1,-I,0},x]-14*G[{0,1,I,-1},x]+7*G[{0,1,I,0},x]-G[{0,1,1,0},x]-8*G[{0,(-1-I*Sqrt[3])/2,-1,-1},x]+4*G[{0,(-1-I*Sqrt[3])/2,-1,0},x]-6*G[{0,(-1-I*Sqrt[3])/2,0,0},x]+4*G[{0,(-1-I*Sqrt[3])/2,-I,-1},x]-2*G[{0,(-1-I*Sqrt[3])/2,-I,0},x]+4*G[{0,(-1-I*Sqrt[3])/2,I,-1},x]-2*G[{0,(-1-I*Sqrt[3])/2,I,0},x]-8*G[{0,(-1+I*Sqrt[3])/2,-1,-1},x]+4*G[{0,(-1+I*Sqrt[3])/2,-1,0},x]-6*G[{0,(-1+I*Sqrt[3])/2,0,0},x]+4*G[{0,(-1+I*Sqrt[3])/2,-I,-1},x]-2*G[{0,(-1+I*Sqrt[3])/2,-I,0},x]+4*G[{0,(-1+I*Sqrt[3])/2,I,-1},x]-2*G[{0,(-1+I*Sqrt[3])/2,I,0},x]-352*G[{-I,-1,-1,-1},x]+176*G[{-I,-1,-1,0},x]+96*G[{-I,-1,0,-1},x]-88*G[{-I,-1,0,0},x]+80*G[{-I,-1,-I,-1},x]-40*G[{-I,-1,-I,0},x]+80*G[{-I,-1,I,-1},x]-40*G[{-I,-1,I,0},x]+72*G[{-I,0,-1,-1},x]-68*G[{-I,0,-1,0},x]-32*G[{-I,0,0,-1},x]+26*G[{-I,0,0,0},x]-12*G[{-I,0,-I,-1},x]+6*G[{-I,0,-I,0},x]-12*G[{-I,0,I,-1},x]+6*G[{-I,0,I,0},x]-16*G[{-I,0,1,0},x]+80*G[{-I,-I,-1,-1},x]-40*G[{-I,-I,-1,0},x]-16*G[{-I,-I,0,-1},x]+24*G[{-I,-I,0,0},x]-24*G[{-I,-I,-I,-1},x]+12*G[{-I,-I,-I,0},x]-24*G[{-I,-I,I,-1},x]+12*G[{-I,-I,I,0},x]+80*G[{-I,I,-1,-1},x]-40*G[{-I,I,-1,0},x]-16*G[{-I,I,0,-1},x]+24*G[{-I,I,0,0},x]-24*G[{-I,I,-I,-1},x]+12*G[{-I,I,-I,0},x]-24*G[{-I,I,I,-1},x]+12*G[{-I,I,I,0},x]-16*G[{-I,1,0,-1},x]+8*G[{-I,1,0,0},x]+16*G[{-I,1,-I,-1},x]-8*G[{-I,1,-I,0},x]+16*G[{-I,1,I,-1},x]-8*G[{-I,1,I,0},x]+24*G[{-I,(-1-I*Sqrt[3])/2,-1,-1},x]-12*G[{-I,(-1-I*Sqrt[3])/2,-1,0},x]+18*G[{-I,(-1-I*Sqrt[3])/2,0,0},x]-12*G[{-I,(-1-I*Sqrt[3])/2,-I,-1},x]+6*G[{-I,(-1-I*Sqrt[3])/2,-I,0},x]-12*G[{-I,(-1-I*Sqrt[3])/2,I,-1},x]+6*G[{-I,(-1-I*Sqrt[3])/2,I,0},x]+24*G[{-I,(-1+I*Sqrt[3])/2,-1,-1},x]-12*G[{-I,(-1+I*Sqrt[3])/2,-1,0},x]+18*G[{-I,(-1+I*Sqrt[3])/2,0,0},x]-12*G[{-I,(-1+I*Sqrt[3])/2,-I,-1},x]+6*G[{-I,(-1+I*Sqrt[3])/2,-I,0},x]-12*G[{-I,(-1+I*Sqrt[3])/2,I,-1},x]+6*G[{-I,(-1+I*Sqrt[3])/2,I,0},x]-352*G[{I,-1,-1,-1},x]+176*G[{I,-1,-1,0},x]+96*G[{I,-1,0,-1},x]-88*G[{I,-1,0,0},x]+80*G[{I,-1,-I,-1},x]-40*G[{I,-1,-I,0},x]+80*G[{I,-1,I,-1},x]-40*G[{I,-1,I,0},x]+72*G[{I,0,-1,-1},x]-68*G[{I,0,-1,0},x]-32*G[{I,0,0,-1},x]+26*G[{I,0,0,0},x]-12*G[{I,0,-I,-1},x]+6*G[{I,0,-I,0},x]-12*G[{I,0,I,-1},x]+6*G[{I,0,I,0},x]-16*G[{I,0,1,0},x]+80*G[{I,-I,-1,-1},x]-40*G[{I,-I,-1,0},x]-16*G[{I,-I,0,-1},x]+24*G[{I,-I,0,0},x]-24*G[{I,-I,-I,-1},x]+12*G[{I,-I,-I,0},x]-24*G[{I,-I,I,-1},x]+12*G[{I,-I,I,0},x]+80*G[{I,I,-1,-1},x]-40*G[{I,I,-1,0},x]-16*G[{I,I,0,-1},x]+24*G[{I,I,0,0},x]-24*G[{I,I,-I,-1},x]+12*G[{I,I,-I,0},x]-24*G[{I,I,I,-1},x]+12*G[{I,I,I,0},x]-16*G[{I,1,0,-1},x]+8*G[{I,1,0,0},x]+16*G[{I,1,-I,-1},x]-8*G[{I,1,-I,0},x]+16*G[{I,1,I,-1},x]-8*G[{I,1,I,0},x]+24*G[{I,(-1-I*Sqrt[3])/2,-1,-1},x]-12*G[{I,(-1-I*Sqrt[3])/2,-1,0},x]+18*G[{I,(-1-I*Sqrt[3])/2,0,0},x]-12*G[{I,(-1-I*Sqrt[3])/2,-I,-1},x]+6*G[{I,(-1-I*Sqrt[3])/2,-I,0},x]-12*G[{I,(-1-I*Sqrt[3])/2,I,-1},x]+6*G[{I,(-1-I*Sqrt[3])/2,I,0},x]+24*G[{I,(-1+I*Sqrt[3])/2,-1,-1},x]-12*G[{I,(-1+I*Sqrt[3])/2,-1,0},x]+18*G[{I,(-1+I*Sqrt[3])/2,0,0},x]-12*G[{I,(-1+I*Sqrt[3])/2,-I,-1},x]+6*G[{I,(-1+I*Sqrt[3])/2,-I,0},x]-12*G[{I,(-1+I*Sqrt[3])/2,I,-1},x]+6*G[{I,(-1+I*Sqrt[3])/2,I,0},x]+12*G[{1,-1,0,-1},x]-20*G[{1,-1,0,0},x]-12*G[{1,-1,-I,-1},x]+6*G[{1,-1,-I,0},x]-12*G[{1,-1,I,-1},x]+6*G[{1,-1,I,0},x]-24*G[{1,0,-1,0},x]-6*G[{1,0,0,-1},x]+15*G[{1,0,0,0},x]+4*G[{1,0,-I,-1},x]-2*G[{1,0,-I,0},x]+4*G[{1,0,I,-1},x]-2*G[{1,0,I,0},x]-15*G[{1,0,1,0},x]+4*G[{1,-I,0,-1},x]+14*G[{1,-I,0,0},x]-4*G[{1,-I,-I,-1},x]+2*G[{1,-I,-I,0},x]-4*G[{1,-I,I,-1},x]+2*G[{1,-I,I,0},x]+4*G[{1,I,0,-1},x]+14*G[{1,I,0,0},x]-4*G[{1,I,-I,-1},x]+2*G[{1,I,-I,0},x]-4*G[{1,I,I,-1},x]+2*G[{1,I,I,0},x]-12*G[{1,1,0,-1},x]+3*G[{1,1,0,0},x]+12*G[{1,1,-I,-1},x]-6*G[{1,1,-I,0},x]+12*G[{1,1,I,-1},x]-6*G[{1,1,I,0},x]-96*G[{(-1-I*Sqrt[3])/2,-1,-1,-1},x]+48*G[{(-1-I*Sqrt[3])/2,-1,-1,0},x]+16*G[{(-1-I*Sqrt[3])/2,-1,0,-1},x]-28*G[{(-1-I*Sqrt[3])/2,-1,0,0},x]+32*G[{(-1-I*Sqrt[3])/2,-1,-I,-1},x]-16*G[{(-1-I*Sqrt[3])/2,-1,-I,0},x]+32*G[{(-1-I*Sqrt[3])/2,-1,I,-1},x]-16*G[{(-1-I*Sqrt[3])/2,-1,I,0},x]-36*G[{(-1-I*Sqrt[3])/2,0,-1,0},x]+18*G[{(-1-I*Sqrt[3])/2,0,0,0},x]-12*G[{(-1-I*Sqrt[3])/2,0,1,0},x]+48*G[{(-1-I*Sqrt[3])/2,-I,-1,-1},x]-24*G[{(-1-I*Sqrt[3])/2,-I,-1,0},x]-8*G[{(-1-I*Sqrt[3])/2,-I,0,-1},x]+20*G[{(-1-I*Sqrt[3])/2,-I,0,0},x]-16*G[{(-1-I*Sqrt[3])/2,-I,-I,-1},x]+8*G[{(-1-I*Sqrt[3])/2,-I,-I,0},x]-16*G[{(-1-I*Sqrt[3])/2,-I,I,-1},x]+8*G[{(-1-I*Sqrt[3])/2,-I,I,0},x]+48*G[{(-1-I*Sqrt[3])/2,I,-1,-1},x]-24*G[{(-1-I*Sqrt[3])/2,I,-1,0},x]-8*G[{(-1-I*Sqrt[3])/2,I,0,-1},x]+20*G[{(-1-I*Sqrt[3])/2,I,0,0},x]-16*G[{(-1-I*Sqrt[3])/2,I,-I,-1},x]+8*G[{(-1-I*Sqrt[3])/2,I,-I,0},x]-16*G[{(-1-I*Sqrt[3])/2,I,I,-1},x]+8*G[{(-1-I*Sqrt[3])/2,I,I,0},x]-96*G[{(-1+I*Sqrt[3])/2,-1,-1,-1},x]+48*G[{(-1+I*Sqrt[3])/2,-1,-1,0},x]+16*G[{(-1+I*Sqrt[3])/2,-1,0,-1},x]-28*G[{(-1+I*Sqrt[3])/2,-1,0,0},x]+32*G[{(-1+I*Sqrt[3])/2,-1,-I,-1},x]-16*G[{(-1+I*Sqrt[3])/2,-1,-I,0},x]+32*G[{(-1+I*Sqrt[3])/2,-1,I,-1},x]-16*G[{(-1+I*Sqrt[3])/2,-1,I,0},x]-36*G[{(-1+I*Sqrt[3])/2,0,-1,0},x]+18*G[{(-1+I*Sqrt[3])/2,0,0,0},x]-12*G[{(-1+I*Sqrt[3])/2,0,1,0},x]+48*G[{(-1+I*Sqrt[3])/2,-I,-1,-1},x]-24*G[{(-1+I*Sqrt[3])/2,-I,-1,0},x]-8*G[{(-1+I*Sqrt[3])/2,-I,0,-1},x]+20*G[{(-1+I*Sqrt[3])/2,-I,0,0},x]-16*G[{(-1+I*Sqrt[3])/2,-I,-I,-1},x]+8*G[{(-1+I*Sqrt[3])/2,-I,-I,0},x]-16*G[{(-1+I*Sqrt[3])/2,-I,I,-1},x]+8*G[{(-1+I*Sqrt[3])/2,-I,I,0},x]+48*G[{(-1+I*Sqrt[3])/2,I,-1,-1},x]-24*G[{(-1+I*Sqrt[3])/2,I,-1,0},x]-8*G[{(-1+I*Sqrt[3])/2,I,0,-1},x]+20*G[{(-1+I*Sqrt[3])/2,I,0,0},x]-16*G[{(-1+I*Sqrt[3])/2,I,-I,-1},x]+8*G[{(-1+I*Sqrt[3])/2,I,-I,0},x]-16*G[{(-1+I*Sqrt[3])/2,I,I,-1},x]+8*G[{(-1+I*Sqrt[3])/2,I,I,0},x]+(Pi^2*G[{-1},x]*Log[2])/3-(7*Pi^2*G[{0},x]*Log[2])/12-(7*Pi^2*G[{1},x]*Log[2])/6-512*G[{-1,-1,-1},x]*Log[2]+152*G[{-1,-1,0},x]*Log[2]+104*G[{-1,-1,-I},x]*Log[2]+104*G[{-1,-1,I},x]*Log[2]+112*G[{-1,0,-1},x]*Log[2]-42*G[{-1,0,0},x]*Log[2]-26*G[{-1,0,-I},x]*Log[2]-26*G[{-1,0,I},x]*Log[2]+128*G[{-1,-I,-1},x]*Log[2]-42*G[{-1,-I,0},x]*Log[2]-22*G[{-1,-I,-I},x]*Log[2]-22*G[{-1,-I,I},x]*Log[2]+128*G[{-1,I,-1},x]*Log[2]-42*G[{-1,I,0},x]*Log[2]-22*G[{-1,I,-I},x]*Log[2]-22*G[{-1,I,I},x]*Log[2]-8*G[{-1,1,0},x]*Log[2]+8*G[{-1,1,-I},x]*Log[2]+8*G[{-1,1,I},x]*Log[2]+16*G[{-1,(-1-I*Sqrt[3])/2,-1},x]*Log[2]-8*G[{-1,(-1-I*Sqrt[3])/2,-I},x]*Log[2]-8*G[{-1,(-1-I*Sqrt[3])/2,I},x]*Log[2]+16*G[{-1,(-1+I*Sqrt[3])/2,-1},x]*Log[2]-8*G[{-1,(-1+I*Sqrt[3])/2,-I},x]*Log[2]-8*G[{-1,(-1+I*Sqrt[3])/2,I},x]*Log[2]+32*G[{0,-1,-1},x]*Log[2]-41*G[{0,-1,0},x]*Log[2]+G[{0,-1,-I},x]*Log[2]+G[{0,-1,I},x]*Log[2]-20*G[{0,0,-1},x]*Log[2]+11*G[{0,0,0},x]*Log[2]+5*G[{0,0,-I},x]*Log[2]+5*G[{0,0,I},x]*Log[2]+22*G[{0,-I,0},x]*Log[2]-10*G[{0,-I,-I},x]*Log[2]-10*G[{0,-I,I},x]*Log[2]+22*G[{0,I,0},x]*Log[2]-10*G[{0,I,-I},x]*Log[2]-10*G[{0,I,I},x]*Log[2]-16*G[{0,1,0},x]*Log[2]+7*G[{0,1,-I},x]*Log[2]+7*G[{0,1,I},x]*Log[2]+4*G[{0,(-1-I*Sqrt[3])/2,-1},x]*Log[2]-2*G[{0,(-1-I*Sqrt[3])/2,-I},x]*Log[2]-2*G[{0,(-1-I*Sqrt[3])/2,I},x]*Log[2]+4*G[{0,(-1+I*Sqrt[3])/2,-1},x]*Log[2]-2*G[{0,(-1+I*Sqrt[3])/2,-I},x]*Log[2]-2*G[{0,(-1+I*Sqrt[3])/2,I},x]*Log[2]+176*G[{-I,-1,-1},x]*Log[2]-48*G[{-I,-1,0},x]*Log[2]-40*G[{-I,-1,-I},x]*Log[2]-40*G[{-I,-1,I},x]*Log[2]-36*G[{-I,0,-1},x]*Log[2]+16*G[{-I,0,0},x]*Log[2]+6*G[{-I,0,-I},x]*Log[2]+6*G[{-I,0,I},x]*Log[2]-40*G[{-I,-I,-1},x]*Log[2]+8*G[{-I,-I,0},x]*Log[2]+12*G[{-I,-I,-I},x]*Log[2]+12*G[{-I,-I,I},x]*Log[2]-40*G[{-I,I,-1},x]*Log[2]+8*G[{-I,I,0},x]*Log[2]+12*G[{-I,I,-I},x]*Log[2]+12*G[{-I,I,I},x]*Log[2]+8*G[{-I,1,0},x]*Log[2]-8*G[{-I,1,-I},x]*Log[2]-8*G[{-I,1,I},x]*Log[2]-12*G[{-I,(-1-I*Sqrt[3])/2,-1},x]*Log[2]+6*G[{-I,(-1-I*Sqrt[3])/2,-I},x]*Log[2]+6*G[{-I,(-1-I*Sqrt[3])/2,I},x]*Log[2]-12*G[{-I,(-1+I*Sqrt[3])/2,-1},x]*Log[2]+6*G[{-I,(-1+I*Sqrt[3])/2,-I},x]*Log[2]+6*G[{-I,(-1+I*Sqrt[3])/2,I},x]*Log[2]+176*G[{I,-1,-1},x]*Log[2]-48*G[{I,-1,0},x]*Log[2]-40*G[{I,-1,-I},x]*Log[2]-40*G[{I,-1,I},x]*Log[2]-36*G[{I,0,-1},x]*Log[2]+16*G[{I,0,0},x]*Log[2]+6*G[{I,0,-I},x]*Log[2]+6*G[{I,0,I},x]*Log[2]-40*G[{I,-I,-1},x]*Log[2]+8*G[{I,-I,0},x]*Log[2]+12*G[{I,-I,-I},x]*Log[2]+12*G[{I,-I,I},x]*Log[2]-40*G[{I,I,-1},x]*Log[2]+8*G[{I,I,0},x]*Log[2]+12*G[{I,I,-I},x]*Log[2]+12*G[{I,I,I},x]*Log[2]+8*G[{I,1,0},x]*Log[2]-8*G[{I,1,-I},x]*Log[2]-8*G[{I,1,I},x]*Log[2]-12*G[{I,(-1-I*Sqrt[3])/2,-1},x]*Log[2]+6*G[{I,(-1-I*Sqrt[3])/2,-I},x]*Log[2]+6*G[{I,(-1-I*Sqrt[3])/2,I},x]*Log[2]-12*G[{I,(-1+I*Sqrt[3])/2,-1},x]*Log[2]+6*G[{I,(-1+I*Sqrt[3])/2,-I},x]*Log[2]+6*G[{I,(-1+I*Sqrt[3])/2,I},x]*Log[2]-6*G[{1,-1,0},x]*Log[2]+6*G[{1,-1,-I},x]*Log[2]+6*G[{1,-1,I},x]*Log[2]+3*G[{1,0,0},x]*Log[2]-2*G[{1,0,-I},x]*Log[2]-2*G[{1,0,I},x]*Log[2]-2*G[{1,-I,0},x]*Log[2]+2*G[{1,-I,-I},x]*Log[2]+2*G[{1,-I,I},x]*Log[2]-2*G[{1,I,0},x]*Log[2]+2*G[{1,I,-I},x]*Log[2]+2*G[{1,I,I},x]*Log[2]+6*G[{1,1,0},x]*Log[2]-6*G[{1,1,-I},x]*Log[2]-6*G[{1,1,I},x]*Log[2]+48*G[{(-1-I*Sqrt[3])/2,-1,-1},x]*Log[2]-8*G[{(-1-I*Sqrt[3])/2,-1,0},x]*Log[2]-16*G[{(-1-I*Sqrt[3])/2,-1,-I},x]*Log[2]-16*G[{(-1-I*Sqrt[3])/2,-1,I},x]*Log[2]-24*G[{(-1-I*Sqrt[3])/2,-I,-1},x]*Log[2]+4*G[{(-1-I*Sqrt[3])/2,-I,0},x]*Log[2]+8*G[{(-1-I*Sqrt[3])/2,-I,-I},x]*Log[2]+8*G[{(-1-I*Sqrt[3])/2,-I,I},x]*Log[2]-24*G[{(-1-I*Sqrt[3])/2,I,-1},x]*Log[2]+4*G[{(-1-I*Sqrt[3])/2,I,0},x]*Log[2]+8*G[{(-1-I*Sqrt[3])/2,I,-I},x]*Log[2]+8*G[{(-1-I*Sqrt[3])/2,I,I},x]*Log[2]+48*G[{(-1+I*Sqrt[3])/2,-1,-1},x]*Log[2]-8*G[{(-1+I*Sqrt[3])/2,-1,0},x]*Log[2]-16*G[{(-1+I*Sqrt[3])/2,-1,-I},x]*Log[2]-16*G[{(-1+I*Sqrt[3])/2,-1,I},x]*Log[2]-24*G[{(-1+I*Sqrt[3])/2,-I,-1},x]*Log[2]+4*G[{(-1+I*Sqrt[3])/2,-I,0},x]*Log[2]+8*G[{(-1+I*Sqrt[3])/2,-I,-I},x]*Log[2]+8*G[{(-1+I*Sqrt[3])/2,-I,I},x]*Log[2]-24*G[{(-1+I*Sqrt[3])/2,I,-1},x]*Log[2]+4*G[{(-1+I*Sqrt[3])/2,I,0},x]*Log[2]+8*G[{(-1+I*Sqrt[3])/2,I,-I},x]*Log[2]+8*G[{(-1+I*Sqrt[3])/2,I,I},x]*Log[2]+(Pi^2*Log[2]^2)/3+76*G[{-1,-1},x]*Log[2]^2-15*G[{-1,0},x]*Log[2]^2-21*G[{-1,-I},x]*Log[2]^2-21*G[{-1,I},x]*Log[2]^2-4*G[{-1,1},x]*Log[2]^2-(17*G[{0,-1},x]*Log[2]^2)/2+(5*G[{0,0},x]*Log[2]^2)/2+5*G[{0,-I},x]*Log[2]^2+5*G[{0,I},x]*Log[2]^2-(7*G[{0,1},x]*Log[2]^2)/2-24*G[{-I,-1},x]*Log[2]^2+6*G[{-I,0},x]*Log[2]^2+4*G[{-I,-I},x]*Log[2]^2+4*G[{-I,I},x]*Log[2]^2+4*G[{-I,1},x]*Log[2]^2-24*G[{I,-1},x]*Log[2]^2+6*G[{I,0},x]*Log[2]^2+4*G[{I,-I},x]*Log[2]^2+4*G[{I,I},x]*Log[2]^2+4*G[{I,1},x]*Log[2]^2-3*G[{1,-1},x]*Log[2]^2+G[{1,0},x]*Log[2]^2-G[{1,-I},x]*Log[2]^2-G[{1,I},x]*Log[2]^2+3*G[{1,1},x]*Log[2]^2-4*G[{(-1-I*Sqrt[3])/2,-1},x]*Log[2]^2+2*G[{(-1-I*Sqrt[3])/2,-I},x]*Log[2]^2+2*G[{(-1-I*Sqrt[3])/2,I},x]*Log[2]^2-4*G[{(-1+I*Sqrt[3])/2,-1},x]*Log[2]^2+2*G[{(-1+I*Sqrt[3])/2,-I},x]*Log[2]^2+2*G[{(-1+I*Sqrt[3])/2,I},x]*Log[2]^2-5*G[{-1},x]*Log[2]^3+(G[{0},x]*Log[2]^3)/3+2*G[{-I},x]*Log[2]^3+2*G[{I},x]*Log[2]^3+(G[{1},x]*Log[2]^3)/3+Log[2]^4/3+6*PolyLog[4,1/2]+(31*G[{-1},x]*Zeta[3])/2-(91*G[{0},x]*Zeta[3])/8+(11*G[{-I},x]*Zeta[3])/4+(11*G[{I},x]*Zeta[3])/4+(75*G[{1},x]*Zeta[3])/8-(5*G[{(-1-I*Sqrt[3])/2},x]*Zeta[3])/2-(5*G[{(-1+I*Sqrt[3])/2},x]*Zeta[3])/2-(21*Log[2]*Zeta[3])/8};
Subscript[F, 53]={0,0,0,0,(Pi^2*G[{0,-1},x])/3-(Pi^2*G[{0,0},x])/12+(Pi^2*G[{0,-I},x])/6+(Pi^2*G[{0,I},x])/6-(Pi^2*G[{0,1},x])/4-(2*Pi^2*G[{1,-1},x])/3+(5*Pi^2*G[{1,0},x])/12-(Pi^2*G[{1,-I},x])/3-(Pi^2*G[{1,I},x])/3+(Pi^2*G[{1,1},x])/6-2*G[{0,-1,0,-1},x]-3*G[{0,-1,0,0},x]+2*G[{0,-1,-I,-1},x]-G[{0,-1,-I,0},x]+2*G[{0,-1,I,-1},x]-G[{0,-1,I,0},x]+2*G[{0,0,-1,0},x]+2*G[{0,0,-I,-1},x]-G[{0,0,-I,0},x]+2*G[{0,0,I,-1},x]-G[{0,0,I,0},x]-G[{0,0,1,0},x]+4*G[{0,-I,0,-1},x]+2*G[{0,-I,0,0},x]-4*G[{0,-I,-I,-1},x]+2*G[{0,-I,-I,0},x]-4*G[{0,-I,I,-1},x]+2*G[{0,-I,I,0},x]+4*G[{0,I,0,-1},x]+2*G[{0,I,0,0},x]-4*G[{0,I,-I,-1},x]+2*G[{0,I,-I,0},x]-4*G[{0,I,I,-1},x]+2*G[{0,I,I,0},x]-2*G[{0,1,-1,0},x]-G[{0,1,0,0},x]-2*G[{0,1,-I,-1},x]+G[{0,1,-I,0},x]-2*G[{0,1,I,-1},x]+G[{0,1,I,0},x]+G[{0,1,1,0},x]+4*G[{1,-1,0,-1},x]+6*G[{1,-1,0,0},x]-4*G[{1,-1,-I,-1},x]+2*G[{1,-1,-I,0},x]-4*G[{1,-1,I,-1},x]+2*G[{1,-1,I,0},x]-2*G[{1,0,-1,0},x]+6*G[{1,0,0,-1},x]-8*G[{1,0,-I,-1},x]+4*G[{1,0,-I,0},x]-8*G[{1,0,I,-1},x]+4*G[{1,0,I,0},x]+G[{1,0,1,0},x]-8*G[{1,-I,0,-1},x]-4*G[{1,-I,0,0},x]+8*G[{1,-I,-I,-1},x]-4*G[{1,-I,-I,0},x]+8*G[{1,-I,I,-1},x]-4*G[{1,-I,I,0},x]-8*G[{1,I,0,-1},x]-4*G[{1,I,0,0},x]+8*G[{1,I,-I,-1},x]-4*G[{1,I,-I,0},x]+8*G[{1,I,I,-1},x]-4*G[{1,I,I,0},x]-4*G[{1,1,0,-1},x]+5*G[{1,1,0,0},x]+4*G[{1,1,-I,-1},x]-2*G[{1,1,-I,0},x]+4*G[{1,1,I,-1},x]-2*G[{1,1,I,0},x]-(Pi^2*G[{0},x]*Log[2])/4+(5*Pi^2*G[{1},x]*Log[2])/6+G[{0,-1,0},x]*Log[2]-G[{0,-1,-I},x]*Log[2]-G[{0,-1,I},x]*Log[2]-G[{0,0,-I},x]*Log[2]-G[{0,0,I},x]*Log[2]-2*G[{0,-I,0},x]*Log[2]+2*G[{0,-I,-I},x]*Log[2]+2*G[{0,-I,I},x]*Log[2]-2*G[{0,I,0},x]*Log[2]+2*G[{0,I,-I},x]*Log[2]+2*G[{0,I,I},x]*Log[2]+G[{0,1,-I},x]*Log[2]+G[{0,1,I},x]*Log[2]-2*G[{1,-1,0},x]*Log[2]+2*G[{1,-1,-I},x]*Log[2]+2*G[{1,-1,I},x]*Log[2]-3*G[{1,0,0},x]*Log[2]+4*G[{1,0,-I},x]*Log[2]+4*G[{1,0,I},x]*Log[2]+4*G[{1,-I,0},x]*Log[2]-4*G[{1,-I,-I},x]*Log[2]-4*G[{1,-I,I},x]*Log[2]+4*G[{1,I,0},x]*Log[2]-4*G[{1,I,-I},x]*Log[2]-4*G[{1,I,I},x]*Log[2]+2*G[{1,1,0},x]*Log[2]-2*G[{1,1,-I},x]*Log[2]-2*G[{1,1,I},x]*Log[2]+(G[{0,-1},x]*Log[2]^2)/2+(G[{0,0},x]*Log[2]^2)/2-G[{0,-I},x]*Log[2]^2-G[{0,I},x]*Log[2]^2-(G[{0,1},x]*Log[2]^2)/2-G[{1,-1},x]*Log[2]^2-2*G[{1,0},x]*Log[2]^2+2*G[{1,-I},x]*Log[2]^2+2*G[{1,I},x]*Log[2]^2+G[{1,1},x]*Log[2]^2+(G[{0},x]*Log[2]^3)/3-(2*G[{1},x]*Log[2]^3)/3+(11*G[{0},x]*Zeta[3])/4-(43*G[{1},x]*Zeta[3])/8+((4*Pi^4)/45-Pi^2*Log[2]^2-Log[2]^4-40*PolyLog[4,1/2]+6*Log[2]*Zeta[3])/8};
Subscript[F, 54]={0,0,0,-(Pi^2*G[{0},x])/8+(Pi^2*G[{1},x])/6-G[{0,-1,0},x]-3*G[{0,0,-1},x]+2*G[{0,-I,-1},x]-G[{0,-I,0},x]+2*G[{0,I,-1},x]-G[{0,I,0},x]+G[{0,1,0},x]/2+2*G[{1,-1,0},x]+2*G[{1,0,-1},x]-(3*G[{1,0,0},x])/2-G[{1,1,0},x]+(3*G[{0,0},x]*Log[2])/2-G[{0,-I},x]*Log[2]-G[{0,I},x]*Log[2]-G[{1,0},x]*Log[2]+(G[{0},x]*Log[2]^2)/2+(-8*Pi^2*Log[2]-3*Zeta[3])/48,-Pi^4/30+(Pi^2*G[{-1,0},x])/4-(Pi^2*G[{-1,1},x])/3+(3*Pi^2*G[{0,-1},x])/4-(Pi^2*G[{0,-I},x])/6-(Pi^2*G[{0,I},x])/6+(Pi^2*G[{0,1},x])/24-Pi^2*G[{1,-1},x]+(Pi^2*G[{1,0},x])/8+(Pi^2*G[{1,1},x])/3+2*G[{-1,0,-1,0},x]+6*G[{-1,0,0,-1},x]-4*G[{-1,0,-I,-1},x]+2*G[{-1,0,-I,0},x]-4*G[{-1,0,I,-1},x]+2*G[{-1,0,I,0},x]-G[{-1,0,1,0},x]-4*G[{-1,1,-1,0},x]-4*G[{-1,1,0,-1},x]+3*G[{-1,1,0,0},x]+2*G[{-1,1,1,0},x]+6*G[{0,-1,-1,0},x]+13*G[{0,-1,0,-1},x]-G[{0,-1,0,0},x]-9*G[{0,-1,-I,-1},x]+(9*G[{0,-1,-I,0},x])/2-9*G[{0,-1,I,-1},x]+(9*G[{0,-1,I,0},x])/2-2*G[{0,-1,1,0},x]+24*G[{0,0,-1,-1},x]-5*G[{0,0,-1,0},x]-9*G[{0,0,0,-1},x]-7*G[{0,0,-I,-1},x]+(7*G[{0,0,-I,0},x])/2-7*G[{0,0,I,-1},x]+(7*G[{0,0,I,0},x])/2+6*G[{0,0,1,0},x]-16*G[{0,-I,-1,-1},x]+8*G[{0,-I,-1,0},x]-2*G[{0,-I,0,-1},x]-7*G[{0,-I,0,0},x]+10*G[{0,-I,-I,-1},x]-5*G[{0,-I,-I,0},x]+10*G[{0,-I,I,-1},x]-5*G[{0,-I,I,0},x]-16*G[{0,I,-1,-1},x]+8*G[{0,I,-1,0},x]-2*G[{0,I,0,-1},x]-7*G[{0,I,0,0},x]+10*G[{0,I,-I,-1},x]-5*G[{0,I,-I,0},x]+10*G[{0,I,I,-1},x]-5*G[{0,I,I,0},x]+2*G[{0,1,0,0},x]+G[{0,1,-I,-1},x]-G[{0,1,-I,0},x]/2+G[{0,1,I,-1},x]-G[{0,1,I,0},x]/2-G[{0,1,1,0},x]/2-12*G[{1,-1,-1,0},x]-8*G[{1,-1,0,-1},x]+8*G[{1,-1,0,0},x]+4*G[{1,-1,1,0},x]-16*G[{1,0,-1,-1},x]+12*G[{1,0,-1,0},x]+5*G[{1,0,0,-1},x]-(9*G[{1,0,0,0},x])/2+6*G[{1,0,-I,-1},x]-3*G[{1,0,-I,0},x]+6*G[{1,0,I,-1},x]-3*G[{1,0,I,0},x]-(3*G[{1,0,1,0},x])/2+4*G[{1,1,-1,0},x]+2*G[{1,1,0,-1},x]-(5*G[{1,1,0,0},x])/2-G[{1,1,1,0},x]+(Pi^2*G[{-1},x]*Log[2])/3-(Pi^2*G[{0},x]*Log[2])/8+(Pi^2*G[{1},x]*Log[2])/3-3*G[{-1,0,0},x]*Log[2]+2*G[{-1,0,-I},x]*Log[2]+2*G[{-1,0,I},x]*Log[2]+2*G[{-1,1,0},x]*Log[2]-(13*G[{0,-1,0},x]*Log[2])/2+(9*G[{0,-1,-I},x]*Log[2])/2+(9*G[{0,-1,I},x]*Log[2])/2-12*G[{0,0,-1},x]*Log[2]+(9*G[{0,0,0},x]*Log[2])/2+(7*G[{0,0,-I},x]*Log[2])/2+(7*G[{0,0,I},x]*Log[2])/2+8*G[{0,-I,-1},x]*Log[2]+G[{0,-I,0},x]*Log[2]-5*G[{0,-I,-I},x]*Log[2]-5*G[{0,-I,I},x]*Log[2]+8*G[{0,I,-1},x]*Log[2]+G[{0,I,0},x]*Log[2]-5*G[{0,I,-I},x]*Log[2]-5*G[{0,I,I},x]*Log[2]-(G[{0,1,-I},x]*Log[2])/2-(G[{0,1,I},x]*Log[2])/2+4*G[{1,-1,0},x]*Log[2]+8*G[{1,0,-1},x]*Log[2]-(5*G[{1,0,0},x]*Log[2])/2-3*G[{1,0,-I},x]*Log[2]-3*G[{1,0,I},x]*Log[2]-G[{1,1,0},x]*Log[2]-(13*Pi^2*Log[2]^2)/24-G[{-1,0},x]*Log[2]^2-(9*G[{0,-1},x]*Log[2]^2)/4+(5*G[{0,0},x]*Log[2]^2)/4+(G[{0,-I},x]*Log[2]^2)/2+(G[{0,I},x]*Log[2]^2)/2+(G[{0,1},x]*Log[2]^2)/4-(G[{1,0},x]*Log[2]^2)/2+(G[{0},x]*Log[2]^3)/6+(3*Log[2]^4)/8+9*PolyLog[4,1/2]+(G[{-1},x]*Zeta[3])/8-(93*G[{0},x]*Zeta[3])/16+(137*G[{1},x]*Zeta[3])/16-(11*Log[2]*Zeta[3])/16};
Subscript[F, 55]={0,0,0,-(Pi^2*G[{-1},x])/6+(5*Pi^2*G[{0},x])/48-(Pi^2*G[{-I},x])/12-(Pi^2*G[{I},x])/12+(Pi^2*G[{1},x])/24+G[{-1,0,-1},x]+(3*G[{-1,0,0},x])/2-G[{-1,-I,-1},x]+G[{-1,-I,0},x]/2-G[{-1,I,-1},x]+G[{-1,I,0},x]/2-G[{0,-1,0},x]/2+(3*G[{0,0,-1},x])/2-2*G[{0,-I,-1},x]+G[{0,-I,0},x]-2*G[{0,I,-1},x]+G[{0,I,0},x]+G[{0,1,0},x]/4-2*G[{-I,0,-1},x]-G[{-I,0,0},x]+2*G[{-I,-I,-1},x]-G[{-I,-I,0},x]+2*G[{-I,I,-1},x]-G[{-I,I,0},x]-2*G[{I,0,-1},x]-G[{I,0,0},x]+2*G[{I,-I,-1},x]-G[{I,-I,0},x]+2*G[{I,I,-1},x]-G[{I,I,0},x]-G[{1,0,-1},x]+(5*G[{1,0,0},x])/4+G[{1,-I,-1},x]-G[{1,-I,0},x]/2+G[{1,I,-1},x]-G[{1,I,0},x]/2-(G[{-1,0},x]*Log[2])/2+(G[{-1,-I},x]*Log[2])/2+(G[{-1,I},x]*Log[2])/2-(3*G[{0,0},x]*Log[2])/4+G[{0,-I},x]*Log[2]+G[{0,I},x]*Log[2]+G[{-I,0},x]*Log[2]-G[{-I,-I},x]*Log[2]-G[{-I,I},x]*Log[2]+G[{I,0},x]*Log[2]-G[{I,-I},x]*Log[2]-G[{I,I},x]*Log[2]+(G[{1,0},x]*Log[2])/2-(G[{1,-I},x]*Log[2])/2-(G[{1,I},x]*Log[2])/2-(G[{-1},x]*Log[2]^2)/4-(G[{0},x]*Log[2]^2)/2+(G[{-I},x]*Log[2]^2)/2+(G[{I},x]*Log[2]^2)/2+(G[{1},x]*Log[2]^2)/4+(20*Pi^2*Log[2]-16*Log[2]^3-129*Zeta[3])/96,(2*Pi^2*G[{-1,-1},x])/3-(Pi^2*G[{-1,0},x])/3-(Pi^2*G[{-1,-I},x])/12-(Pi^2*G[{-1,I},x])/12-(Pi^2*G[{-1,1},x])/6-(11*Pi^2*G[{0,-1},x])/24+(5*Pi^2*G[{0,0},x])/24-(Pi^2*G[{0,-I},x])/4-(Pi^2*G[{0,I},x])/4+(7*Pi^2*G[{0,1},x])/48+(Pi^2*G[{-I,-1},x])/3-(Pi^2*G[{-I,0},x])/12+(Pi^2*G[{-I,-I},x])/4+(Pi^2*G[{-I,I},x])/4+(Pi^2*G[{I,-1},x])/3-(Pi^2*G[{I,0},x])/12+(Pi^2*G[{I,-I},x])/4+(Pi^2*G[{I,I},x])/4+(Pi^2*G[{1,-1},x])/12-(11*Pi^2*G[{1,0},x])/48+(Pi^2*G[{1,-I},x])/12+(Pi^2*G[{1,I},x])/12+(Pi^2*G[{1,1},x])/24-4*G[{-1,-1,0,-1},x]-6*G[{-1,-1,0,0},x]+4*G[{-1,-1,-I,-1},x]-2*G[{-1,-1,-I,0},x]+4*G[{-1,-1,I,-1},x]-2*G[{-1,-1,I,0},x]-8*G[{-1,0,-1,-1},x]-6*G[{-1,0,-1,0},x]+5*G[{-1,0,0,-1},x]+(9*G[{-1,0,0,0},x])/2+G[{-1,0,-I,-1},x]-G[{-1,0,-I,0},x]/2+G[{-1,0,I,-1},x]-G[{-1,0,I,0},x]/2-5*G[{-1,0,1,0},x]+8*G[{-1,-I,-1,-1},x]-4*G[{-1,-I,-1,0},x]-3*G[{-1,-I,0,-1},x]+(3*G[{-1,-I,0,0},x])/2-G[{-1,-I,-I,-1},x]+G[{-1,-I,-I,0},x]/2-G[{-1,-I,I,-1},x]+G[{-1,-I,I,0},x]/2+8*G[{-1,I,-1,-1},x]-4*G[{-1,I,-1,0},x]-3*G[{-1,I,0,-1},x]+(3*G[{-1,I,0,0},x])/2-G[{-1,I,-I,-1},x]+G[{-1,I,-I,0},x]/2-G[{-1,I,I,-1},x]+G[{-1,I,I,0},x]/2+4*G[{-1,1,0,-1},x]+7*G[{-1,1,0,0},x]-4*G[{-1,1,-I,-1},x]+2*G[{-1,1,-I,0},x]-4*G[{-1,1,I,-1},x]+2*G[{-1,1,I,0},x]+3*G[{0,-1,-1,0},x]-G[{0,-1,0,-1},x]/2+G[{0,-1,0,0},x]+(5*G[{0,-1,-I,-1},x])/2-(5*G[{0,-1,-I,0},x])/4+(5*G[{0,-1,I,-1},x])/2-(5*G[{0,-1,I,0},x])/4-G[{0,-1,1,0},x]-12*G[{0,0,-1,-1},x]-G[{0,0,-1,0},x]/2+(9*G[{0,0,0,-1},x])/2-(3*G[{0,0,-I,-1},x])/2+(3*G[{0,0,-I,0},x])/4-(3*G[{0,0,I,-1},x])/2+(3*G[{0,0,I,0},x])/4+G[{0,0,1,0},x]/2+16*G[{0,-I,-1,-1},x]-8*G[{0,-I,-1,0},x]-8*G[{0,-I,0,-1},x]+2*G[{0,-I,0,0},x]+16*G[{0,I,-1,-1},x]-8*G[{0,I,-1,0},x]-8*G[{0,I,0,-1},x]+2*G[{0,I,0,0},x]+G[{0,1,-1,0},x]+G[{0,1,0,0},x]/2+(3*G[{0,1,-I,-1},x])/2-(3*G[{0,1,-I,0},x])/4+(3*G[{0,1,I,-1},x])/2-(3*G[{0,1,I,0},x])/4-(3*G[{0,1,1,0},x])/4+4*G[{-I,-1,0,-1},x]-4*G[{-I,-1,-I,-1},x]+2*G[{-I,-1,-I,0},x]-4*G[{-I,-1,I,-1},x]+2*G[{-I,-1,I,0},x]+16*G[{-I,0,-1,-1},x]+4*G[{-I,0,-1,0},x]-10*G[{-I,0,0,-1},x]-3*G[{-I,0,0,0},x]+2*G[{-I,0,-I,-1},x]-G[{-I,0,-I,0},x]+2*G[{-I,0,I,-1},x]-G[{-I,0,I,0},x]+4*G[{-I,0,1,0},x]-16*G[{-I,-I,-1,-1},x]+8*G[{-I,-I,-1,0},x]+8*G[{-I,-I,0,-1},x]-2*G[{-I,-I,0,0},x]-16*G[{-I,I,-1,-1},x]+8*G[{-I,I,-1,0},x]+8*G[{-I,I,0,-1},x]-2*G[{-I,I,0,0},x]-6*G[{-I,1,0,0},x]+4*G[{I,-1,0,-1},x]-4*G[{I,-1,-I,-1},x]+2*G[{I,-1,-I,0},x]-4*G[{I,-1,I,-1},x]+2*G[{I,-1,I,0},x]+16*G[{I,0,-1,-1},x]+4*G[{I,0,-1,0},x]-10*G[{I,0,0,-1},x]-3*G[{I,0,0,0},x]+2*G[{I,0,-I,-1},x]-G[{I,0,-I,0},x]+2*G[{I,0,I,-1},x]-G[{I,0,I,0},x]+4*G[{I,0,1,0},x]-16*G[{I,-I,-1,-1},x]+8*G[{I,-I,-1,0},x]+8*G[{I,-I,0,-1},x]-2*G[{I,-I,0,0},x]-16*G[{I,I,-1,-1},x]+8*G[{I,I,-1,0},x]+8*G[{I,I,0,-1},x]-2*G[{I,I,0,0},x]-6*G[{I,1,0,0},x]+G[{1,-1,0,-1},x]-G[{1,-1,-I,-1},x]+G[{1,-1,-I,0},x]/2-G[{1,-1,I,-1},x]+G[{1,-1,I,0},x]/2+8*G[{1,0,-1,-1},x]-9*G[{1,0,-1,0},x]-(5*G[{1,0,0,-1},x])/2+(15*G[{1,0,0,0},x])/4-G[{1,0,-I,-1},x]+G[{1,0,-I,0},x]/2-G[{1,0,I,-1},x]+G[{1,0,I,0},x]/2-(9*G[{1,0,1,0},x])/4-8*G[{1,-I,-1,-1},x]+4*G[{1,-I,-1,0},x]+3*G[{1,-I,0,-1},x]-(3*G[{1,-I,0,0},x])/2+G[{1,-I,-I,-1},x]-G[{1,-I,-I,0},x]/2+G[{1,-I,I,-1},x]-G[{1,-I,I,0},x]/2-8*G[{1,I,-1,-1},x]+4*G[{1,I,-1,0},x]+3*G[{1,I,0,-1},x]-(3*G[{1,I,0,0},x])/2+G[{1,I,-I,-1},x]-G[{1,I,-I,0},x]/2+G[{1,I,I,-1},x]-G[{1,I,I,0},x]/2-G[{1,1,0,-1},x]+(9*G[{1,1,0,0},x])/4+G[{1,1,-I,-1},x]-G[{1,1,-I,0},x]/2+G[{1,1,I,-1},x]-G[{1,1,I,0},x]/2-(5*Pi^2*G[{-1},x]*Log[2])/12+(23*Pi^2*G[{0},x]*Log[2])/48-(5*Pi^2*G[{-I},x]*Log[2])/12-(5*Pi^2*G[{I},x]*Log[2])/12-(5*Pi^2*G[{1},x]*Log[2])/24+2*G[{-1,-1,0},x]*Log[2]-2*G[{-1,-1,-I},x]*Log[2]-2*G[{-1,-1,I},x]*Log[2]+4*G[{-1,0,-1},x]*Log[2]-(5*G[{-1,0,0},x]*Log[2])/2-(G[{-1,0,-I},x]*Log[2])/2-(G[{-1,0,I},x]*Log[2])/2-4*G[{-1,-I,-1},x]*Log[2]+(3*G[{-1,-I,0},x]*Log[2])/2+(G[{-1,-I,-I},x]*Log[2])/2+(G[{-1,-I,I},x]*Log[2])/2-4*G[{-1,I,-1},x]*Log[2]+(3*G[{-1,I,0},x]*Log[2])/2+(G[{-1,I,-I},x]*Log[2])/2+(G[{-1,I,I},x]*Log[2])/2-2*G[{-1,1,0},x]*Log[2]+2*G[{-1,1,-I},x]*Log[2]+2*G[{-1,1,I},x]*Log[2]+(G[{0,-1,0},x]*Log[2])/4-(5*G[{0,-1,-I},x]*Log[2])/4-(5*G[{0,-1,I},x]*Log[2])/4+6*G[{0,0,-1},x]*Log[2]-(9*G[{0,0,0},x]*Log[2])/4+(3*G[{0,0,-I},x]*Log[2])/4+(3*G[{0,0,I},x]*Log[2])/4-8*G[{0,-I,-1},x]*Log[2]+4*G[{0,-I,0},x]*Log[2]-8*G[{0,I,-1},x]*Log[2]+4*G[{0,I,0},x]*Log[2]-(3*G[{0,1,-I},x]*Log[2])/4-(3*G[{0,1,I},x]*Log[2])/4-2*G[{-I,-1,0},x]*Log[2]+2*G[{-I,-1,-I},x]*Log[2]+2*G[{-I,-1,I},x]*Log[2]-8*G[{-I,0,-1},x]*Log[2]+5*G[{-I,0,0},x]*Log[2]-G[{-I,0,-I},x]*Log[2]-G[{-I,0,I},x]*Log[2]+8*G[{-I,-I,-1},x]*Log[2]-4*G[{-I,-I,0},x]*Log[2]+8*G[{-I,I,-1},x]*Log[2]-4*G[{-I,I,0},x]*Log[2]-2*G[{I,-1,0},x]*Log[2]+2*G[{I,-1,-I},x]*Log[2]+2*G[{I,-1,I},x]*Log[2]-8*G[{I,0,-1},x]*Log[2]+5*G[{I,0,0},x]*Log[2]-G[{I,0,-I},x]*Log[2]-G[{I,0,I},x]*Log[2]+8*G[{I,-I,-1},x]*Log[2]-4*G[{I,-I,0},x]*Log[2]+8*G[{I,I,-1},x]*Log[2]-4*G[{I,I,0},x]*Log[2]-(G[{1,-1,0},x]*Log[2])/2+(G[{1,-1,-I},x]*Log[2])/2+(G[{1,-1,I},x]*Log[2])/2-4*G[{1,0,-1},x]*Log[2]+(5*G[{1,0,0},x]*Log[2])/4+(G[{1,0,-I},x]*Log[2])/2+(G[{1,0,I},x]*Log[2])/2+4*G[{1,-I,-1},x]*Log[2]-(3*G[{1,-I,0},x]*Log[2])/2-(G[{1,-I,-I},x]*Log[2])/2-(G[{1,-I,I},x]*Log[2])/2+4*G[{1,I,-1},x]*Log[2]-(3*G[{1,I,0},x]*Log[2])/2-(G[{1,I,-I},x]*Log[2])/2-(G[{1,I,I},x]*Log[2])/2+(G[{1,1,0},x]*Log[2])/2-(G[{1,1,-I},x]*Log[2])/2-(G[{1,1,I},x]*Log[2])/2+G[{-1,-1},x]*Log[2]^2-(3*G[{-1,0},x]*Log[2]^2)/4+(3*G[{-1,-I},x]*Log[2]^2)/4+(3*G[{-1,I},x]*Log[2]^2)/4-G[{-1,1},x]*Log[2]^2+(5*G[{0,-1},x]*Log[2]^2)/8-(15*G[{0,0},x]*Log[2]^2)/8+2*G[{0,-I},x]*Log[2]^2+2*G[{0,I},x]*Log[2]^2+(3*G[{0,1},x]*Log[2]^2)/8-G[{-I,-1},x]*Log[2]^2+(5*G[{-I,0},x]*Log[2]^2)/2-2*G[{-I,-I},x]*Log[2]^2-2*G[{-I,I},x]*Log[2]^2-G[{I,-1},x]*Log[2]^2+(5*G[{I,0},x]*Log[2]^2)/2-2*G[{I,-I},x]*Log[2]^2-2*G[{I,I},x]*Log[2]^2-(G[{1,-1},x]*Log[2]^2)/4+(3*G[{1,0},x]*Log[2]^2)/4-(3*G[{1,-I},x]*Log[2]^2)/4-(3*G[{1,I},x]*Log[2]^2)/4+(G[{1,1},x]*Log[2]^2)/4-(G[{-1},x]*Log[2]^3)/4-(5*G[{0},x]*Log[2]^3)/6+(5*G[{-I},x]*Log[2]^3)/6+(5*G[{I},x]*Log[2]^3)/6+(G[{1},x]*Log[2]^3)/4-(13*G[{-1},x]*Zeta[3])/8-(49*G[{0},x]*Zeta[3])/32+(15*G[{-I},x]*Zeta[3])/8+(15*G[{I},x]*Zeta[3])/8-(111*G[{1},x]*Zeta[3])/32+((-53*Pi^4)/15+44*Pi^2*Log[2]^2-14*Log[2]^4+144*PolyLog[4,1/2]+147*Log[2]*Zeta[3])/96};
Subscript[F, 56]={0,0,0,0,(Pi^2*G[{-1,0},x])/2-(Pi^2*G[{-1,-I},x])/2-(Pi^2*G[{-1,I},x])/2-(Pi^2*G[{0,0},x])/4+(Pi^2*G[{0,-I},x])/4+(Pi^2*G[{0,I},x])/4+2*G[{-1,0,0,0},x]-4*G[{-1,-I,0,0},x]-4*G[{-1,I,0,0},x]+4*G[{-1,1,0,0},x]-G[{0,0,0,0},x]+2*G[{0,-I,0,0},x]+2*G[{0,I,0,0},x]-2*G[{0,1,0,0},x]+(Pi^2*G[{-1},x]*Log[2])/2-(Pi^2*G[{0},x]*Log[2])/4+(-Pi^4-120*Pi^2*Log[2]^2-30*(Log[2]^4+24*PolyLog[4,1/2]))/240-(9*G[{-1},x]*Zeta[3])/4+(9*G[{0},x]*Zeta[3])/8};
Subscript[F, 57]={0,0,0,0,-(Pi^2*G[{0,-1},-1])+Pi^2*G[{0,-1},x]+(Pi^2*G[{0,-1/3},-1])/3-(Pi^2*G[{0,-1/3},x])/3+(Pi^2*G[{0,0},-1])/12-(Pi^2*G[{0,0},x])/12-(Pi^2*G[{0,-I},-1])/4+(Pi^2*G[{0,-I},x])/4-(Pi^2*G[{0,I},-1])/4+(Pi^2*G[{0,I},x])/4+(Pi^2*G[{0,1},-1])/6-(Pi^2*G[{0,1},x])/6-(2*Pi^2*G[{1,-3},-1])/3+(2*Pi^2*G[{1,-3},x])/3+2*Pi^2*G[{1,-1},-1]-2*Pi^2*G[{1,-1},x]-(Pi^2*G[{1,-1/3},-1])/3+(Pi^2*G[{1,-1/3},x])/3-(2*Pi^2*G[{1,0},-1])/3+(2*Pi^2*G[{1,0},x])/3+(Pi^2*G[{1,-I},-1])/2-(Pi^2*G[{1,-I},x])/2+(Pi^2*G[{1,I},-1])/2-(Pi^2*G[{1,I},x])/2+2*G[{0,-1,0,0},-1]-2*G[{0,-1,0,0},x]-G[{0,-1/3,-1,0},-1]+G[{0,-1/3,-1,0},x]+G[{0,-1/3,0,0},-1]/2-G[{0,-1/3,0,0},x]/2+G[{0,-1/3,1,0},-1]/2-G[{0,-1/3,1,0},x]/2-G[{0,0,-1,0},-1]+G[{0,0,-1,0},x]+G[{0,0,1,0},-1]/2-G[{0,0,1,0},x]/2-2*G[{0,-I,0,0},-1]+2*G[{0,-I,0,0},x]-2*G[{0,I,0,0},-1]+2*G[{0,I,0,0},x]+G[{0,1,-1,0},-1]-G[{0,1,-1,0},x]+G[{0,1,0,0},-1]/2-G[{0,1,0,0},x]/2-G[{0,1,1,0},-1]/2+G[{0,1,1,0},x]/2-G[{1,-3,-1,0},-1]+G[{1,-3,-1,0},x]+G[{1,-3,1,0},-1]/2-G[{1,-3,1,0},x]/2-4*G[{1,-1,0,0},-1]+4*G[{1,-1,0,0},x]+G[{1,-1/3,-1,0},-1]-G[{1,-1/3,-1,0},x]-G[{1,-1/3,0,0},-1]/2+G[{1,-1/3,0,0},x]/2-G[{1,-1/3,1,0},-1]/2+G[{1,-1/3,1,0},x]/2+2*G[{1,0,-1,0},-1]-2*G[{1,0,-1,0},x]-(3*G[{1,0,0,0},-1])/2+(3*G[{1,0,0,0},x])/2-G[{1,0,1,0},-1]+G[{1,0,1,0},x]+4*G[{1,-I,0,0},-1]-4*G[{1,-I,0,0},x]+4*G[{1,I,0,0},-1]-4*G[{1,I,0,0},x]-(3*G[{1,1,0,0},-1])/2+(3*G[{1,1,0,0},x])/2+(Pi^2*G[{0},-1]*Log[2])/4-(Pi^2*G[{0},x]*Log[2])/4-(Pi^2*G[{1},-1]*Log[2])/2+(Pi^2*G[{1},x]*Log[2])/2-(2*Pi^2*G[{1},-1]*Log[3])/3+(2*Pi^2*G[{1},x]*Log[3])/3-(21*G[{0},-1]*Zeta[3])/8+(21*G[{0},x]*Zeta[3])/8+(91*G[{1},-1]*Zeta[3])/12-(91*G[{1},x]*Zeta[3])/12};
Subscript[F, 58]={0,0,0,-(Pi^2*G[{-3},x])/3+(Pi^2*G[{-1/3},x])/6-(Pi^2*G[{0},x])/4+(Pi^2*G[{1},x])/6-G[{-3,-1,0},x]/2+G[{-3,1,0},x]/4-G[{-1/3,-1,0},x]/2+G[{-1/3,0,0},x]/4+G[{-1/3,1,0},x]/4-(3*G[{0,0,0},x])/4+G[{1,-1,0},x]-G[{1,0,0},x]/4-G[{1,1,0},x]/2+(-2*Pi^2*Log[3]+7*Zeta[3])/6,(-619*Pi^4)/1440-(Pi^2*G[{-3,-1},-1])/6+(5*Pi^2*G[{-3,-1},x])/6-(Pi^2*G[{-3,-1/3},-1])/6+(Pi^2*G[{-3,-1/3},x])/6+(Pi^2*G[{-3,1},-1])/8-(Pi^2*G[{-3,1},x])/8+(2*Pi^2*G[{-1,-3},x])/3-(Pi^2*G[{-1,-1/3},x])/3+(Pi^2*G[{-1,0},x])/2-(Pi^2*G[{-1,1},x])/3+(Pi^2*G[{-1/3,-3},-1])/3-(Pi^2*G[{-1/3,-3},x])/3-(2*Pi^2*G[{-1/3,-1},-1])/3+(Pi^2*G[{-1/3,-1},x])/3-(Pi^2*G[{-1/3,0},-1])/8+(Pi^2*G[{-1/3,0},x])/8+(Pi^2*G[{-1/3,1},-1])/8-(Pi^2*G[{-1/3,1},x])/8-(Pi^2*G[{0,-1},x])/2-(Pi^2*G[{0,-1/3},-1])/3+(Pi^2*G[{0,-1/3},x])/3+(Pi^2*G[{0,0},x])/24-(Pi^2*G[{0,-I},x])/2-(Pi^2*G[{0,I},x])/2+(Pi^2*G[{0,1},x])/6-(Pi^2*G[{1,-3},-1])/3+(Pi^2*G[{1,-3},x])/3-(7*Pi^2*G[{1,-1},x])/6+(Pi^2*G[{1,-1/3},-1])/6-(Pi^2*G[{1,-1/3},x])/6-(Pi^2*G[{1,0},x])/8+(Pi^2*G[{1,1},x])/4-2*G[{-3,-1,-1,0},-1]+4*G[{-3,-1,-1,0},x]+G[{-3,-1,0,-1},-1]+(3*G[{-3,-1,0,0},-1])/4-(3*G[{-3,-1,0,0},x])/4+G[{-3,-1,1,0},-1]-(3*G[{-3,-1,1,0},x])/2+G[{-3,-1/3,-1,0},-1]/2-G[{-3,-1/3,-1,0},x]/2-G[{-3,-1/3,0,0},-1]/4+G[{-3,-1/3,0,0},x]/4-G[{-3,-1/3,1,0},-1]/4+G[{-3,-1/3,1,0},x]/4+G[{-3,1,-1,0},-1]/2-G[{-3,1,-1,0},x]-G[{-3,1,0,-1},-1]/2-G[{-3,1,1,0},-1]/4+G[{-3,1,1,0},x]/4+G[{-1,-3,-1,0},x]-G[{-1,-3,1,0},x]/2+G[{-1,-1/3,-1,0},x]-G[{-1,-1/3,0,0},x]/2-G[{-1,-1/3,1,0},x]/2+(3*G[{-1,0,0,0},x])/2-2*G[{-1,1,-1,0},x]+G[{-1,1,0,0},x]/2+G[{-1,1,1,0},x]+G[{-1/3,-3,-1,0},-1]/2-G[{-1/3,-3,-1,0},x]/2-G[{-1/3,-3,1,0},-1]/4+G[{-1/3,-3,1,0},x]/4-2*G[{-1/3,-1,-1,0},-1]+4*G[{-1/3,-1,-1,0},x]+G[{-1/3,-1,0,-1},-1]+(5*G[{-1/3,-1,0,0},-1])/4-(7*G[{-1/3,-1,0,0},x])/4+G[{-1/3,-1,1,0},-1]-(3*G[{-1/3,-1,1,0},x])/2+2*G[{-1/3,0,-1,0},-1]-(5*G[{-1/3,0,-1,0},x])/2-G[{-1/3,0,0,-1},-1]/2-G[{-1/3,0,0,0},-1]+G[{-1/3,0,0,0},x]-G[{-1/3,0,1,0},-1]+G[{-1/3,0,1,0},x]+G[{-1/3,1,-1,0},-1]/2-G[{-1/3,1,-1,0},x]-G[{-1/3,1,0,-1},-1]/2-(3*G[{-1/3,1,0,0},-1])/4+(3*G[{-1/3,1,0,0},x])/4-G[{-1/3,1,1,0},-1]/4+G[{-1/3,1,1,0},x]/4+3*G[{0,-1,0,0},x]+G[{0,-1/3,-1,0},-1]-G[{0,-1/3,-1,0},x]-G[{0,-1/3,0,0},-1]/2+G[{0,-1/3,0,0},x]/2-G[{0,-1/3,1,0},-1]/2+G[{0,-1/3,1,0},x]/2+(7*G[{0,0,-1,0},x])/2-(9*G[{0,0,0,0},x])/4+3*G[{0,0,1,0},x]-4*G[{0,-I,0,0},x]-4*G[{0,I,0,0},x]+G[{0,1,-1,0},x]+G[{0,1,0,0},x]-G[{0,1,1,0},x]/2-G[{1,-3,-1,0},-1]/2+G[{1,-3,-1,0},x]/2+G[{1,-3,1,0},-1]/4-G[{1,-3,1,0},x]/4-8*G[{1,-1,-1,0},x]+(5*G[{1,-1,0,0},x])/2+3*G[{1,-1,1,0},x]-G[{1,-1/3,-1,0},-1]/2+G[{1,-1/3,-1,0},x]/2+G[{1,-1/3,0,0},-1]/4-G[{1,-1/3,0,0},x]/4+G[{1,-1/3,1,0},-1]/4-G[{1,-1/3,1,0},x]/4+(5*G[{1,0,-1,0},x])/2-G[{1,0,0,0},x]-G[{1,0,1,0},x]+2*G[{1,1,-1,0},x]-(3*G[{1,1,0,0},x])/4-G[{1,1,1,0},x]/2+(I/16)*Pi^3*Log[2]-(3*Pi^2*G[{-3},x]*Log[2])/4+(3*Pi^2*G[{-1/3},x]*Log[2])/4+(Pi^2*G[{0},x]*Log[2])/4+(7*Pi^2*Log[2]^2)/24+(I/4)*Pi*Log[2]^3+Log[2]^4/3+(2*Pi^2*G[{-1},x]*Log[3])/3-(Pi^2*G[{-1/3},x]*Log[3])/3+(Pi^2*G[{1},x]*Log[3])/3-(Pi^2*G[{0},x]*Log[4])/8-(I/12)*Pi^3*Log[512/81]-(Pi^2*Log[3]*Log[512])/12+8*PolyLog[4,1/2]+((59*I)/96)*Pi*Zeta[3]-(65*G[{-3},x]*Zeta[3])/8-(7*G[{-1},x]*Zeta[3])/3+(61*G[{-1/3},x]*Zeta[3])/24-(17*G[{0},x]*Zeta[3])/4+(67*G[{1},x]*Zeta[3])/12+(39*Log[2]*Zeta[3])/8-(65*Log[3]*Zeta[3])/8};
Subscript[F, 59]={0,0,0,(Pi^2*G[{-3},x])/6-(Pi^2*G[{-1},x])/2+(Pi^2*G[{-1/3},x])/12+(Pi^2*G[{0},x])/6-(Pi^2*G[{-I},x])/8-(Pi^2*G[{I},x])/8+G[{-3,-1,0},x]/4-G[{-3,1,0},x]/8+G[{-1,0,0},x]-G[{-1/3,-1,0},x]/4+G[{-1/3,0,0},x]/8+G[{-1/3,1,0},x]/8-G[{0,-1,0},x]/2+(3*G[{0,0,0},x])/8+G[{0,1,0},x]/4-G[{-I,0,0},x]-G[{I,0,0},x]+(3*G[{1,0,0},x])/8+(6*Pi^2*Log[2]+8*Pi^2*Log[3]-91*Zeta[3])/48,(5*Pi^2*G[{-3,-1},1])/12-(5*Pi^2*G[{-3,-1},x])/12+(Pi^2*G[{-3,-1/3},1])/12-(Pi^2*G[{-3,-1/3},x])/12-(11*Pi^2*G[{-3,1},1])/48+(Pi^2*G[{-3,1},x])/16+(2*Pi^2*G[{-1,-3},1])/3-(2*Pi^2*G[{-1,-3},x])/3+2*Pi^2*G[{-1,-1},x]+(Pi^2*G[{-1,-1/3},1])/3-(Pi^2*G[{-1,-1/3},x])/3-(Pi^2*G[{-1,0},x])/3+(Pi^2*G[{-1/3,-3},1])/6-(Pi^2*G[{-1/3,-3},x])/6-(Pi^2*G[{-1/3,-1},1])/6+(Pi^2*G[{-1/3,-1},x])/6-(Pi^2*G[{-1/3,0},1])/16+(Pi^2*G[{-1/3,0},x])/16-(Pi^2*G[{-1/3,1},1])/48-(Pi^2*G[{-1/3,1},x])/16-(11*Pi^2*G[{0,-1},x])/12-(Pi^2*G[{0,-1/3},1])/2+(Pi^2*G[{0,-1/3},x])/2+(3*Pi^2*G[{0,0},x])/16+(Pi^2*G[{0,-I},1])/8-(Pi^2*G[{0,-I},x])/8+(Pi^2*G[{0,I},1])/8-(Pi^2*G[{0,I},x])/8+(Pi^2*G[{0,1},x])/24-(Pi^2*G[{-I,-1},1])/2+(Pi^2*G[{-I,-1},x])/2+(5*Pi^2*G[{-I,0},1])/24-(5*Pi^2*G[{-I,0},x])/24+(Pi^2*G[{-I,-I},x])/8-(Pi^2*G[{-I,I},1])/8+(Pi^2*G[{-I,I},x])/8-(Pi^2*G[{I,-1},1])/2+(Pi^2*G[{I,-1},x])/2+(5*Pi^2*G[{I,0},1])/24-(5*Pi^2*G[{I,0},x])/24-(Pi^2*G[{I,-I},1])/8+(Pi^2*G[{I,-I},x])/8+(Pi^2*G[{I,I},x])/8-(Pi^2*G[{1,-3},x])/6+(Pi^2*G[{1,-1},x])/4-(Pi^2*G[{1,-1/3},x])/12-(Pi^2*G[{1,0},x])/16+2*G[{-3,-1,-1,0},1]-2*G[{-3,-1,-1,0},x]-(3*G[{-3,-1,0,0},1])/8+(3*G[{-3,-1,0,0},x])/8-G[{-3,-1,0,1},1]/4-G[{-3,-1,1,0},1]+(3*G[{-3,-1,1,0},x])/4-G[{-3,-1/3,-1,0},1]/4+G[{-3,-1/3,-1,0},x]/4+G[{-3,-1/3,0,0},1]/8-G[{-3,-1/3,0,0},x]/8+G[{-3,-1/3,1,0},1]/8-G[{-3,-1/3,1,0},x]/8-(3*G[{-3,1,-1,0},1])/4+G[{-3,1,-1,0},x]/2+G[{-3,1,0,1},1]/8+(3*G[{-3,1,1,0},1])/8-G[{-3,1,1,0},x]/8+G[{-1,-3,-1,0},1]-G[{-1,-3,-1,0},x]-G[{-1,-3,1,0},1]/2+G[{-1,-3,1,0},x]/2-4*G[{-1,-1,0,0},x]-G[{-1,-1/3,-1,0},1]+G[{-1,-1/3,-1,0},x]+G[{-1,-1/3,0,0},1]/2-G[{-1,-1/3,0,0},x]/2+G[{-1,-1/3,1,0},1]/2-G[{-1,-1/3,1,0},x]/2-4*G[{-1,0,-1,0},x]+(7*G[{-1,0,0,0},x])/2-3*G[{-1,0,1,0},x]+(9*G[{-1,1,0,0},x])/2+G[{-1/3,-3,-1,0},1]/4-G[{-1/3,-3,-1,0},x]/4-G[{-1/3,-3,1,0},1]/8+G[{-1/3,-3,1,0},x]/8-2*G[{-1/3,-1,-1,0},1]+2*G[{-1/3,-1,-1,0},x]+(7*G[{-1/3,-1,0,0},1])/8-(7*G[{-1/3,-1,0,0},x])/8+G[{-1/3,-1,0,1},1]/4+G[{-1/3,-1,1,0},1]-(3*G[{-1/3,-1,1,0},x])/4+(5*G[{-1/3,0,-1,0},1])/4-(5*G[{-1/3,0,-1,0},x])/4-G[{-1/3,0,0,0},1]/2+G[{-1/3,0,0,0},x]/2-G[{-1/3,0,0,1},1]/8-(5*G[{-1/3,0,1,0},1])/8+G[{-1/3,0,1,0},x]/2+(3*G[{-1/3,1,-1,0},1])/4-G[{-1/3,1,-1,0},x]/2-G[{-1/3,1,0,0},1]/2+(3*G[{-1/3,1,0,0},x])/8-G[{-1/3,1,0,1},1]/8-(3*G[{-1/3,1,1,0},1])/8+G[{-1/3,1,1,0},x]/8+4*G[{0,-1,-1,0},x]-G[{0,-1,0,0},x]/4-(3*G[{0,-1,1,0},x])/2+(3*G[{0,-1/3,-1,0},1])/2-(3*G[{0,-1/3,-1,0},x])/2-(3*G[{0,-1/3,0,0},1])/4+(3*G[{0,-1/3,0,0},x])/4-(3*G[{0,-1/3,1,0},1])/4+(3*G[{0,-1/3,1,0},x])/4-(13*G[{0,0,-1,0},x])/4+(9*G[{0,0,0,0},x])/8+G[{0,0,1,0},x]/4+G[{0,-I,0,0},1]-G[{0,-I,0,0},x]+G[{0,I,0,0},1]-G[{0,I,0,0},x]+G[{0,1,0,0},x]/4-G[{0,1,1,0},x]/4-G[{-I,-1,0,0},1]+G[{-I,-1,0,0},x]-6*G[{-I,0,-1,0},1]+6*G[{-I,0,-1,0},x]+4*G[{-I,0,0,0},1]-4*G[{-I,0,0,0},x]-2*G[{-I,0,1,0},1]+2*G[{-I,0,1,0},x]-G[{-I,-I,0,0},1]+G[{-I,-I,0,0},x]-G[{-I,I,0,0},1]+G[{-I,I,0,0},x]+3*G[{-I,1,0,0},1]-3*G[{-I,1,0,0},x]-G[{I,-1,0,0},1]+G[{I,-1,0,0},x]-6*G[{I,0,-1,0},1]+6*G[{I,0,-1,0},x]+4*G[{I,0,0,0},1]-4*G[{I,0,0,0},x]-2*G[{I,0,1,0},1]+2*G[{I,0,1,0},x]-G[{I,-I,0,0},1]+G[{I,-I,0,0},x]-G[{I,I,0,0},1]+G[{I,I,0,0},x]+3*G[{I,1,0,0},1]-3*G[{I,1,0,0},x]-G[{1,-3,-1,0},x]/4+G[{1,-3,1,0},x]/8+G[{1,-1,0,0},x]/2+G[{1,-1/3,-1,0},x]/4-G[{1,-1/3,0,0},x]/8-G[{1,-1/3,1,0},x]/8-(11*G[{1,0,-1,0},x])/4+(5*G[{1,0,0,0},x])/4-G[{1,0,1,0},x]+(7*G[{1,1,0,0},x])/8+(3*Pi^2*G[{-3},x]*Log[2])/8-(3*Pi^2*G[{-1},x]*Log[2])/2+(3*Pi^2*G[{-1/3},x]*Log[2])/8+(Pi^2*G[{0},x]*Log[2])/4+(Pi^2*G[{1},x]*Log[2])/4-(2*Pi^2*G[{-1},x]*Log[3])/3-(Pi^2*G[{-1/3},x]*Log[3])/6-(Pi^2*G[{1},x]*Log[3])/6+(Pi^2*G[{-1},x]*Log[4])/4+(Pi^2*G[{0},x]*Log[4])/16-(3*Pi^2*G[{-I},x]*Log[4])/16-(3*Pi^2*G[{I},x]*Log[4])/16+(65*G[{-3},x]*Zeta[3])/16-(49*G[{-1},x]*Zeta[3])/6+(61*G[{-1/3},x]*Zeta[3])/48-(25*G[{0},x]*Zeta[3])/16+(31*G[{-I},x]*Zeta[3])/16+(31*G[{I},x]*Zeta[3])/16-(7*G[{1},x]*Zeta[3])/6+(-(Pi^2*Log[4]*(-33*Log[3]+Log[8]))-3*(71*Log[2]-65*Log[3])*Zeta[3])/48+(34*Pi^4-455*Pi^2*Log[2]^2+20*(Log[2]^4+24*PolyLog[4,1/2]-93*Log[2]*Zeta[3]))/480};
Subscript[F, 60]={0,0,0,0,(-11*Pi^4)/960-(4*Pi^2*G[{-1,-3},x])/3-(2*Pi^2*G[{-1,-1/3},x])/3+(Pi^2*G[{-1,0},x])/3-(Pi^2*G[{-1,1/3},1])/12-(2*Pi^2*G[{-1,3},1])/3+(Pi^2*G[{0,-1/3},x])/3-(Pi^2*G[{0,0},x])/12-(Pi^2*G[{0,1/3},1])/12+(Pi^2*G[{0,1},x])/6-(Pi^2*G[{1/3,1},1])/6+(2*Pi^2*G[{1,-3},x])/3+(Pi^2*G[{1,-1/3},x])/3-(Pi^2*G[{1,0},x])/6-(4*Pi^2*G[{3,1},1])/3+(I/2)*Pi*G[{-1,0,1/3},1]-(I/2)*Pi*G[{-1,1/3,-1},1]+I*Pi*G[{-1,1/3,1},1]+(I/2)*Pi*G[{-1,3,-1},1]-I*Pi*G[{-1,3,1},1]+(I/2)*Pi*G[{0,-1,1/3},1]+I*Pi*G[{0,0,1/3},1]-(I/2)*Pi*G[{0,1/3,-1},1]+(2*I)*Pi*G[{0,1/3,1},1]-I*Pi*G[{1/3,-1,1},1]-I*Pi*G[{1/3,1,-1},1]+(4*I)*Pi*G[{1/3,1,1},1]+I*Pi*G[{3,-1,1},1]+I*Pi*G[{3,1,-1},1]-(4*I)*Pi*G[{3,1,1},1]-2*G[{-1,-3,-1,0},x]+G[{-1,-3,1,0},x]+2*G[{-1,-1/3,-1,0},x]-G[{-1,-1/3,0,0},x]-G[{-1,-1/3,1,0},x]-4*G[{-1,0,-1,0},x]+G[{-1,0,0,0},x]-G[{-1,0,0,1/3},1]/2+G[{-1,0,1/3,-1},1]/2-G[{-1,0,1/3,1},1]+2*G[{-1,0,1,0},x]-G[{-1,0,3,-1},1]/2+G[{-1,0,3,1},1]+G[{-1,1/3,0,-1},1]/2-G[{-1,1/3,0,1},1]+G[{-1,1,0,0},x]-G[{-1,3,0,-1},1]/2+G[{-1,3,0,1},1]-G[{0,-1,0,1/3},1]/2+G[{0,-1,1/3,-1},1]/2-G[{0,-1,1/3,1},1]-G[{0,-1,3,-1},1]/2+G[{0,-1,3,1},1]-G[{0,-1/3,-1,0},x]+G[{0,-1/3,0,0},x]/2+G[{0,-1/3,1,0},x]/2+G[{0,0,-1,0},x]-G[{0,0,-1,1/3},1]/2-(3*G[{0,0,0,1/3},1])/2+G[{0,0,1/3,-1},1]-3*G[{0,0,1/3,1},1]-G[{0,0,1,0},x]/2+G[{0,1/3,-1,1},1]+G[{0,1/3,0,-1},1]/2-G[{0,1/3,0,1},1]+G[{0,1/3,1,-1},1]-4*G[{0,1/3,1,1},1]+G[{0,1,-1,0},x]+G[{0,1,0,0},x]/2-G[{0,1,1,0},x]/2-G[{0,3,-1,1},1]-G[{0,3,1,-1},1]+4*G[{0,3,1,1},1]+G[{1/3,0,-1,1},1]+G[{1/3,0,1,-1},1]-4*G[{1/3,0,1,1},1]+G[{1/3,1,0,-1},1]-2*G[{1/3,1,0,1},1]+G[{1,-3,-1,0},x]-G[{1,-3,1,0},x]/2-G[{1,-1/3,-1,0},x]+G[{1,-1/3,0,0},x]/2+G[{1,-1/3,1,0},x]/2+2*G[{1,0,-1,0},x]+G[{1,0,0,0},x]/2-G[{1,0,1,0},x]-(5*G[{1,1,0,0},x])/2-G[{3,0,-1,1},1]-G[{3,0,1,-1},1]+4*G[{3,0,1,1},1]-G[{3,1,0,-1},1]+2*G[{3,1,0,1},1]-(I/24)*Pi^3*Log[2]+2*Pi^2*G[{-1},x]*Log[2]-2*Pi^2*G[{1},x]*Log[2]-(11*Pi^2*Log[2]^2)/12+Log[2]^4/24-(4*Pi^2*G[{-1},x]*Log[3])/3+(2*Pi^2*G[{1},x]*Log[3])/3+(Pi^2*Log[8/3]*Log[4])/3+PolyLog[4,1/2]-((35*I)/8)*Pi*Zeta[3]+(5*G[{-1},x]*Zeta[3])/3+(2*G[{1},x]*Zeta[3])/3+(11*Log[2]*Zeta[3])/6};
Subscript[F, 61]={0,0,0,(Pi^2*G[{-3},x])/3-(Pi^2*G[{-1/3},x])/6-(Pi^2*G[{1},x])/6+G[{-3,-1,0},x]/2-G[{-3,1,0},x]/4+G[{-1/3,-1,0},x]/2-G[{-1/3,0,0},x]/4-G[{-1/3,1,0},x]/4-(3*G[{0,0,0},x])/4-G[{1,-1,0},x]+G[{1,0,0},x]/4+G[{1,1,0},x]/2+(2*Pi^2*Log[3]-7*Zeta[3])/6,(11*Pi^4)/1440+(5*Pi^2*G[{-3,-1},1])/6-(5*Pi^2*G[{-3,-1},x])/6+(Pi^2*G[{-3,-1/3},1])/6-(Pi^2*G[{-3,-1/3},x])/6-(11*Pi^2*G[{-3,1},1])/24+(Pi^2*G[{-3,1},x])/8+(2*Pi^2*G[{-1,-3},1])/3-(2*Pi^2*G[{-1,-3},x])/3-(Pi^2*G[{-1,-1/3},1])/3+(Pi^2*G[{-1,-1/3},x])/3+(Pi^2*G[{-1,1},x])/3-(Pi^2*G[{-1/3,-3},1])/3+(Pi^2*G[{-1/3,-3},x])/3+(Pi^2*G[{-1/3,-1},1])/3-(Pi^2*G[{-1/3,-1},x])/3+(Pi^2*G[{-1/3,0},1])/8-(Pi^2*G[{-1/3,0},x])/8+(Pi^2*G[{-1/3,1},1])/24+(Pi^2*G[{-1/3,1},x])/8-(Pi^2*G[{0,-1},x])/2+(Pi^2*G[{0,-1/3},1])/3-(Pi^2*G[{0,-1/3},x])/3+(7*Pi^2*G[{0,0},x])/24-(Pi^2*G[{0,1},x])/6-(Pi^2*G[{1,-3},x])/3+(7*Pi^2*G[{1,-1},x])/6+(Pi^2*G[{1,-1/3},x])/6+(Pi^2*G[{1,0},x])/8-(Pi^2*G[{1,1},x])/4+4*G[{-3,-1,-1,0},1]-4*G[{-3,-1,-1,0},x]-(3*G[{-3,-1,0,0},1])/4+(3*G[{-3,-1,0,0},x])/4-G[{-3,-1,0,1},1]/2-2*G[{-3,-1,1,0},1]+(3*G[{-3,-1,1,0},x])/2-G[{-3,-1/3,-1,0},1]/2+G[{-3,-1/3,-1,0},x]/2+G[{-3,-1/3,0,0},1]/4-G[{-3,-1/3,0,0},x]/4+G[{-3,-1/3,1,0},1]/4-G[{-3,-1/3,1,0},x]/4-(3*G[{-3,1,-1,0},1])/2+G[{-3,1,-1,0},x]+G[{-3,1,0,1},1]/4+(3*G[{-3,1,1,0},1])/4-G[{-3,1,1,0},x]/4+G[{-1,-3,-1,0},1]-G[{-1,-3,-1,0},x]-G[{-1,-3,1,0},1]/2+G[{-1,-3,1,0},x]/2+G[{-1,-1/3,-1,0},1]-G[{-1,-1/3,-1,0},x]-G[{-1,-1/3,0,0},1]/2+G[{-1,-1/3,0,0},x]/2-G[{-1,-1/3,1,0},1]/2+G[{-1,-1/3,1,0},x]/2+(3*G[{-1,0,0,0},x])/2+2*G[{-1,1,-1,0},x]-G[{-1,1,0,0},x]/2-G[{-1,1,1,0},x]-G[{-1/3,-3,-1,0},1]/2+G[{-1/3,-3,-1,0},x]/2+G[{-1/3,-3,1,0},1]/4-G[{-1/3,-3,1,0},x]/4+4*G[{-1/3,-1,-1,0},1]-4*G[{-1/3,-1,-1,0},x]-(7*G[{-1/3,-1,0,0},1])/4+(7*G[{-1/3,-1,0,0},x])/4-G[{-1/3,-1,0,1},1]/2-2*G[{-1/3,-1,1,0},1]+(3*G[{-1/3,-1,1,0},x])/2-(5*G[{-1/3,0,-1,0},1])/2+(5*G[{-1/3,0,-1,0},x])/2+G[{-1/3,0,0,0},1]-G[{-1/3,0,0,0},x]+G[{-1/3,0,0,1},1]/4+(5*G[{-1/3,0,1,0},1])/4-G[{-1/3,0,1,0},x]-(3*G[{-1/3,1,-1,0},1])/2+G[{-1/3,1,-1,0},x]+G[{-1/3,1,0,0},1]-(3*G[{-1/3,1,0,0},x])/4+G[{-1/3,1,0,1},1]/4+(3*G[{-1/3,1,1,0},1])/4-G[{-1/3,1,1,0},x]/4-G[{0,-1,0,0},x]-G[{0,-1/3,-1,0},1]+G[{0,-1/3,-1,0},x]+G[{0,-1/3,0,0},1]/2-G[{0,-1/3,0,0},x]/2+G[{0,-1/3,1,0},1]/2-G[{0,-1/3,1,0},x]/2+(7*G[{0,0,-1,0},x])/2-(9*G[{0,0,0,0},x])/4+3*G[{0,0,1,0},x]-G[{0,1,-1,0},x]-2*G[{0,1,0,0},x]+G[{0,1,1,0},x]/2-G[{1,-3,-1,0},x]/2+G[{1,-3,1,0},x]/4+8*G[{1,-1,-1,0},x]-(5*G[{1,-1,0,0},x])/2-3*G[{1,-1,1,0},x]-G[{1,-1/3,-1,0},x]/2+G[{1,-1/3,0,0},x]/4+G[{1,-1/3,1,0},x]/4-(5*G[{1,0,-1,0},x])/2+G[{1,0,0,0},x]+G[{1,0,1,0},x]-2*G[{1,1,-1,0},x]+(3*G[{1,1,0,0},x])/4+G[{1,1,1,0},x]/2+(3*Pi^2*G[{-3},x]*Log[2])/4-(3*Pi^2*G[{-1/3},x]*Log[2])/4-(Pi^2*Log[2]^2)/12-(13*Log[2]^4)/24-(2*Pi^2*G[{-1},x]*Log[3])/3+(Pi^2*G[{-1/3},x]*Log[3])/3-(Pi^2*G[{1},x]*Log[3])/3+(3*Pi^2*Log[2]*Log[3])/4-13*PolyLog[4,1/2]+(65*G[{-3},x]*Zeta[3])/8+(7*G[{-1},x]*Zeta[3])/3-(61*G[{-1/3},x]*Zeta[3])/24+(11*G[{0},x]*Zeta[3])/4-(67*G[{1},x]*Zeta[3])/12-(27*Log[2]*Zeta[3])/2+(65*Log[3]*Zeta[3])/8-(Log[8]*Zeta[3])/2};
Subscript[F, 62]={0,0,0,((2*I)*Pi^3+24*HPL[{1,2},z]-24*HPL[{1,-1,-1},z]-48*HPL[{1,-1,1},z]-(24*I)*Pi*HPL[{1},z]*Log[2]-(12*I)*Pi*Log[2]^2+12*HPL[{1},z]*Log[2]^2+4*Log[2]^3+HPL[{1,-1},z]*((24*I)*Pi-12*Log[4])+Pi^2*Log[16]-33*Zeta[3])/24,(-9*Pi^4)/20+HPL[{1,3},z]-(5*I)*Pi*HPL[{1,-1,-1},z]-6*HPL[{1,-1,2},z]-(2*I)*Pi*HPL[{1,1,-1},z]-2*HPL[{1,1,2},z]+4*HPL[{1,2,1},z]+5*HPL[{1,-1,-1,-1},z]+6*HPL[{1,-1,-1,1},z]-8*HPL[{1,-1,1,1},z]+2*HPL[{1,1,-1,-1},z]+4*HPL[{1,1,-1,1},z]-(I/2)*Pi^3*Log[2]+(2*I)*Pi*HPL[{1,1},z]*Log[2]-(61*Pi^2*Log[2]^2)/24-HPL[{1,1},z]*Log[2]^2+(7*I)*Pi*Log[2]^3-(3*Log[2]^4)/8-(HPL[{1,-1},z]*(8*Pi^2-(6*I)*Pi*Log[2]+3*Log[2]^2))/6+HPL[{1,-1,-1},z]*Log[4]+HPL[{1,1,-1},z]*Log[4]+HPL[{1,-1,-1},z]*Log[8]+33*PolyLog[4,2]-10*Re[PolyLog[4,2]]+((19*I)/8)*Pi*Zeta[3]-(75*Log[2]*Zeta[3])/8+(HPL[{1},z]*((-2*I)*Pi^3+16*Pi^2*Log[2]+(30*I)*Pi*Log[2]^2-10*Log[2]^3+3*Zeta[3]))/12};
Subscript[F, 63]={0,0,0,0,(-11*Pi^4)/480+HPL[{-1,3},z]-HPL[{-1,-2,-1},z]-HPL[{-1,-2,1},z]+I*Pi*HPL[{-1,1,-1},z]+2*HPL[{-1,1,2},z]-2*HPL[{-1,1,-1,-1},z]-2*HPL[{-1,1,-1,1},z]-HPL[{-1,1,1,-1},z]+I*HPL[{-1,-2},z]*(Pi+I*Log[2])-(I/3)*Pi^3*Log[2]+HPL[{-1,1,1},z]*Log[2]-(5*Pi^2*Log[2]^2)/12+(2*I)*Pi*Log[2]^3-Log[2]^4/24-(HPL[{-1,1},z]*(Pi^2+(4*I)*Pi*Log[2]-2*Log[2]^2))/4+11*PolyLog[4,2]-8*Re[PolyLog[4,2]]+(HPL[{-1},z]*((6*I)*Pi^3-(12*I)*Pi*Log[2]^2+4*Log[2]^3-Pi^2*Log[4]-33*Zeta[3]))/24+(I/2)*Pi*Zeta[3]-(9*Log[2]*Zeta[3])/8};
Subscript[F, 64]={0,(-HPL[{-1},z]+Log[2])/12,(-2*Pi^2+6*HPL[{-1,-1},z]+12*HPL[{-1,1},z]-12*HPL[{1,-1},z]+(18*I)*Pi*Log[2]+12*HPL[{1},z]*Log[2]-21*Log[2]^2+6*HPL[{-1},z]*((-3*I)*Pi+Log[32]))/72,((18*I)*Pi*HPL[{-1,-1},z]+36*HPL[{-1,2},z]+36*HPL[{1,2},z]-6*HPL[{-1,-1,-1},z]-12*HPL[{-1,-1,1},z]+12*HPL[{-1,1,-1},z]+48*HPL[{-1,1,1},z]-24*HPL[{1,-1,-1},z]-48*HPL[{1,-1,1},z]-24*HPL[{1,1,-1},z]-17*Pi^2*Log[2]+36*HPL[{-1,-1},z]*Log[2]-12*HPL[{-1,1},z]*Log[2]-36*HPL[{1,-1},z]*Log[2]+24*HPL[{1,1},z]*Log[2]-(63*I)*Pi*Log[2]^2+37*Log[2]^3-4*HPL[{1},z]*(Pi^2+6*Log[2]^2)-72*HPL[{-1,-1},z]*Log[8]+30*HPL[{-1,-1},z]*Log[32]+12*HPL[{1,-1},z]*Log[32]+3*HPL[{-1},z]*(7*Pi^2+(18*I)*Pi*Log[2]-Log[2]*Log[131072])-3*Zeta[3])/72,(-53*Pi^4)/540-(5*Pi^2*HPL[{-1,1},z])/36+(3*HPL[{-1,3},z])/2+I*Pi*HPL[{1,-2},z]+(Pi^2*HPL[{1,-1},z])/12-(Pi^2*HPL[{1,1},z])/9+(3*HPL[{1,3},z])/2-HPL[{-1,-2,-1},z]-HPL[{-1,-2,1},z]-(I/4)*Pi*HPL[{-1,-1,-1},z]-HPL[{-1,-1,2},z]/2+I*Pi*HPL[{-1,1,-1},z]+(5*HPL[{-1,1,2},z])/2+2*HPL[{-1,2,1},z]-HPL[{1,-2,-1},z]-HPL[{1,-2,1},z]-(2*I)*Pi*HPL[{1,-1,-1},z]-3*HPL[{1,-1,2},z]-I*Pi*HPL[{1,1,-1},z]+2*HPL[{1,2,1},z]+HPL[{-1,-1,-1,-1},z]/12+HPL[{-1,-1,-1,1},z]/6-HPL[{-1,-1,1,-1},z]/6-(2*HPL[{-1,-1,1,1},z])/3-(5*HPL[{-1,1,-1,-1},z])/3-(4*HPL[{-1,1,-1,1},z])/3-(2*HPL[{-1,1,1,-1},z])/3+(8*HPL[{-1,1,1,1},z])/3+(7*HPL[{1,-1,-1,-1},z])/3+(8*HPL[{1,-1,-1,1},z])/3+HPL[{1,-1,1,-1},z]/3-(8*HPL[{1,-1,1,1},z])/3+HPL[{1,1,-1,-1},z]/3+(2*HPL[{1,1,-1,1},z])/3-(2*HPL[{1,1,1,-1},z])/3+I*HPL[{-1,-2},z]*(Pi+I*Log[2])-((2*I)/3)*Pi^3*Log[2]-I*Pi*HPL[{-1,1},z]*Log[2]-HPL[{1,-2},z]*Log[2]+(2*I)*Pi*HPL[{1,-1},z]*Log[2]+I*Pi*HPL[{1,1},z]*Log[2]+(5*HPL[{-1,-1,-1},z]*Log[2])/12+(HPL[{-1,-1,1},z]*Log[2])/6-(HPL[{-1,1,-1},z]*Log[2])/3+(2*HPL[{-1,1,1},z]*Log[2])/3+(5*HPL[{1,-1,-1},z]*Log[2])/3-(HPL[{1,-1,1},z]*Log[2])/3+(5*HPL[{1,1,-1},z]*Log[2])/3+(2*HPL[{1,1,1},z]*Log[2])/3+(Pi^2*Log[2]^2)/18+(5*HPL[{-1,1},z]*Log[2]^2)/6-(5*HPL[{1,-1},z]*Log[2]^2)/3-(7*HPL[{1,1},z]*Log[2]^2)/6+((361*I)/72)*Pi*Log[2]^3-(175*Log[2]^4)/288-(HPL[{-1,-1},z]*(7*Pi^2+(18*I)*Pi*Log[2]-17*Log[2]^2))/24+(125*PolyLog[4,2])/6-(40*Re[PolyLog[4,2]])/3+(HPL[{-1},z]*((36*I)*Pi^3-73*Pi^2*Log[2]-(117*I)*Pi*Log[2]^2+71*Log[2]^3-102*Zeta[3]))/72+((9*I)/4)*Pi*Zeta[3]-(77*Log[2]*Zeta[3])/16+(HPL[{1},z]*((-6*I)*Pi^3+Pi^2*Log[2]-(18*I)*Pi*Log[2]^2+22*Log[2]^3+6*Zeta[3]))/36};
Subscript[F, 65]={0,0,0,0,(-5*Pi^2*G[{0,-1},-1])/3+(5*Pi^2*G[{0,-1},x])/3+(2*Pi^2*G[{0,-1/3},-1])/3-(2*Pi^2*G[{0,-1/3},x])/3+(Pi^2*G[{0,0},-1])/12-(Pi^2*G[{0,0},x])/12-(Pi^2*G[{0,-I},-1])/3+(Pi^2*G[{0,-I},x])/3-(Pi^2*G[{0,I},-1])/3+(Pi^2*G[{0,I},x])/3+(Pi^2*G[{0,1},-1])/12-(Pi^2*G[{0,1},x])/12-(4*Pi^2*G[{1,-3},-1])/3+(4*Pi^2*G[{1,-3},x])/3+(10*Pi^2*G[{1,-1},-1])/3-(10*Pi^2*G[{1,-1},x])/3-(2*Pi^2*G[{1,-1/3},-1])/3+(2*Pi^2*G[{1,-1/3},x])/3-(11*Pi^2*G[{1,0},-1])/12+(11*Pi^2*G[{1,0},x])/12+(2*Pi^2*G[{1,-I},-1])/3-(2*Pi^2*G[{1,-I},x])/3+(2*Pi^2*G[{1,I},-1])/3-(2*Pi^2*G[{1,I},x])/3+(Pi^2*G[{1,1},-1])/6-(Pi^2*G[{1,1},x])/6-2*G[{0,-1,0,-1},-1]+2*G[{0,-1,0,-1},x]+G[{0,-1,0,0},-1]-G[{0,-1,0,0},x]+2*G[{0,-1,-I,-1},-1]-2*G[{0,-1,-I,-1},x]-G[{0,-1,-I,0},-1]+G[{0,-1,-I,0},x]+2*G[{0,-1,I,-1},-1]-2*G[{0,-1,I,-1},x]-G[{0,-1,I,0},-1]+G[{0,-1,I,0},x]-2*G[{0,-1/3,-1,0},-1]+2*G[{0,-1/3,-1,0},x]+G[{0,-1/3,0,0},-1]-G[{0,-1/3,0,0},x]+G[{0,-1/3,1,0},-1]-G[{0,-1/3,1,0},x]+2*G[{0,0,-I,-1},-1]-2*G[{0,0,-I,-1},x]-G[{0,0,-I,0},-1]+G[{0,0,-I,0},x]+2*G[{0,0,I,-1},-1]-2*G[{0,0,I,-1},x]-G[{0,0,I,0},-1]+G[{0,0,I,0},x]+4*G[{0,-I,0,-1},-1]-4*G[{0,-I,0,-1},x]-2*G[{0,-I,0,0},-1]+2*G[{0,-I,0,0},x]-4*G[{0,-I,-I,-1},-1]+4*G[{0,-I,-I,-1},x]+2*G[{0,-I,-I,0},-1]-2*G[{0,-I,-I,0},x]-4*G[{0,-I,I,-1},-1]+4*G[{0,-I,I,-1},x]+2*G[{0,-I,I,0},-1]-2*G[{0,-I,I,0},x]+4*G[{0,I,0,-1},-1]-4*G[{0,I,0,-1},x]-2*G[{0,I,0,0},-1]+2*G[{0,I,0,0},x]-4*G[{0,I,-I,-1},-1]+4*G[{0,I,-I,-1},x]+2*G[{0,I,-I,0},-1]-2*G[{0,I,-I,0},x]-4*G[{0,I,I,-1},-1]+4*G[{0,I,I,-1},x]+2*G[{0,I,I,0},-1]-2*G[{0,I,I,0},x]-2*G[{0,1,-I,-1},-1]+2*G[{0,1,-I,-1},x]+G[{0,1,-I,0},-1]-G[{0,1,-I,0},x]-2*G[{0,1,I,-1},-1]+2*G[{0,1,I,-1},x]+G[{0,1,I,0},-1]-G[{0,1,I,0},x]-2*G[{1,-3,-1,0},-1]+2*G[{1,-3,-1,0},x]+G[{1,-3,1,0},-1]-G[{1,-3,1,0},x]+4*G[{1,-1,0,-1},-1]-4*G[{1,-1,0,-1},x]-2*G[{1,-1,0,0},-1]+2*G[{1,-1,0,0},x]-4*G[{1,-1,-I,-1},-1]+4*G[{1,-1,-I,-1},x]+2*G[{1,-1,-I,0},-1]-2*G[{1,-1,-I,0},x]-4*G[{1,-1,I,-1},-1]+4*G[{1,-1,I,-1},x]+2*G[{1,-1,I,0},-1]-2*G[{1,-1,I,0},x]+2*G[{1,-1/3,-1,0},-1]-2*G[{1,-1/3,-1,0},x]-G[{1,-1/3,0,0},-1]+G[{1,-1/3,0,0},x]-G[{1,-1/3,1,0},-1]+G[{1,-1/3,1,0},x]+2*G[{1,0,-1,0},-1]-2*G[{1,0,-1,0},x]+6*G[{1,0,0,-1},-1]-6*G[{1,0,0,-1},x]-3*G[{1,0,0,0},-1]+3*G[{1,0,0,0},x]-8*G[{1,0,-I,-1},-1]+8*G[{1,0,-I,-1},x]+4*G[{1,0,-I,0},-1]-4*G[{1,0,-I,0},x]-8*G[{1,0,I,-1},-1]+8*G[{1,0,I,-1},x]+4*G[{1,0,I,0},-1]-4*G[{1,0,I,0},x]-G[{1,0,1,0},-1]+G[{1,0,1,0},x]-8*G[{1,-I,0,-1},-1]+8*G[{1,-I,0,-1},x]+4*G[{1,-I,0,0},-1]-4*G[{1,-I,0,0},x]+8*G[{1,-I,-I,-1},-1]-8*G[{1,-I,-I,-1},x]-4*G[{1,-I,-I,0},-1]+4*G[{1,-I,-I,0},x]+8*G[{1,-I,I,-1},-1]-8*G[{1,-I,I,-1},x]-4*G[{1,-I,I,0},-1]+4*G[{1,-I,I,0},x]-8*G[{1,I,0,-1},-1]+8*G[{1,I,0,-1},x]+4*G[{1,I,0,0},-1]-4*G[{1,I,0,0},x]+8*G[{1,I,-I,-1},-1]-8*G[{1,I,-I,-1},x]-4*G[{1,I,-I,0},-1]+4*G[{1,I,-I,0},x]+8*G[{1,I,I,-1},-1]-8*G[{1,I,I,-1},x]-4*G[{1,I,I,0},-1]+4*G[{1,I,I,0},x]-4*G[{1,1,0,-1},-1]+4*G[{1,1,0,-1},x]+2*G[{1,1,0,0},-1]-2*G[{1,1,0,0},x]+4*G[{1,1,-I,-1},-1]-4*G[{1,1,-I,-1},x]-2*G[{1,1,-I,0},-1]+2*G[{1,1,-I,0},x]+4*G[{1,1,I,-1},-1]-4*G[{1,1,I,-1},x]-2*G[{1,1,I,0},-1]+2*G[{1,1,I,0},x]+(Pi^2*G[{0},-1]*Log[2])/4-(Pi^2*G[{0},x]*Log[2])/4-(Pi^2*G[{1},-1]*Log[2])/6+(Pi^2*G[{1},x]*Log[2])/6+G[{0,-1,0},-1]*Log[2]-G[{0,-1,0},x]*Log[2]-G[{0,-1,-I},-1]*Log[2]+G[{0,-1,-I},x]*Log[2]-G[{0,-1,I},-1]*Log[2]+G[{0,-1,I},x]*Log[2]-G[{0,0,-I},-1]*Log[2]+G[{0,0,-I},x]*Log[2]-G[{0,0,I},-1]*Log[2]+G[{0,0,I},x]*Log[2]-2*G[{0,-I,0},-1]*Log[2]+2*G[{0,-I,0},x]*Log[2]+2*G[{0,-I,-I},-1]*Log[2]-2*G[{0,-I,-I},x]*Log[2]+2*G[{0,-I,I},-1]*Log[2]-2*G[{0,-I,I},x]*Log[2]-2*G[{0,I,0},-1]*Log[2]+2*G[{0,I,0},x]*Log[2]+2*G[{0,I,-I},-1]*Log[2]-2*G[{0,I,-I},x]*Log[2]+2*G[{0,I,I},-1]*Log[2]-2*G[{0,I,I},x]*Log[2]+G[{0,1,-I},-1]*Log[2]-G[{0,1,-I},x]*Log[2]+G[{0,1,I},-1]*Log[2]-G[{0,1,I},x]*Log[2]-2*G[{1,-1,0},-1]*Log[2]+2*G[{1,-1,0},x]*Log[2]+2*G[{1,-1,-I},-1]*Log[2]-2*G[{1,-1,-I},x]*Log[2]+2*G[{1,-1,I},-1]*Log[2]-2*G[{1,-1,I},x]*Log[2]-3*G[{1,0,0},-1]*Log[2]+3*G[{1,0,0},x]*Log[2]+4*G[{1,0,-I},-1]*Log[2]-4*G[{1,0,-I},x]*Log[2]+4*G[{1,0,I},-1]*Log[2]-4*G[{1,0,I},x]*Log[2]+4*G[{1,-I,0},-1]*Log[2]-4*G[{1,-I,0},x]*Log[2]-4*G[{1,-I,-I},-1]*Log[2]+4*G[{1,-I,-I},x]*Log[2]-4*G[{1,-I,I},-1]*Log[2]+4*G[{1,-I,I},x]*Log[2]+4*G[{1,I,0},-1]*Log[2]-4*G[{1,I,0},x]*Log[2]-4*G[{1,I,-I},-1]*Log[2]+4*G[{1,I,-I},x]*Log[2]-4*G[{1,I,I},-1]*Log[2]+4*G[{1,I,I},x]*Log[2]+2*G[{1,1,0},-1]*Log[2]-2*G[{1,1,0},x]*Log[2]-2*G[{1,1,-I},-1]*Log[2]+2*G[{1,1,-I},x]*Log[2]-2*G[{1,1,I},-1]*Log[2]+2*G[{1,1,I},x]*Log[2]+(G[{0,-1},-1]*Log[2]^2)/2-(G[{0,-1},x]*Log[2]^2)/2+(G[{0,0},-1]*Log[2]^2)/2-(G[{0,0},x]*Log[2]^2)/2-G[{0,-I},-1]*Log[2]^2+G[{0,-I},x]*Log[2]^2-G[{0,I},-1]*Log[2]^2+G[{0,I},x]*Log[2]^2-(G[{0,1},-1]*Log[2]^2)/2+(G[{0,1},x]*Log[2]^2)/2-G[{1,-1},-1]*Log[2]^2+G[{1,-1},x]*Log[2]^2-2*G[{1,0},-1]*Log[2]^2+2*G[{1,0},x]*Log[2]^2+2*G[{1,-I},-1]*Log[2]^2-2*G[{1,-I},x]*Log[2]^2+2*G[{1,I},-1]*Log[2]^2-2*G[{1,I},x]*Log[2]^2+G[{1,1},-1]*Log[2]^2-G[{1,1},x]*Log[2]^2+(G[{0},-1]*Log[2]^3)/3-(G[{0},x]*Log[2]^3)/3-(2*G[{1},-1]*Log[2]^3)/3+(2*G[{1},x]*Log[2]^3)/3-(4*Pi^2*G[{1},-1]*Log[3])/3+(4*Pi^2*G[{1},x]*Log[3])/3-(5*G[{0},-1]*Zeta[3])/2+(5*G[{0},x]*Zeta[3])/2+(235*G[{1},-1]*Zeta[3])/24-(235*G[{1},x]*Zeta[3])/24};
Subscript[F, 66]={0,0,0,(-2*Pi^2*G[{-3},x])/3+(Pi^2*G[{-1/3},x])/3-(3*Pi^2*G[{0},x])/8+(Pi^2*G[{1},x])/6-G[{-3,-1,0},x]+G[{-3,1,0},x]/2-G[{-1/3,-1,0},x]+G[{-1/3,0,0},x]/2+G[{-1/3,1,0},x]/2+G[{0,-1,0},x]+3*G[{0,0,-1},x]-(3*G[{0,0,0},x])/2-2*G[{0,-I,-1},x]+G[{0,-I,0},x]-2*G[{0,I,-1},x]+G[{0,I,0},x]-G[{0,1,0},x]/2-2*G[{1,0,-1},x]+G[{1,0,0},x]-(3*G[{0,0},x]*Log[2])/2+G[{0,-I},x]*Log[2]+G[{0,I},x]*Log[2]+G[{1,0},x]*Log[2]-(G[{0},x]*Log[2]^2)/2+(8*Pi^2*Log[2]-32*Pi^2*Log[3]+115*Zeta[3])/48,(-593*Pi^4)/720-Conjugate[PolyLog[4,2]]-(Pi^2*G[{-3,-1},-1])/3+(5*Pi^2*G[{-3,-1},x])/3-(Pi^2*G[{-3,-1/3},-1])/3+(Pi^2*G[{-3,-1/3},x])/3+(Pi^2*G[{-3,1},-1])/4-(Pi^2*G[{-3,1},x])/4+(4*Pi^2*G[{-1,-3},x])/3-(2*Pi^2*G[{-1,-1/3},x])/3+(3*Pi^2*G[{-1,0},x])/4-(Pi^2*G[{-1,1},x])/3+(2*Pi^2*G[{-1/3,-3},-1])/3-(2*Pi^2*G[{-1/3,-3},x])/3-(4*Pi^2*G[{-1/3,-1},-1])/3+(2*Pi^2*G[{-1/3,-1},x])/3-(Pi^2*G[{-1/3,0},-1])/4+(Pi^2*G[{-1/3,0},x])/4+(Pi^2*G[{-1/3,1},-1])/4-(Pi^2*G[{-1/3,1},x])/4-(7*Pi^2*G[{0,-1},x])/4-(2*Pi^2*G[{0,-1/3},-1])/3+(2*Pi^2*G[{0,-1/3},x])/3+(Pi^2*G[{0,0},x])/12+(5*Pi^2*G[{0,-I},-1])/6-(5*Pi^2*G[{0,-I},x])/6+(5*Pi^2*G[{0,I},-1])/6-(5*Pi^2*G[{0,I},x])/6+(7*Pi^2*G[{0,1},x])/24-(2*Pi^2*G[{1,-3},-1])/3+(2*Pi^2*G[{1,-3},x])/3-(4*Pi^2*G[{1,-1},x])/3+(Pi^2*G[{1,-1/3},-1])/3-(Pi^2*G[{1,-1/3},x])/3-(3*Pi^2*G[{1,0},x])/8+(Pi^2*G[{1,1},x])/6-4*G[{-3,-1,-1,0},-1]+8*G[{-3,-1,-1,0},x]+2*G[{-3,-1,0,-1},-1]+(3*G[{-3,-1,0,0},-1])/2-(3*G[{-3,-1,0,0},x])/2+2*G[{-3,-1,1,0},-1]-3*G[{-3,-1,1,0},x]+G[{-3,-1/3,-1,0},-1]-G[{-3,-1/3,-1,0},x]-G[{-3,-1/3,0,0},-1]/2+G[{-3,-1/3,0,0},x]/2-G[{-3,-1/3,1,0},-1]/2+G[{-3,-1/3,1,0},x]/2+G[{-3,1,-1,0},-1]-2*G[{-3,1,-1,0},x]-G[{-3,1,0,-1},-1]-G[{-3,1,1,0},-1]/2+G[{-3,1,1,0},x]/2+2*G[{-1,-3,-1,0},x]-G[{-1,-3,1,0},x]+2*G[{-1,-1/3,-1,0},x]-G[{-1,-1/3,0,0},x]-G[{-1,-1/3,1,0},x]-2*G[{-1,0,-1,0},x]-6*G[{-1,0,0,-1},x]+3*G[{-1,0,0,0},x]+4*G[{-1,0,-I,-1},x]-2*G[{-1,0,-I,0},x]+4*G[{-1,0,I,-1},x]-2*G[{-1,0,I,0},x]+G[{-1,0,1,0},x]+4*G[{-1,1,0,-1},x]-2*G[{-1,1,0,0},x]+G[{-1/3,-3,-1,0},-1]-G[{-1/3,-3,-1,0},x]-G[{-1/3,-3,1,0},-1]/2+G[{-1/3,-3,1,0},x]/2-4*G[{-1/3,-1,-1,0},-1]+8*G[{-1/3,-1,-1,0},x]+2*G[{-1/3,-1,0,-1},-1]+(5*G[{-1/3,-1,0,0},-1])/2-(7*G[{-1/3,-1,0,0},x])/2+2*G[{-1/3,-1,1,0},-1]-3*G[{-1/3,-1,1,0},x]+4*G[{-1/3,0,-1,0},-1]-5*G[{-1/3,0,-1,0},x]-G[{-1/3,0,0,-1},-1]-2*G[{-1/3,0,0,0},-1]+2*G[{-1/3,0,0,0},x]-2*G[{-1/3,0,1,0},-1]+2*G[{-1/3,0,1,0},x]+G[{-1/3,1,-1,0},-1]-2*G[{-1/3,1,-1,0},x]-G[{-1/3,1,0,-1},-1]-(3*G[{-1/3,1,0,0},-1])/2+(3*G[{-1/3,1,0,0},x])/2-G[{-1/3,1,1,0},-1]/2+G[{-1/3,1,1,0},x]/2-6*G[{0,-1,-1,0},x]-13*G[{0,-1,0,-1},x]+7*G[{0,-1,0,0},x]-5*G[{0,-1,-I,-1},-1]+9*G[{0,-1,-I,-1},x]+(5*G[{0,-1,-I,0},-1])/2-(9*G[{0,-1,-I,0},x])/2-5*G[{0,-1,I,-1},-1]+9*G[{0,-1,I,-1},x]+(5*G[{0,-1,I,0},-1])/2-(9*G[{0,-1,I,0},x])/2+2*G[{0,-1,1,0},x]+2*G[{0,-1/3,-1,0},-1]-2*G[{0,-1/3,-1,0},x]-G[{0,-1/3,0,0},-1]+G[{0,-1/3,0,0},x]-G[{0,-1/3,1,0},-1]+G[{0,-1/3,1,0},x]-24*G[{0,0,-1,-1},x]+12*G[{0,0,-1,0},x]+9*G[{0,0,0,-1},x]-(9*G[{0,0,0,0},x])/2-7*G[{0,0,-I,-1},-1]+7*G[{0,0,-I,-1},x]+(7*G[{0,0,-I,0},-1])/2-(7*G[{0,0,-I,0},x])/2-7*G[{0,0,I,-1},-1]+7*G[{0,0,I,-1},x]+(7*G[{0,0,I,0},-1])/2-(7*G[{0,0,I,0},x])/2-8*G[{0,-I,-1,-1},-1]+16*G[{0,-I,-1,-1},x]+6*G[{0,-I,-1,0},-1]-8*G[{0,-I,-1,0},x]-4*G[{0,-I,0,-1},-1]+2*G[{0,-I,0,-1},x]+G[{0,-I,0,0},-1]-G[{0,-I,0,0},x]+10*G[{0,-I,-I,-1},-1]-10*G[{0,-I,-I,-1},x]-5*G[{0,-I,-I,0},-1]+5*G[{0,-I,-I,0},x]+10*G[{0,-I,I,-1},-1]-10*G[{0,-I,I,-1},x]-5*G[{0,-I,I,0},-1]+5*G[{0,-I,I,0},x]-8*G[{0,I,-1,-1},-1]+16*G[{0,I,-1,-1},x]+6*G[{0,I,-1,0},-1]-8*G[{0,I,-1,0},x]-4*G[{0,I,0,-1},-1]+2*G[{0,I,0,-1},x]+G[{0,I,0,0},-1]-G[{0,I,0,0},x]+10*G[{0,I,-I,-1},-1]-10*G[{0,I,-I,-1},x]-5*G[{0,I,-I,0},-1]+5*G[{0,I,-I,0},x]+10*G[{0,I,I,-1},-1]-10*G[{0,I,I,-1},x]-5*G[{0,I,I,0},-1]+5*G[{0,I,I,0},x]+2*G[{0,1,-1,0},x]+G[{0,1,-I,-1},-1]-G[{0,1,-I,-1},x]-G[{0,1,-I,0},-1]/2+G[{0,1,-I,0},x]/2+G[{0,1,I,-1},-1]-G[{0,1,I,-1},x]-G[{0,1,I,0},-1]/2+G[{0,1,I,0},x]/2-G[{0,1,1,0},x]/2-G[{1,-3,-1,0},-1]+G[{1,-3,-1,0},x]+G[{1,-3,1,0},-1]/2-G[{1,-3,1,0},x]/2-4*G[{1,-1,-1,0},x]+8*G[{1,-1,0,-1},x]-3*G[{1,-1,0,0},x]+2*G[{1,-1,1,0},x]-G[{1,-1/3,-1,0},-1]+G[{1,-1/3,-1,0},x]+G[{1,-1/3,0,0},-1]/2-G[{1,-1/3,0,0},x]/2+G[{1,-1/3,1,0},-1]/2-G[{1,-1/3,1,0},x]/2+16*G[{1,0,-1,-1},x]-7*G[{1,0,-1,0},x]-5*G[{1,0,0,-1},x]+(5*G[{1,0,0,0},x])/2+6*G[{1,0,-I,-1},-1]-6*G[{1,0,-I,-1},x]-3*G[{1,0,-I,0},-1]+3*G[{1,0,-I,0},x]+6*G[{1,0,I,-1},-1]-6*G[{1,0,I,-1},x]-3*G[{1,0,I,0},-1]+3*G[{1,0,I,0},x]-G[{1,0,1,0},x]/2-2*G[{1,1,0,-1},x]+G[{1,1,0,0},x]-((13*I)/12)*Pi^3*Log[2]-(3*Pi^2*G[{-3},x]*Log[2])/2-(Pi^2*G[{-1},x]*Log[2])/3+(3*Pi^2*G[{-1/3},x]*Log[2])/2+(Pi^2*G[{0},x]*Log[2])/8-(Pi^2*G[{1},x]*Log[2])/3+3*G[{-1,0,0},x]*Log[2]-2*G[{-1,0,-I},x]*Log[2]-2*G[{-1,0,I},x]*Log[2]-2*G[{-1,1,0},x]*Log[2]+(13*G[{0,-1,0},x]*Log[2])/2+(5*G[{0,-1,-I},-1]*Log[2])/2-(9*G[{0,-1,-I},x]*Log[2])/2+(5*G[{0,-1,I},-1]*Log[2])/2-(9*G[{0,-1,I},x]*Log[2])/2+12*G[{0,0,-1},x]*Log[2]-(9*G[{0,0,0},x]*Log[2])/2+(7*G[{0,0,-I},-1]*Log[2])/2-(7*G[{0,0,-I},x]*Log[2])/2+(7*G[{0,0,I},-1]*Log[2])/2-(7*G[{0,0,I},x]*Log[2])/2+6*G[{0,-I,-1},-1]*Log[2]-8*G[{0,-I,-1},x]*Log[2]+G[{0,-I,0},-1]*Log[2]-G[{0,-I,0},x]*Log[2]+5*G[{0,-I,-I},x]*Log[2]+5*G[{0,-I,I},x]*Log[2]+6*G[{0,I,-1},-1]*Log[2]-8*G[{0,I,-1},x]*Log[2]+G[{0,I,0},-1]*Log[2]-G[{0,I,0},x]*Log[2]+5*G[{0,I,-I},x]*Log[2]+5*G[{0,I,I},x]*Log[2]-(G[{0,1,-I},-1]*Log[2])/2+(G[{0,1,-I},x]*Log[2])/2-(G[{0,1,I},-1]*Log[2])/2+(G[{0,1,I},x]*Log[2])/2-4*G[{1,-1,0},x]*Log[2]-8*G[{1,0,-1},x]*Log[2]+(5*G[{1,0,0},x]*Log[2])/2+3*G[{1,0,-I},x]*Log[2]+3*G[{1,0,I},x]*Log[2]+G[{1,1,0},x]*Log[2]+(Pi^2*Log[2]^2)/16+G[{-1,0},x]*Log[2]^2+(9*G[{0,-1},x]*Log[2]^2)/4-(5*G[{0,0},x]*Log[2]^2)/4+(G[{0,-I},-1]*Log[2]^2)/2-(G[{0,-I},x]*Log[2]^2)/2+(G[{0,I},-1]*Log[2]^2)/2-(G[{0,I},x]*Log[2]^2)/2-(G[{0,1},x]*Log[2]^2)/4+(G[{1,0},x]*Log[2]^2)/2+(I/6)*Pi*Log[2]^3-(G[{0},x]*Log[2]^3)/6+((2*I)/3)*Pi^3*Log[3]+(4*Pi^2*G[{-1},x]*Log[3])/3-(2*Pi^2*G[{-1/3},x]*Log[3])/3+(2*Pi^2*G[{1},x]*Log[3])/3-G[{1,0,-I},-1]*Log[8]-G[{1,0,I},-1]*Log[8]-G[{0,-I,-I},-1]*Log[32]-G[{0,-I,I},-1]*Log[32]-G[{0,I,-I},-1]*Log[32]-G[{0,I,I},-1]*Log[32]-(Pi^2*Log[2]*Log[19683/4])/6+3*PolyLog[4,2]-((395*I)/24)*Pi*Zeta[3]-(65*G[{-3},x]*Zeta[3])/4-(115*G[{-1},x]*Zeta[3])/24+(61*G[{-1/3},x]*Zeta[3])/12-(43*G[{0},x]*Zeta[3])/16+(125*G[{1},x]*Zeta[3])/48+(137*Log[2]*Zeta[3])/16-(65*Log[3]*Zeta[3])/4+Log[8]*Zeta[3]};
Subscript[F, 67]={0,0,0,(Pi^2*G[{-3},x])/3-(5*Pi^2*G[{-1},x])/6+(Pi^2*G[{-1/3},x])/6+(11*Pi^2*G[{0},x])/48-(Pi^2*G[{-I},x])/6-(Pi^2*G[{I},x])/6-(Pi^2*G[{1},x])/24+G[{-3,-1,0},x]/2-G[{-3,1,0},x]/4-G[{-1,0,-1},x]+G[{-1,0,0},x]/2+G[{-1,-I,-1},x]-G[{-1,-I,0},x]/2+G[{-1,I,-1},x]-G[{-1,I,0},x]/2-G[{-1/3,-1,0},x]/2+G[{-1/3,0,0},x]/4+G[{-1/3,1,0},x]/4-G[{0,-1,0},x]/2-(3*G[{0,0,-1},x])/2+(3*G[{0,0,0},x])/4+2*G[{0,-I,-1},x]-G[{0,-I,0},x]+2*G[{0,I,-1},x]-G[{0,I,0},x]+G[{0,1,0},x]/4+2*G[{-I,0,-1},x]-G[{-I,0,0},x]-2*G[{-I,-I,-1},x]+G[{-I,-I,0},x]-2*G[{-I,I,-1},x]+G[{-I,I,0},x]+2*G[{I,0,-1},x]-G[{I,0,0},x]-2*G[{I,-I,-1},x]+G[{I,-I,0},x]-2*G[{I,I,-1},x]+G[{I,I,0},x]+G[{1,0,-1},x]-G[{1,0,0},x]/2-G[{1,-I,-1},x]+G[{1,-I,0},x]/2-G[{1,I,-1},x]+G[{1,I,0},x]/2+(G[{-1,0},x]*Log[2])/2-(G[{-1,-I},x]*Log[2])/2-(G[{-1,I},x]*Log[2])/2+(3*G[{0,0},x]*Log[2])/4-G[{0,-I},x]*Log[2]-G[{0,I},x]*Log[2]-G[{-I,0},x]*Log[2]+G[{-I,-I},x]*Log[2]+G[{-I,I},x]*Log[2]-G[{I,0},x]*Log[2]+G[{I,-I},x]*Log[2]+G[{I,I},x]*Log[2]-(G[{1,0},x]*Log[2])/2+(G[{1,-I},x]*Log[2])/2+(G[{1,I},x]*Log[2])/2+(G[{-1},x]*Log[2]^2)/4+(G[{0},x]*Log[2]^2)/2-(G[{-I},x]*Log[2]^2)/2-(G[{I},x]*Log[2]^2)/2-(G[{1},x]*Log[2]^2)/4+(4*Pi^2*Log[2]+16*Log[2]^3+32*Pi^2*Log[3]-235*Zeta[3])/96,(-23*Pi^4)/180+(5*Pi^2*G[{-3,-1},1])/6-(5*Pi^2*G[{-3,-1},x])/6+(Pi^2*G[{-3,-1/3},1])/6-(Pi^2*G[{-3,-1/3},x])/6-(11*Pi^2*G[{-3,1},1])/24+(Pi^2*G[{-3,1},x])/8+(4*Pi^2*G[{-1,-3},1])/3-(4*Pi^2*G[{-1,-3},x])/3+(10*Pi^2*G[{-1,-1},x])/3+(2*Pi^2*G[{-1,-1/3},1])/3-(2*Pi^2*G[{-1,-1/3},x])/3-(Pi^2*G[{-1,0},x])/3-(Pi^2*G[{-1,-I},1])/12+(Pi^2*G[{-1,-I},x])/12-(Pi^2*G[{-1,I},1])/12+(Pi^2*G[{-1,I},x])/12+(Pi^2*G[{-1,1},x])/6+(Pi^2*G[{-1/3,-3},1])/3-(Pi^2*G[{-1/3,-3},x])/3-(Pi^2*G[{-1/3,-1},1])/3+(Pi^2*G[{-1/3,-1},x])/3-(Pi^2*G[{-1/3,0},1])/8+(Pi^2*G[{-1/3,0},x])/8-(Pi^2*G[{-1/3,1},1])/24-(Pi^2*G[{-1/3,1},x])/8-(11*Pi^2*G[{0,-1},x])/8-Pi^2*G[{0,-1/3},1]+Pi^2*G[{0,-1/3},x]+(Pi^2*G[{0,0},x])/6-(Pi^2*G[{0,1},x])/16-(2*Pi^2*G[{-I,-1},1])/3+(2*Pi^2*G[{-I,-1},x])/3+(Pi^2*G[{-I,0},1])/3-(Pi^2*G[{-I,0},x])/3-(Pi^2*G[{-I,1},1])/12-(2*Pi^2*G[{I,-1},1])/3+(2*Pi^2*G[{I,-1},x])/3+(Pi^2*G[{I,0},1])/3-(Pi^2*G[{I,0},x])/3-(Pi^2*G[{I,1},1])/12-(Pi^2*G[{1,-3},x])/3+(5*Pi^2*G[{1,-1},x])/12-(Pi^2*G[{1,-1/3},x])/6+(5*Pi^2*G[{1,0},x])/48-(Pi^2*G[{1,-I},x])/12-(Pi^2*G[{1,I},x])/12-(Pi^2*G[{1,1},x])/24+4*G[{-3,-1,-1,0},1]-4*G[{-3,-1,-1,0},x]-(3*G[{-3,-1,0,0},1])/4+(3*G[{-3,-1,0,0},x])/4-G[{-3,-1,0,1},1]/2-2*G[{-3,-1,1,0},1]+(3*G[{-3,-1,1,0},x])/2-G[{-3,-1/3,-1,0},1]/2+G[{-3,-1/3,-1,0},x]/2+G[{-3,-1/3,0,0},1]/4-G[{-3,-1/3,0,0},x]/4+G[{-3,-1/3,1,0},1]/4-G[{-3,-1/3,1,0},x]/4-(3*G[{-3,1,-1,0},1])/2+G[{-3,1,-1,0},x]+G[{-3,1,0,1},1]/4+(3*G[{-3,1,1,0},1])/4-G[{-3,1,1,0},x]/4+2*G[{-1,-3,-1,0},1]-2*G[{-1,-3,-1,0},x]-G[{-1,-3,1,0},1]+G[{-1,-3,1,0},x]+4*G[{-1,-1,0,-1},x]-2*G[{-1,-1,0,0},x]+4*G[{-1,-1,-I,-1},1]-4*G[{-1,-1,-I,-1},x]-2*G[{-1,-1,-I,0},1]+2*G[{-1,-1,-I,0},x]+4*G[{-1,-1,I,-1},1]-4*G[{-1,-1,I,-1},x]-2*G[{-1,-1,I,0},1]+2*G[{-1,-1,I,0},x]-2*G[{-1,-1/3,-1,0},1]+2*G[{-1,-1/3,-1,0},x]+G[{-1,-1/3,0,0},1]-G[{-1,-1/3,0,0},x]+G[{-1,-1/3,1,0},1]-G[{-1,-1/3,1,0},x]+8*G[{-1,0,-1,-1},x]-2*G[{-1,0,-1,0},x]-5*G[{-1,0,0,-1},x]+(5*G[{-1,0,0,0},x])/2+G[{-1,0,-I,-1},1]-G[{-1,0,-I,-1},x]-G[{-1,0,-I,0},1]/2+G[{-1,0,-I,0},x]/2+G[{-1,0,I,-1},1]-G[{-1,0,I,-1},x]-G[{-1,0,I,0},1]/2+G[{-1,0,I,0},x]/2-G[{-1,0,1,0},x]+8*G[{-1,-I,-1,-1},1]-8*G[{-1,-I,-1,-1},x]-4*G[{-1,-I,-1,0},1]+4*G[{-1,-I,-1,0},x]+G[{-1,-I,-1,1},1]-3*G[{-1,-I,0,-1},1]+3*G[{-1,-I,0,-1},x]+(3*G[{-1,-I,0,0},1])/2-(3*G[{-1,-I,0,0},x])/2-G[{-1,-I,0,1},1]/2-G[{-1,-I,-I,-1},1]+G[{-1,-I,-I,-1},x]+G[{-1,-I,-I,0},1]/2-G[{-1,-I,-I,0},x]/2-G[{-1,-I,I,-1},1]+G[{-1,-I,I,-1},x]+G[{-1,-I,I,0},1]/2-G[{-1,-I,I,0},x]/2+G[{-1,-I,1,-1},1]-G[{-1,-I,1,0},1]/2+8*G[{-1,I,-1,-1},1]-8*G[{-1,I,-1,-1},x]-4*G[{-1,I,-1,0},1]+4*G[{-1,I,-1,0},x]+G[{-1,I,-1,1},1]-3*G[{-1,I,0,-1},1]+3*G[{-1,I,0,-1},x]+(3*G[{-1,I,0,0},1])/2-(3*G[{-1,I,0,0},x])/2-G[{-1,I,0,1},1]/2-G[{-1,I,-I,-1},1]+G[{-1,I,-I,-1},x]+G[{-1,I,-I,0},1]/2-G[{-1,I,-I,0},x]/2-G[{-1,I,I,-1},1]+G[{-1,I,I,-1},x]+G[{-1,I,I,0},1]/2-G[{-1,I,I,0},x]/2+G[{-1,I,1,-1},1]-G[{-1,I,1,0},1]/2-4*G[{-1,1,0,-1},x]+2*G[{-1,1,0,0},x]-3*G[{-1,1,-I,-1},1]+4*G[{-1,1,-I,-1},x]+(3*G[{-1,1,-I,0},1])/2-2*G[{-1,1,-I,0},x]-3*G[{-1,1,I,-1},1]+4*G[{-1,1,I,-1},x]+(3*G[{-1,1,I,0},1])/2-2*G[{-1,1,I,0},x]+G[{-1/3,-3,-1,0},1]/2-G[{-1/3,-3,-1,0},x]/2-G[{-1/3,-3,1,0},1]/4+G[{-1/3,-3,1,0},x]/4-4*G[{-1/3,-1,-1,0},1]+4*G[{-1/3,-1,-1,0},x]+(7*G[{-1/3,-1,0,0},1])/4-(7*G[{-1/3,-1,0,0},x])/4+G[{-1/3,-1,0,1},1]/2+2*G[{-1/3,-1,1,0},1]-(3*G[{-1/3,-1,1,0},x])/2+(5*G[{-1/3,0,-1,0},1])/2-(5*G[{-1/3,0,-1,0},x])/2-G[{-1/3,0,0,0},1]+G[{-1/3,0,0,0},x]-G[{-1/3,0,0,1},1]/4-(5*G[{-1/3,0,1,0},1])/4+G[{-1/3,0,1,0},x]+(3*G[{-1/3,1,-1,0},1])/2-G[{-1/3,1,-1,0},x]-G[{-1/3,1,0,0},1]+(3*G[{-1/3,1,0,0},x])/4-G[{-1/3,1,0,1},1]/4-(3*G[{-1/3,1,1,0},1])/4+G[{-1/3,1,1,0},x]/4+5*G[{0,-1,-1,0},x]+G[{0,-1,0,-1},x]/2-(3*G[{0,-1,0,0},x])/2+(5*G[{0,-1,-I,-1},1])/2-(5*G[{0,-1,-I,-1},x])/2-(5*G[{0,-1,-I,0},1])/4+(5*G[{0,-1,-I,0},x])/4+(5*G[{0,-1,I,-1},1])/2-(5*G[{0,-1,I,-1},x])/2-(5*G[{0,-1,I,0},1])/4+(5*G[{0,-1,I,0},x])/4-2*G[{0,-1,1,0},x]+3*G[{0,-1/3,-1,0},1]-3*G[{0,-1/3,-1,0},x]-(3*G[{0,-1/3,0,0},1])/2+(3*G[{0,-1/3,0,0},x])/2-(3*G[{0,-1/3,1,0},1])/2+(3*G[{0,-1/3,1,0},x])/2+12*G[{0,0,-1,-1},x]-6*G[{0,0,-1,0},x]-(9*G[{0,0,0,-1},x])/2+(9*G[{0,0,0,0},x])/4-(3*G[{0,0,-I,-1},1])/2+(3*G[{0,0,-I,-1},x])/2+(3*G[{0,0,-I,0},1])/4-(3*G[{0,0,-I,0},x])/4-(3*G[{0,0,I,-1},1])/2+(3*G[{0,0,I,-1},x])/2+(3*G[{0,0,I,0},1])/4-(3*G[{0,0,I,0},x])/4+16*G[{0,-I,-1,-1},1]-16*G[{0,-I,-1,-1},x]-8*G[{0,-I,-1,0},1]+8*G[{0,-I,-1,0},x]+G[{0,-I,-1,1},1]-8*G[{0,-I,0,-1},1]+8*G[{0,-I,0,-1},x]+4*G[{0,-I,0,0},1]-4*G[{0,-I,0,0},x]-G[{0,-I,0,1},1]/2+G[{0,-I,1,-1},1]-G[{0,-I,1,0},1]/2+16*G[{0,I,-1,-1},1]-16*G[{0,I,-1,-1},x]-8*G[{0,I,-1,0},1]+8*G[{0,I,-1,0},x]+G[{0,I,-1,1},1]-8*G[{0,I,0,-1},1]+8*G[{0,I,0,-1},x]+4*G[{0,I,0,0},1]-4*G[{0,I,0,0},x]-G[{0,I,0,1},1]/2+G[{0,I,1,-1},1]-G[{0,I,1,0},1]/2-G[{0,1,-1,0},x]+(5*G[{0,1,-I,-1},1])/2-(3*G[{0,1,-I,-1},x])/2-(5*G[{0,1,-I,0},1])/4+(3*G[{0,1,-I,0},x])/4+(5*G[{0,1,I,-1},1])/2-(3*G[{0,1,I,-1},x])/2-(5*G[{0,1,I,0},1])/4+(3*G[{0,1,I,0},x])/4+G[{0,1,1,0},x]/4+8*G[{-I,-1,-1,1},1]+4*G[{-I,-1,0,-1},1]-4*G[{-I,-1,0,-1},x]-2*G[{-I,-1,0,0},1]+2*G[{-I,-1,0,0},x]-4*G[{-I,-1,0,1},1]-4*G[{-I,-1,-I,-1},1]+4*G[{-I,-1,-I,-1},x]+2*G[{-I,-1,-I,0},1]-2*G[{-I,-1,-I,0},x]-4*G[{-I,-1,I,-1},1]+4*G[{-I,-1,I,-1},x]+2*G[{-I,-1,I,0},1]-2*G[{-I,-1,I,0},x]+8*G[{-I,-1,1,-1},1]-4*G[{-I,-1,1,0},1]+G[{-I,-1,1,1},1]+16*G[{-I,0,-1,-1},1]-16*G[{-I,0,-1,-1},x]-8*G[{-I,0,-1,0},1]+8*G[{-I,0,-1,0},x]-3*G[{-I,0,-1,1},1]-10*G[{-I,0,0,-1},1]+10*G[{-I,0,0,-1},x]+5*G[{-I,0,0,0},1]-5*G[{-I,0,0,0},x]+(3*G[{-I,0,0,1},1])/2+2*G[{-I,0,-I,-1},1]-2*G[{-I,0,-I,-1},x]-G[{-I,0,-I,0},1]+G[{-I,0,-I,0},x]+2*G[{-I,0,I,-1},1]-2*G[{-I,0,I,-1},x]-G[{-I,0,I,0},1]+G[{-I,0,I,0},x]-3*G[{-I,0,1,-1},1]+(3*G[{-I,0,1,0},1])/2-G[{-I,0,1,1},1]/2-16*G[{-I,-I,-1,-1},1]+16*G[{-I,-I,-1,-1},x]+8*G[{-I,-I,-1,0},1]-8*G[{-I,-I,-1,0},x]-G[{-I,-I,-1,1},1]+8*G[{-I,-I,0,-1},1]-8*G[{-I,-I,0,-1},x]-4*G[{-I,-I,0,0},1]+4*G[{-I,-I,0,0},x]+G[{-I,-I,0,1},1]/2-G[{-I,-I,1,-1},1]+G[{-I,-I,1,0},1]/2-16*G[{-I,I,-1,-1},1]+16*G[{-I,I,-1,-1},x]+8*G[{-I,I,-1,0},1]-8*G[{-I,I,-1,0},x]-G[{-I,I,-1,1},1]+8*G[{-I,I,0,-1},1]-8*G[{-I,I,0,-1},x]-4*G[{-I,I,0,0},1]+4*G[{-I,I,0,0},x]+G[{-I,I,0,1},1]/2-G[{-I,I,1,-1},1]+G[{-I,I,1,0},1]/2+8*G[{-I,1,-1,-1},1]-4*G[{-I,1,-1,0},1]+G[{-I,1,-1,1},1]-3*G[{-I,1,0,-1},1]+(3*G[{-I,1,0,0},1])/2-G[{-I,1,0,1},1]/2-G[{-I,1,-I,-1},1]+G[{-I,1,-I,0},1]/2-G[{-I,1,I,-1},1]+G[{-I,1,I,0},1]/2+G[{-I,1,1,-1},1]-G[{-I,1,1,0},1]/2+8*G[{I,-1,-1,1},1]+4*G[{I,-1,0,-1},1]-4*G[{I,-1,0,-1},x]-2*G[{I,-1,0,0},1]+2*G[{I,-1,0,0},x]-4*G[{I,-1,0,1},1]-4*G[{I,-1,-I,-1},1]+4*G[{I,-1,-I,-1},x]+2*G[{I,-1,-I,0},1]-2*G[{I,-1,-I,0},x]-4*G[{I,-1,I,-1},1]+4*G[{I,-1,I,-1},x]+2*G[{I,-1,I,0},1]-2*G[{I,-1,I,0},x]+8*G[{I,-1,1,-1},1]-4*G[{I,-1,1,0},1]+G[{I,-1,1,1},1]+16*G[{I,0,-1,-1},1]-16*G[{I,0,-1,-1},x]-8*G[{I,0,-1,0},1]+8*G[{I,0,-1,0},x]-3*G[{I,0,-1,1},1]-10*G[{I,0,0,-1},1]+10*G[{I,0,0,-1},x]+5*G[{I,0,0,0},1]-5*G[{I,0,0,0},x]+(3*G[{I,0,0,1},1])/2+2*G[{I,0,-I,-1},1]-2*G[{I,0,-I,-1},x]-G[{I,0,-I,0},1]+G[{I,0,-I,0},x]+2*G[{I,0,I,-1},1]-2*G[{I,0,I,-1},x]-G[{I,0,I,0},1]+G[{I,0,I,0},x]-3*G[{I,0,1,-1},1]+(3*G[{I,0,1,0},1])/2-G[{I,0,1,1},1]/2-16*G[{I,-I,-1,-1},1]+16*G[{I,-I,-1,-1},x]+8*G[{I,-I,-1,0},1]-8*G[{I,-I,-1,0},x]-G[{I,-I,-1,1},1]+8*G[{I,-I,0,-1},1]-8*G[{I,-I,0,-1},x]-4*G[{I,-I,0,0},1]+4*G[{I,-I,0,0},x]+G[{I,-I,0,1},1]/2-G[{I,-I,1,-1},1]+G[{I,-I,1,0},1]/2-16*G[{I,I,-1,-1},1]+16*G[{I,I,-1,-1},x]+8*G[{I,I,-1,0},1]-8*G[{I,I,-1,0},x]-G[{I,I,-1,1},1]+8*G[{I,I,0,-1},1]-8*G[{I,I,0,-1},x]-4*G[{I,I,0,0},1]+4*G[{I,I,0,0},x]+G[{I,I,0,1},1]/2-G[{I,I,1,-1},1]+G[{I,I,1,0},1]/2+8*G[{I,1,-1,-1},1]-4*G[{I,1,-1,0},1]+G[{I,1,-1,1},1]-3*G[{I,1,0,-1},1]+(3*G[{I,1,0,0},1])/2-G[{I,1,0,1},1]/2-G[{I,1,-I,-1},1]+G[{I,1,-I,0},1]/2-G[{I,1,I,-1},1]+G[{I,1,I,0},1]/2+G[{I,1,1,-1},1]-G[{I,1,1,0},1]/2-G[{1,-3,-1,0},x]/2+G[{1,-3,1,0},x]/4-G[{1,-1,0,-1},x]+G[{1,-1,0,0},x]+G[{1,-1,-I,-1},x]-G[{1,-1,-I,0},x]/2+G[{1,-1,I,-1},x]-G[{1,-1,I,0},x]/2+G[{1,-1/3,-1,0},x]/2-G[{1,-1/3,0,0},x]/4-G[{1,-1/3,1,0},x]/4-8*G[{1,0,-1,-1},x]+(7*G[{1,0,-1,0},x])/2+(5*G[{1,0,0,-1},x])/2-(5*G[{1,0,0,0},x])/4+G[{1,0,-I,-1},x]-G[{1,0,-I,0},x]/2+G[{1,0,I,-1},x]-G[{1,0,I,0},x]/2+G[{1,0,1,0},x]/4+8*G[{1,-I,-1,-1},x]-4*G[{1,-I,-1,0},x]-3*G[{1,-I,0,-1},x]+(3*G[{1,-I,0,0},x])/2-G[{1,-I,-I,-1},x]+G[{1,-I,-I,0},x]/2-G[{1,-I,I,-1},x]+G[{1,-I,I,0},x]/2+8*G[{1,I,-1,-1},x]-4*G[{1,I,-1,0},x]-3*G[{1,I,0,-1},x]+(3*G[{1,I,0,0},x])/2-G[{1,I,-I,-1},x]+G[{1,I,-I,0},x]/2-G[{1,I,I,-1},x]+G[{1,I,I,0},x]/2+G[{1,1,0,-1},x]-G[{1,1,0,0},x]/2-G[{1,1,-I,-1},x]+G[{1,1,-I,0},x]/2-G[{1,1,I,-1},x]+G[{1,1,I,0},x]/2+(3*Pi^2*G[{-3},x]*Log[2])/4-(19*Pi^2*G[{-1},x]*Log[2])/12+(3*Pi^2*G[{-1/3},x]*Log[2])/4+(13*Pi^2*G[{0},x]*Log[2])/48-(Pi^2*G[{-I},x]*Log[2])/3-(Pi^2*G[{I},x]*Log[2])/3+(17*Pi^2*G[{1},x]*Log[2])/24-2*G[{-1,-1,0},x]*Log[2]-2*G[{-1,-1,-I},1]*Log[2]+2*G[{-1,-1,-I},x]*Log[2]-2*G[{-1,-1,I},1]*Log[2]+2*G[{-1,-1,I},x]*Log[2]-4*G[{-1,0,-1},x]*Log[2]+(5*G[{-1,0,0},x]*Log[2])/2-(G[{-1,0,-I},1]*Log[2])/2+(G[{-1,0,-I},x]*Log[2])/2-(G[{-1,0,I},1]*Log[2])/2+(G[{-1,0,I},x]*Log[2])/2-4*G[{-1,-I,-1},1]*Log[2]+4*G[{-1,-I,-1},x]*Log[2]+(3*G[{-1,-I,0},1]*Log[2])/2-(3*G[{-1,-I,0},x]*Log[2])/2+(G[{-1,-I,-I},1]*Log[2])/2-(G[{-1,-I,-I},x]*Log[2])/2+(G[{-1,-I,I},1]*Log[2])/2-(G[{-1,-I,I},x]*Log[2])/2-(G[{-1,-I,1},1]*Log[2])/2-4*G[{-1,I,-1},1]*Log[2]+4*G[{-1,I,-1},x]*Log[2]+(3*G[{-1,I,0},1]*Log[2])/2-(3*G[{-1,I,0},x]*Log[2])/2+(G[{-1,I,-I},1]*Log[2])/2-(G[{-1,I,-I},x]*Log[2])/2+(G[{-1,I,I},1]*Log[2])/2-(G[{-1,I,I},x]*Log[2])/2-(G[{-1,I,1},1]*Log[2])/2+2*G[{-1,1,0},x]*Log[2]+(3*G[{-1,1,-I},1]*Log[2])/2-2*G[{-1,1,-I},x]*Log[2]+(3*G[{-1,1,I},1]*Log[2])/2-2*G[{-1,1,I},x]*Log[2]-(G[{0,-1,0},x]*Log[2])/4-(5*G[{0,-1,-I},1]*Log[2])/4+(5*G[{0,-1,-I},x]*Log[2])/4-(5*G[{0,-1,I},1]*Log[2])/4+(5*G[{0,-1,I},x]*Log[2])/4-6*G[{0,0,-1},x]*Log[2]+(9*G[{0,0,0},x]*Log[2])/4+(3*G[{0,0,-I},1]*Log[2])/4-(3*G[{0,0,-I},x]*Log[2])/4+(3*G[{0,0,I},1]*Log[2])/4-(3*G[{0,0,I},x]*Log[2])/4-8*G[{0,-I,-1},1]*Log[2]+8*G[{0,-I,-1},x]*Log[2]+4*G[{0,-I,0},1]*Log[2]-4*G[{0,-I,0},x]*Log[2]-(G[{0,-I,1},1]*Log[2])/2-8*G[{0,I,-1},1]*Log[2]+8*G[{0,I,-1},x]*Log[2]+4*G[{0,I,0},1]*Log[2]-4*G[{0,I,0},x]*Log[2]-(G[{0,I,1},1]*Log[2])/2-(5*G[{0,1,-I},1]*Log[2])/4+(3*G[{0,1,-I},x]*Log[2])/4-(5*G[{0,1,I},1]*Log[2])/4+(3*G[{0,1,I},x]*Log[2])/4-2*G[{-I,-1,0},1]*Log[2]+2*G[{-I,-1,0},x]*Log[2]+2*G[{-I,-1,-I},1]*Log[2]-2*G[{-I,-1,-I},x]*Log[2]+2*G[{-I,-1,I},1]*Log[2]-2*G[{-I,-1,I},x]*Log[2]-4*G[{-I,-1,1},1]*Log[2]-8*G[{-I,0,-1},1]*Log[2]+8*G[{-I,0,-1},x]*Log[2]+5*G[{-I,0,0},1]*Log[2]-5*G[{-I,0,0},x]*Log[2]-G[{-I,0,-I},1]*Log[2]+G[{-I,0,-I},x]*Log[2]-G[{-I,0,I},1]*Log[2]+G[{-I,0,I},x]*Log[2]+(3*G[{-I,0,1},1]*Log[2])/2+8*G[{-I,-I,-1},1]*Log[2]-8*G[{-I,-I,-1},x]*Log[2]-4*G[{-I,-I,0},1]*Log[2]+4*G[{-I,-I,0},x]*Log[2]+(G[{-I,-I,1},1]*Log[2])/2+8*G[{-I,I,-1},1]*Log[2]-8*G[{-I,I,-1},x]*Log[2]-4*G[{-I,I,0},1]*Log[2]+4*G[{-I,I,0},x]*Log[2]+(G[{-I,I,1},1]*Log[2])/2-4*G[{-I,1,-1},1]*Log[2]+(3*G[{-I,1,0},1]*Log[2])/2+(G[{-I,1,-I},1]*Log[2])/2+(G[{-I,1,I},1]*Log[2])/2-(G[{-I,1,1},1]*Log[2])/2-2*G[{I,-1,0},1]*Log[2]+2*G[{I,-1,0},x]*Log[2]+2*G[{I,-1,-I},1]*Log[2]-2*G[{I,-1,-I},x]*Log[2]+2*G[{I,-1,I},1]*Log[2]-2*G[{I,-1,I},x]*Log[2]-4*G[{I,-1,1},1]*Log[2]-8*G[{I,0,-1},1]*Log[2]+8*G[{I,0,-1},x]*Log[2]+5*G[{I,0,0},1]*Log[2]-5*G[{I,0,0},x]*Log[2]-G[{I,0,-I},1]*Log[2]+G[{I,0,-I},x]*Log[2]-G[{I,0,I},1]*Log[2]+G[{I,0,I},x]*Log[2]+(3*G[{I,0,1},1]*Log[2])/2+8*G[{I,-I,-1},1]*Log[2]-8*G[{I,-I,-1},x]*Log[2]-4*G[{I,-I,0},1]*Log[2]+4*G[{I,-I,0},x]*Log[2]+(G[{I,-I,1},1]*Log[2])/2+8*G[{I,I,-1},1]*Log[2]-8*G[{I,I,-1},x]*Log[2]-4*G[{I,I,0},1]*Log[2]+4*G[{I,I,0},x]*Log[2]+(G[{I,I,1},1]*Log[2])/2-4*G[{I,1,-1},1]*Log[2]+(3*G[{I,1,0},1]*Log[2])/2+(G[{I,1,-I},1]*Log[2])/2+(G[{I,1,I},1]*Log[2])/2-(G[{I,1,1},1]*Log[2])/2+(G[{1,-1,0},x]*Log[2])/2-(G[{1,-1,-I},x]*Log[2])/2-(G[{1,-1,I},x]*Log[2])/2+4*G[{1,0,-1},x]*Log[2]-(5*G[{1,0,0},x]*Log[2])/4-(G[{1,0,-I},x]*Log[2])/2-(G[{1,0,I},x]*Log[2])/2-4*G[{1,-I,-1},x]*Log[2]+(3*G[{1,-I,0},x]*Log[2])/2+(G[{1,-I,-I},x]*Log[2])/2+(G[{1,-I,I},x]*Log[2])/2-4*G[{1,I,-1},x]*Log[2]+(3*G[{1,I,0},x]*Log[2])/2+(G[{1,I,-I},x]*Log[2])/2+(G[{1,I,I},x]*Log[2])/2-(G[{1,1,0},x]*Log[2])/2+(G[{1,1,-I},x]*Log[2])/2+(G[{1,1,I},x]*Log[2])/2-(289*Pi^2*Log[2]^2)/96-G[{-1,-1},x]*Log[2]^2+(3*G[{-1,0},x]*Log[2]^2)/4+(3*G[{-1,-I},1]*Log[2]^2)/4-(3*G[{-1,-I},x]*Log[2]^2)/4+(3*G[{-1,I},1]*Log[2]^2)/4-(3*G[{-1,I},x]*Log[2]^2)/4+G[{-1,1},x]*Log[2]^2-(5*G[{0,-1},x]*Log[2]^2)/8+(15*G[{0,0},x]*Log[2]^2)/8+2*G[{0,-I},1]*Log[2]^2-2*G[{0,-I},x]*Log[2]^2+2*G[{0,I},1]*Log[2]^2-2*G[{0,I},x]*Log[2]^2-(3*G[{0,1},x]*Log[2]^2)/8-G[{-I,-1},1]*Log[2]^2+G[{-I,-1},x]*Log[2]^2+(5*G[{-I,0},1]*Log[2]^2)/2-(5*G[{-I,0},x]*Log[2]^2)/2+2*G[{-I,-I},x]*Log[2]^2-2*G[{-I,I},1]*Log[2]^2+2*G[{-I,I},x]*Log[2]^2+(3*G[{-I,1},1]*Log[2]^2)/4-G[{I,-1},1]*Log[2]^2+G[{I,-1},x]*Log[2]^2+(5*G[{I,0},1]*Log[2]^2)/2-(5*G[{I,0},x]*Log[2]^2)/2-2*G[{I,-I},1]*Log[2]^2+2*G[{I,-I},x]*Log[2]^2+2*G[{I,I},x]*Log[2]^2+(3*G[{I,1},1]*Log[2]^2)/4+(G[{1,-1},x]*Log[2]^2)/4-(3*G[{1,0},x]*Log[2]^2)/4+(3*G[{1,-I},x]*Log[2]^2)/4+(3*G[{1,I},x]*Log[2]^2)/4-(G[{1,1},x]*Log[2]^2)/4+(2*I)*Pi*Log[2]^3+(G[{-1},x]*Log[2]^3)/4+(5*G[{0},x]*Log[2]^3)/6-(5*G[{-I},x]*Log[2]^3)/6-(5*G[{I},x]*Log[2]^3)/6-(G[{1},x]*Log[2]^3)/4+(5*Log[2]^4)/24-(4*Pi^2*G[{-1},x]*Log[3])/3-(Pi^2*G[{-1/3},x]*Log[3])/3-(Pi^2*G[{1},x]*Log[3])/3+(11*Pi^2*Log[2]*Log[3])/4-(Pi^2*Log[2]*Log[8192])/12+12*PolyLog[4,2]+4*Re[PolyLog[4,2]]+(65*G[{-3},x]*Zeta[3])/8-(353*G[{-1},x]*Zeta[3])/24+(61*G[{-1/3},x]*Zeta[3])/24-(51*G[{0},x]*Zeta[3])/32+2*G[{-I},x]*Zeta[3]+2*G[{I},x]*Zeta[3]+(109*G[{1},x]*Zeta[3])/96-(395*Log[2]*Zeta[3])/16+(65*Log[3]*Zeta[3])/8};
Subscript[F, 68]={0,0,0,0,-Pi^4/120+(Pi^2*G[{-1,0},x])/3-(Pi^2*G[{-1,-I},x])/3-(Pi^2*G[{-1,I},x])/3-(Pi^2*G[{0,0},x])/6+(Pi^2*G[{0,-I},x])/6+(Pi^2*G[{0,I},x])/6+8*G[{-1,0,0,-1},x]-8*G[{-1,0,-I,-1},x]+4*G[{-1,0,-I,0},x]-8*G[{-1,0,I,-1},x]+4*G[{-1,0,I,0},x]-8*G[{-1,-I,0,-1},x]-4*G[{-1,-I,0,0},x]+8*G[{-1,-I,-I,-1},x]-4*G[{-1,-I,-I,0},x]+8*G[{-1,-I,I,-1},x]-4*G[{-1,-I,I,0},x]-8*G[{-1,I,0,-1},x]-4*G[{-1,I,0,0},x]+8*G[{-1,I,-I,-1},x]-4*G[{-1,I,-I,0},x]+8*G[{-1,I,I,-1},x]-4*G[{-1,I,I,0},x]+8*G[{-1,1,0,0},x]-4*G[{0,0,0,-1},x]+4*G[{0,0,-I,-1},x]-2*G[{0,0,-I,0},x]+4*G[{0,0,I,-1},x]-2*G[{0,0,I,0},x]+4*G[{0,-I,0,-1},x]+2*G[{0,-I,0,0},x]-4*G[{0,-I,-I,-1},x]+2*G[{0,-I,-I,0},x]-4*G[{0,-I,I,-1},x]+2*G[{0,-I,I,0},x]+4*G[{0,I,0,-1},x]+2*G[{0,I,0,0},x]-4*G[{0,I,-I,-1},x]+2*G[{0,I,-I,0},x]-4*G[{0,I,I,-1},x]+2*G[{0,I,I,0},x]-4*G[{0,1,0,0},x]+(Pi^2*G[{-1},x]*Log[2])/3-(Pi^2*G[{0},x]*Log[2])/6-4*G[{-1,0,0},x]*Log[2]+4*G[{-1,0,-I},x]*Log[2]+4*G[{-1,0,I},x]*Log[2]+4*G[{-1,-I,0},x]*Log[2]-4*G[{-1,-I,-I},x]*Log[2]-4*G[{-1,-I,I},x]*Log[2]+4*G[{-1,I,0},x]*Log[2]-4*G[{-1,I,-I},x]*Log[2]-4*G[{-1,I,I},x]*Log[2]+2*G[{0,0,0},x]*Log[2]-2*G[{0,0,-I},x]*Log[2]-2*G[{0,0,I},x]*Log[2]-2*G[{0,-I,0},x]*Log[2]+2*G[{0,-I,-I},x]*Log[2]+2*G[{0,-I,I},x]*Log[2]-2*G[{0,I,0},x]*Log[2]+2*G[{0,I,-I},x]*Log[2]+2*G[{0,I,I},x]*Log[2]-(5*Pi^2*Log[2]^2)/6-2*G[{-1,0},x]*Log[2]^2+2*G[{-1,-I},x]*Log[2]^2+2*G[{-1,I},x]*Log[2]^2+G[{0,0},x]*Log[2]^2-G[{0,-I},x]*Log[2]^2-G[{0,I},x]*Log[2]^2-(2*G[{-1},x]*Log[2]^3)/3+(G[{0},x]*Log[2]^3)/3-Log[2]^4/6-6*PolyLog[4,1/2]-(G[{-1},x]*Zeta[3])/2+(G[{0},x]*Zeta[3])/4-2*Log[2]*Zeta[3]};
Subscript[F, 69]={0,0,0,0,(8*(Pi^4+15*HPL[{-1,-1,1,-1},z]-15*HPL[{-1,1,-1,-1},z]+15*(-HPL[{-1,-1,1},z]+HPL[{-1,1,-1},z])*Log[2]-90*PolyLog[4,1/2])+5*(2*HPL[{-1,-1},z]*(Pi^2-6*Log[2]^2)+Log[2]*(7*Pi^2*Log[2]-6*Log[2]^3-3*HPL[{-1,1},z]*Log[16]+9*Zeta[3])-HPL[{-1},z]*(Pi^2*Log[4]+135*Zeta[3])))/240};
Subscript[F, 70]={0,0,0,-2*Conjugate[PolyLog[3,4/3]]+(Pi^2*G[{-3},z])/6-(Pi^2*G[{-1},z])/6+I*Pi*G[{-3,-1},z]-I*Pi*G[{1,-1},z]-G[{-3,-1,-1},z]+2*G[{-3,-1,1},z]-G[{-1,0,1},z]+G[{1,-1,-1},z]-2*G[{1,-1,1},z]+G[{1,0,1},z]-I*Pi*G[{-3},z]*Log[2]+I*Pi*G[{1},z]*Log[2]-G[{-3,-1},z]*Log[2]+G[{1,-1},z]*Log[2]+(G[{-3},z]*Log[2]^2)/2-(G[{1},z]*Log[2]^2)/2+(I/6)*Pi*(Pi^2-I*Pi*Log[128/81]+6*Log[3]^2-9*Log[2]*Log[9/2])-(Log[3]^2*Log[64/3])/3+(Log[2]^2*(15*Log[3]+Log[256]))/6-((-I)*Pi+Log[8])*PolyLog[2,-1/2]-Log[4]*PolyLog[2,1/3]-4*ArcCoth[7]*PolyLog[2,2]+2*PolyLog[3,-2]-PolyLog[3,-1/2]-2*PolyLog[3,1/4]-2*PolyLog[3,1/3]+2*(PolyLog[3,2/3]+PolyLog[3,2])+Zeta[3]/4,(-I/2)*Pi^3*G[{-3},z]+4*Conjugate[PolyLog[3,4/3]]*G[{-3},z]-(I/12)*Pi^3*G[{-1},z]+(I/4)*Pi^3*G[{1},z]+(Pi^2*G[{-3,-3},1])/3-(Pi^2*G[{-3,-3},z])/3+Pi^2*G[{-3,-1},1]-Pi^2*G[{-3,-1},z]-(Pi^2*G[{-1,-1},1])/6+(Pi^2*G[{-1,-1},z])/6+(7*Pi^2*G[{-1,1},1])/6+(7*Pi^2*G[{1,-1},z])/6+(2*I)*Pi*G[{-3,-3,-1},1]-(2*I)*Pi*G[{-3,-3,-1},z]+(5*I)*Pi*G[{-3,-1,-1},1]-(5*I)*Pi*G[{-3,-1,-1},z]-(4*I)*Pi*G[{-3,1,-1},1]+(4*I)*Pi*G[{-3,1,-1},z]+(5*I)*Pi*G[{-1,-1,1},1]-I*Pi*G[{-1,0,-1},1]+I*Pi*G[{-1,0,-1},z]+(5*I)*Pi*G[{-1,1,-1},1]+(2*I)*Pi*G[{-1,1,1},1]-I*Pi*G[{0,-1,1},1]-I*Pi*G[{0,1,-1},1]+(5*I)*Pi*G[{1,-1,-1},z]-I*Pi*G[{1,0,-1},z]-(2*I)*Pi*G[{1,1,-1},z]-2*G[{-3,-3,-1,-1},1]+2*G[{-3,-3,-1,-1},z]+4*G[{-3,-3,-1,1},1]-4*G[{-3,-3,-1,1},z]-5*G[{-3,-1,-1,-1},1]+5*G[{-3,-1,-1,-1},z]+6*G[{-3,-1,-1,1},1]-6*G[{-3,-1,-1,1},z]-8*G[{-3,-1,0,1},1]+8*G[{-3,-1,0,1},z]+8*G[{-3,-1,1,1},1]-8*G[{-3,-1,1,1},z]+4*G[{-3,1,-1,-1},1]-4*G[{-3,1,-1,-1},z]-8*G[{-3,1,-1,1},1]+8*G[{-3,1,-1,1},z]+4*G[{-3,1,0,1},1]-4*G[{-3,1,0,1},z]-5*G[{-1,-1,-1,1},1]-G[{-1,-1,0,1},1]+G[{-1,-1,0,1},z]-5*G[{-1,-1,1,-1},1]+10*G[{-1,-1,1,1},1]+G[{-1,0,-1,-1},1]-G[{-1,0,-1,-1},z]-G[{-1,0,-1,1},1]+G[{-1,0,-1,1},z]+2*G[{-1,0,0,1},1]-2*G[{-1,0,0,1},z]-18*G[{-1,0,1,1},1]+4*G[{-1,0,1,1},z]-5*G[{-1,1,-1,-1},1]+4*G[{-1,1,-1,1},1]-7*G[{-1,1,0,1},1]-2*G[{-1,1,1,-1},1]+36*G[{-1,1,1,1},1]+G[{0,-1,-1,1},1]+G[{0,-1,1,-1},1]-2*G[{0,-1,1,1},1]+4*G[{0,0,1,1},1]+G[{0,1,-1,-1},1]-G[{0,1,-1,1},1]+2*G[{0,1,0,1},1]-18*G[{0,1,1,1},1]-5*G[{1,-1,-1,-1},z]+6*G[{1,-1,-1,1},z]-7*G[{1,-1,0,1},z]+8*G[{1,-1,1,1},z]+G[{1,0,-1,-1},z]-G[{1,0,-1,1},z]+2*G[{1,0,0,1},z]-4*G[{1,0,1,1},z]+2*G[{1,1,-1,-1},z]-4*G[{1,1,-1,1},z]+2*G[{1,1,0,1},z]-(Pi^2*G[{-3},z]*Log[128/81])/3+(Pi^2*G[{-3},z]*Log[2])/3-(Pi^2*G[{-1},z]*Log[2])/6-(Pi^2*G[{1},z]*Log[2])/6-(2*I)*Pi*G[{-3,-3},1]*Log[2]+(2*I)*Pi*G[{-3,-3},z]*Log[2]-I*Pi*G[{-3,-1},1]*Log[2]+I*Pi*G[{-3,-1},z]*Log[2]+(4*I)*Pi*G[{-3,1},1]*Log[2]-(4*I)*Pi*G[{-3,1},z]*Log[2]-I*Pi*G[{-1,1},1]*Log[2]-I*Pi*G[{1,-1},z]*Log[2]+(2*I)*Pi*G[{1,1},z]*Log[2]+2*G[{-3,-3,-1},z]*Log[2]-5*G[{-3,-1,-1},1]*Log[2]+5*G[{-3,-1,-1},z]*Log[2]-4*G[{-3,1,-1},z]*Log[2]-5*G[{-1,-1,1},1]*Log[2]+G[{-1,0,-1},1]*Log[2]-G[{-1,0,-1},z]*Log[2]-5*G[{-1,1,-1},1]*Log[2]+G[{0,-1,1},1]*Log[2]+G[{0,1,-1},1]*Log[2]-5*G[{1,-1,-1},z]*Log[2]+G[{1,0,-1},z]*Log[2]+2*G[{1,1,-1},z]*Log[2]+((5*I)/2)*Pi*G[{-3},z]*Log[2]^2-((5*I)/2)*Pi*G[{1},z]*Log[2]^2+G[{-3,-3},1]*Log[2]^2-G[{-3,-3},z]*Log[2]^2+(G[{-3,-1},1]*Log[2]^2)/2-(G[{-3,-1},z]*Log[2]^2)/2-2*G[{-3,1},1]*Log[2]^2+2*G[{-3,1},z]*Log[2]^2+(G[{-1,1},1]*Log[2]^2)/2+(G[{1,-1},z]*Log[2]^2)/2-G[{1,1},z]*Log[2]^2-(5*G[{-3},z]*Log[2]^3)/6+(5*G[{1},z]*Log[2]^3)/6-5*G[{-3},z]*Log[2]^2*Log[3]-(2*I)*Pi*G[{-3},z]*Log[3]^2-G[{-3,-3,-1},1]*Log[4]-G[{-1,1,1},1]*Log[4]+(3*I)*Pi*G[{-3},z]*Log[2]*Log[9/2]+G[{-3,1,-1},1]*Log[16]+(2*G[{-3},z]*Log[3]^2*Log[64/3])/3+(Pi^2*G[{-3},z]*Log[64])/6-(Pi^2*G[{1},z]*Log[64])/6-(G[{-3},z]*Log[2]^2*Log[256])/3-(2*I)*Pi*G[{-3},z]*PolyLog[2,-1/2]+2*G[{-3},z]*Log[8]*PolyLog[2,-1/2]+2*G[{-3},z]*Log[4]*PolyLog[2,1/3]+8*ArcCoth[7]*G[{-3},z]*PolyLog[2,2]-4*G[{-3},z]*PolyLog[3,-2]+2*G[{-3},z]*PolyLog[3,-1/2]+4*G[{-3},z]*PolyLog[3,1/4]+4*G[{-3},z]*PolyLog[3,1/3]-4*G[{-3},z]*PolyLog[3,2/3]-4*G[{-3},z]*PolyLog[3,2]+(G[{-3},1]*((6*I)*Pi^3-48*Conjugate[PolyLog[3,4/3]]+10*Log[2]^3+60*Log[2]^2*Log[3]-4*Pi^2*Log[81/8]-8*Log[3]^2*Log[64/3]+4*Log[2]^2*Log[256]-(6*I)*Pi*(5*Log[2]^2-4*Log[3]^2+Log[9/2]*Log[64]-4*PolyLog[2,-1/2])-24*Log[8]*PolyLog[2,-1/2]-24*Log[4]*PolyLog[2,1/3]-96*ArcCoth[7]*PolyLog[2,2]+48*PolyLog[3,-2]-24*PolyLog[3,-1/2]-48*PolyLog[3,1/4]-48*PolyLog[3,1/3]+48*PolyLog[3,2/3]+48*PolyLog[3,2]-57*Zeta[3]))/12+(19*G[{-3},z]*Zeta[3])/4-(39*G[{-1},z]*Zeta[3])/8-(3*G[{1},z]*Zeta[3])/8+(G[{-1},1]*((2*I)*Pi^3+Pi^2*Log[16]+117*Zeta[3]))/24};
Subscript[F, 71]={0,0,(2*HPL[{-1,-1},z]+Log[2]*(-2*HPL[{-1},z]+Log[2]))/4,(-36*HPL[{-1,-1,-1},z]-24*HPL[{-1,1,-1},z]+24*HPL[{1,-1,-1},z]+HPL[{-1,-1},z]*((24*I)*Pi-12*Log[2])+24*HPL[{-1,1},z]*Log[2]-24*HPL[{1,-1},z]*Log[2]+(12*I)*Pi*Log[2]^2+12*HPL[{1},z]*Log[2]^2+Pi^2*Log[4]-6*Log[2]^2*Log[8]-HPL[{-1},z]*(2*Pi^2+(24*I)*Pi*Log[2]-108*Log[2]^2+12*Log[2]*Log[8]+Log[32]*Log[64])-9*Zeta[3])/24,(-89*Pi^4)/1440-(Pi^2*HPL[{-1,1},z])/12-(Pi^2*HPL[{1,-1},z])/6-(3*I)*Pi*HPL[{-1,-1,-1},z]-(2*I)*Pi*HPL[{-1,1,-1},z]+(2*I)*Pi*HPL[{1,-1,-1},z]+(7*HPL[{-1,-1,-1,-1},z])/2+HPL[{-1,-1,1,-1},z]/2+(3*HPL[{-1,1,-1,-1},z])/2-HPL[{-1,1,1,-1},z]-3*HPL[{1,-1,-1,-1},z]-2*HPL[{1,-1,1,-1},z]+2*HPL[{1,1,-1,-1},z]+(I/6)*Pi^3*Log[2]+(Pi^2*HPL[{1},z]*Log[2])/6+(2*I)*Pi*HPL[{-1,1},z]*Log[2]-(2*I)*Pi*HPL[{1,-1},z]*Log[2]-(HPL[{-1,-1,1},z]*Log[2])/2+HPL[{-1,1,-1},z]*Log[2]+HPL[{-1,1,1},z]*Log[2]-HPL[{1,-1,-1},z]*Log[2]-(49*Pi^2*Log[2]^2)/48+I*Pi*HPL[{1},z]*Log[2]^2+9*HPL[{1,-1},z]*Log[2]^2+HPL[{1,1},z]*Log[2]^2-((3*I)/2)*Pi*Log[2]^3+(67*Log[2]^4)/48+HPL[{1,-1,1},z]*Log[4]-HPL[{1,1,-1},z]*Log[4]-(HPL[{-1,-1,-1},z]*Log[8])/2+(HPL[{-1,1,-1},z]*Log[8])/2-(HPL[{-1,1},z]*Log[2]*Log[8])/2-HPL[{1,-1},z]*Log[2]*Log[8]-(HPL[{1},z]*Log[2]^2*Log[8])/2+HPL[{-1,-1,-1},z]*Log[16]-(HPL[{-1,-1},z]*(9*Pi^2+(8*I)*Pi*Log[2]-16*Log[2]^2+Log[16]*Log[32]))/8-(5*HPL[{-1,1},z]*Log[2]*Log[64])/24-(5*HPL[{1,-1},z]*Log[2]*Log[64])/12+6*PolyLog[4,1/2]-((3*I)/4)*Pi*Zeta[3]-(3*HPL[{1},z]*Zeta[3])/4+(83*Log[2]*Zeta[3])/16+(HPL[{-1},z]*((-8*I)*Pi^3+66*Pi^2*Log[2]+(168*I)*Pi*Log[2]^2-148*Log[2]^3+39*Zeta[3]))/48};
Subscript[F, 72]={0,0,0,(I/12)*Pi^3+4*Conjugate[PolyLog[3,4/3]]-(Pi^2*G[{-3},z])/3+(5*Pi^2*G[{-1},z])/12-(2*I)*Pi*G[{-3,-1},z]-I*Pi*G[{1,-1},z]+2*G[{-3,-1,-1},z]-4*G[{-3,-1,1},z]+G[{-1,-1,-1},z]+2*G[{-1,0,1},z]-G[{-1,1,-1},z]+G[{1,-1,-1},z]-2*G[{1,-1,1},z]+G[{1,0,1},z]+(2*I)*Pi*G[{-3},z]*Log[2]+I*Pi*G[{1},z]*Log[2]+2*G[{-3,-1},z]*Log[2]+3*G[{-1,-1},z]*Log[2]+G[{-1,1},z]*Log[2]-G[{-3},z]*Log[2]^2-6*G[{-1},z]*Log[2]^2-(G[{1},z]*Log[2]^2)/2+(21*Log[2]^3)/2-Log[2]^2*Log[3]-(G[{-1,-1},z]*Log[4])/4+(G[{1,-1},z]*Log[4])/2-2*G[{-1,-1},z]*Log[8]+2*G[{-1},z]*Log[2]*Log[8]+(G[{-1,-1},z]*Log[32])/2-(Log[3]^2*Log[576])/3-Pi^2*Log[(4*2^(1/4))/3^(1/3)]+(I/2)*Pi*(4*Log[4/3]*Log[3]+Log[8]*Log[81/8]-2*PolyLog[2,1/4])+5*Log[2]*PolyLog[2,1/4]-8*Log[2]*PolyLog[2,2/3]+4*PolyLog[3,1/3]-4*PolyLog[3,2/3]+(7*PolyLog[3,4])/2-(49*Zeta[3])/8,I*Pi^3*G[{-3},z]-8*Conjugate[PolyLog[3,4/3]]*G[{-3},z]-(I/4)*Pi^3*G[{-1},z]-8*Conjugate[PolyLog[3,4/3]]*G[{-1},z]+(I/6)*Pi^3*G[{1},z]+8*Conjugate[PolyLog[3,4/3]]*G[{1},z]-(2*Pi^2*G[{-3,-3},1])/3+(2*Pi^2*G[{-3,-3},z])/3-2*Pi^2*G[{-3,-1},1]+2*Pi^2*G[{-3,-1},z]-(2*Pi^2*G[{-3,1},1])/3-(2*Pi^2*G[{-1,-3},1])/3+(2*Pi^2*G[{-1,-3},z])/3+(5*Pi^2*G[{-1,-1},1])/4-(5*Pi^2*G[{-1,-1},z])/4+2*Pi^2*G[{-1,1},1]+(Pi^2*G[{-1,1},z])/6-(2*Pi^2*G[{1,-3},z])/3+(13*Pi^2*G[{1,-1},z])/6-(4*I)*Pi*G[{-3,-3,-1},1]+(4*I)*Pi*G[{-3,-3,-1},z]-(10*I)*Pi*G[{-3,-1,-1},1]+(10*I)*Pi*G[{-3,-1,-1},z]-(4*I)*Pi*G[{-3,-1,1},1]+(4*I)*Pi*G[{-3,1,-1},1]-(8*I)*Pi*G[{-3,1,-1},z]-(4*I)*Pi*G[{-1,-3,-1},1]+(4*I)*Pi*G[{-1,-3,-1},z]-I*Pi*G[{-1,-1,-1},1]+I*Pi*G[{-1,-1,-1},z]+(5*I)*Pi*G[{-1,-1,1},1]+(6*I)*Pi*G[{-1,1,-1},1]-I*Pi*G[{-1,1,-1},z]+(2*I)*Pi*G[{-1,1,1},1]-(4*I)*Pi*G[{1,-3,-1},z]+(5*I)*Pi*G[{1,-1,-1},z]-(2*I)*Pi*G[{1,1,-1},z]+4*G[{-3,-3,-1,-1},1]-4*G[{-3,-3,-1,-1},z]-8*G[{-3,-3,-1,1},1]+8*G[{-3,-3,-1,1},z]+10*G[{-3,-1,-1,-1},1]-10*G[{-3,-1,-1,-1},z]-8*G[{-3,-1,-1,1},1]+12*G[{-3,-1,-1,1},z]+16*G[{-3,-1,0,1},1]-16*G[{-3,-1,0,1},z]+4*G[{-3,-1,1,-1},1]-32*G[{-3,-1,1,1},1]+16*G[{-3,-1,1,1},z]-4*G[{-3,1,-1,-1},1]+8*G[{-3,1,-1,-1},z]+8*G[{-3,1,-1,1},1]-16*G[{-3,1,-1,1},z]-8*G[{-3,1,0,1},1]+8*G[{-3,1,0,1},z]+4*G[{-1,-3,-1,-1},1]-4*G[{-1,-3,-1,-1},z]-8*G[{-1,-3,-1,1},1]+8*G[{-1,-3,-1,1},z]+6*G[{-1,-1,-1,-1},1]-6*G[{-1,-1,-1,-1},z]-G[{-1,-1,-1,1},1]-2*G[{-1,-1,-1,1},z]+4*G[{-1,-1,0,1},1]-4*G[{-1,-1,0,1},z]-8*G[{-1,-1,1,-1},1]+5*G[{-1,-1,1,-1},z]+10*G[{-1,-1,1,1},1]-2*G[{-1,0,0,1},1]+2*G[{-1,0,0,1},z]+4*G[{-1,0,1,1},1]-8*G[{-1,0,1,1},z]-4*G[{-1,1,-1,-1},1]+G[{-1,1,-1,-1},z]+2*G[{-1,1,-1,1},z]-2*G[{-1,1,0,1},1]-6*G[{-1,1,1,-1},1]+36*G[{-1,1,1,1},1]+2*G[{0,0,1,1},1]+G[{0,1,0,1},1]-18*G[{0,1,1,1},1]+4*G[{1,-3,-1,-1},z]-8*G[{1,-3,-1,1},z]-3*G[{1,-1,-1,-1},z]+6*G[{1,-1,-1,1},z]-2*G[{1,-1,0,1},z]-2*G[{1,-1,1,-1},z]+8*G[{1,-1,1,1},z]+G[{1,0,0,1},z]-4*G[{1,0,1,1},z]+2*G[{1,1,-1,-1},z]-4*G[{1,1,-1,1},z]+2*G[{1,1,0,1},z]+(2*Pi^2*G[{-3},z]*Log[128/81])/3-(2*Pi^2*G[{-1},z]*Log[128/81])/3-(2*Pi^2*G[{-3},z]*Log[2])/3+(Pi^2*G[{-1},z]*Log[2])/12-(4*Pi^2*G[{1},z]*Log[2])/3+(4*I)*Pi*G[{-3,-3},1]*Log[2]-(4*I)*Pi*G[{-3,-3},z]*Log[2]+(2*I)*Pi*G[{-3,-1},1]*Log[2]-(2*I)*Pi*G[{-3,-1},z]*Log[2]-(4*I)*Pi*G[{-3,1},1]*Log[2]+(8*I)*Pi*G[{-3,1},z]*Log[2]+(4*I)*Pi*G[{-1,-3},1]*Log[2]-(4*I)*Pi*G[{-1,-3},z]*Log[2]+I*Pi*G[{-1,-1},1]*Log[2]-I*Pi*G[{-1,-1},z]*Log[2]-(2*I)*Pi*G[{-1,1},1]*Log[2]+I*Pi*G[{-1,1},z]*Log[2]+(4*I)*Pi*G[{1,-3},z]*Log[2]-I*Pi*G[{1,-1},z]*Log[2]+(2*I)*Pi*G[{1,1},z]*Log[2]-4*G[{-3,-3,-1},z]*Log[2]+10*G[{-3,-1,-1},1]*Log[2]-10*G[{-3,-1,-1},z]*Log[2]-4*G[{-3,1,-1},1]*Log[2]+8*G[{-3,1,-1},z]*Log[2]-4*G[{-1,-3,-1},z]*Log[2]+15*G[{-1,-1,-1},1]*Log[2]-15*G[{-1,-1,-1},z]*Log[2]+11*G[{-1,-1,1},1]*Log[2]-5*G[{-1,-1,1},z]*Log[2]+7*G[{-1,1,-1},1]*Log[2]-G[{-1,1,-1},z]*Log[2]+2*G[{-1,1,1},z]*Log[2]+4*G[{1,-3,-1},z]*Log[2]+6*G[{1,-1,-1},z]*Log[2]+2*G[{1,-1,1},z]*Log[2]-(5*I)*Pi*G[{-3},z]*Log[2]^2-(4*I)*Pi*G[{-1},z]*Log[2]^2-((3*I)/2)*Pi*G[{1},z]*Log[2]^2-2*G[{-3,-3},1]*Log[2]^2+2*G[{-3,-3},z]*Log[2]^2-G[{-3,-1},1]*Log[2]^2+G[{-3,-1},z]*Log[2]^2+2*G[{-3,1},1]*Log[2]^2-4*G[{-3,1},z]*Log[2]^2-2*G[{-1,-3},1]*Log[2]^2+2*G[{-1,-3},z]*Log[2]^2-(83*G[{-1,-1},1]*Log[2]^2)/4+(83*G[{-1,-1},z]*Log[2]^2)/4-15*G[{-1,1},1]*Log[2]^2+(7*G[{-1,1},z]*Log[2]^2)/2-2*G[{1,-3},z]*Log[2]^2-(23*G[{1,-1},z]*Log[2]^2)/2-G[{1,1},z]*Log[2]^2+(5*G[{-3},z]*Log[2]^3)/3-(122*G[{-1},z]*Log[2]^3)/3+(43*G[{1},z]*Log[2]^3)/2-(8*I)*Pi*G[{-1},z]*Log[4/3]*Log[3]+(4*I)*Pi*G[{1},z]*Log[4/3]*Log[3]+10*G[{-3},z]*Log[2]^2*Log[3]-6*G[{-1},z]*Log[2]^2*Log[3]-2*G[{1},z]*Log[2]^2*Log[3]+(4*I)*Pi*G[{-3},z]*Log[3]^2-(4*I)*Pi*G[{-1},z]*Log[3]^2+(3*G[{-1,-1,-1},z]*Log[4])/2-2*G[{-1,1,-1},1]*Log[4]+(G[{-1,1,-1},z]*Log[4])/2+G[{-1,1,1},1]*Log[4]-(3*G[{1,-1,-1},z]*Log[4])/2+G[{1,1,-1},z]*Log[4]-(6*I)*Pi*G[{-3},z]*Log[2]*Log[9/2]+(6*I)*Pi*G[{-1},z]*Log[2]*Log[9/2]-(11*G[{-1,-1,-1},1]*Log[8])/2+(9*G[{-1,-1,-1},z]*Log[8])/2-6*G[{-1,-1,1},1]*Log[8]-7*G[{-1,1,-1},1]*Log[8]+2*G[{-1,1,-1},z]*Log[8]-5*G[{1,-1,-1},z]*Log[8]+8*G[{-1,-1},1]*Log[2]*Log[8]-8*G[{-1,-1},z]*Log[2]*Log[8]-2*G[{-1,1},z]*Log[2]*Log[8]+4*G[{1,-1},z]*Log[2]*Log[8]-(2*I)*Pi*G[{-1},z]*Log[8]*Log[81/8]+I*Pi*G[{1},z]*Log[8]*Log[81/8]+(Pi^2*G[{-1},z]*Log[16])/4-(Pi^2*G[{1},z]*Log[16])/12+G[{-3,-3,-1},1]*Log[16]+G[{-3,-1,1},1]*Log[16]+G[{-1,-3,-1},1]*Log[16]-(4*G[{-3},z]*Log[3]^2*Log[64/3])/3+(4*G[{-1},z]*Log[3]^2*Log[64/3])/3-(G[{-1,-1,-1},1]*Log[32])/2+(G[{-1,-1,-1},z]*Log[32])/2+G[{-1,-1,1},1]*Log[32]+2*G[{-1,1,-1},1]*Log[32]-G[{-1,1,-1},z]*Log[32]+G[{1,-1,-1},z]*Log[32]+2*G[{-1,-1},z]*Log[2]*Log[32]-G[{-1,-1},1]*Log[4]*Log[32]-(Pi^2*G[{-3},z]*Log[64])/3-(G[{-1,1,1},z]*Log[64])/3+G[{-1,1},1]*Log[8]*Log[64]+(2*G[{-3},z]*Log[2]^2*Log[256])/3-(2*G[{-1},z]*Log[2]^2*Log[256])/3+(4*G[{-1},z]*Log[3]^2*Log[576])/3-(2*G[{1},z]*Log[3]^2*Log[576])/3+(G[{-1,-1},1]*Log[2]*Log[131072])/4-(G[{-1,-1},z]*Log[2]*Log[131072])/4+4*Pi^2*G[{-1},z]*Log[(4*2^(1/4))/3^(1/3)]-2*Pi^2*G[{1},z]*Log[(4*2^(1/4))/3^(1/3)]+(4*I)*Pi*G[{-3},z]*PolyLog[2,-1/2]-(4*I)*Pi*G[{-1},z]*PolyLog[2,-1/2]-4*G[{-3},z]*Log[8]*PolyLog[2,-1/2]+4*G[{-1},z]*Log[8]*PolyLog[2,-1/2]+(4*I)*Pi*G[{-1},z]*PolyLog[2,1/4]-(2*I)*Pi*G[{1},z]*PolyLog[2,1/4]-20*G[{-1},z]*Log[2]*PolyLog[2,1/4]+10*G[{1},z]*Log[2]*PolyLog[2,1/4]-4*G[{-3},z]*Log[4]*PolyLog[2,1/3]+4*G[{-1},z]*Log[4]*PolyLog[2,1/3]+32*G[{-1},z]*Log[2]*PolyLog[2,2/3]-16*G[{1},z]*Log[2]*PolyLog[2,2/3]-16*ArcCoth[7]*G[{-3},z]*PolyLog[2,2]+16*ArcCoth[7]*G[{-1},z]*PolyLog[2,2]+8*G[{-3},z]*PolyLog[3,-2]-8*G[{-1},z]*PolyLog[3,-2]-4*G[{-3},z]*PolyLog[3,-1/2]+4*G[{-1},z]*PolyLog[3,-1/2]-8*G[{-3},z]*PolyLog[3,1/4]+8*G[{-1},z]*PolyLog[3,1/4]-8*G[{-3},z]*PolyLog[3,1/3]-8*G[{-1},z]*PolyLog[3,1/3]+8*G[{1},z]*PolyLog[3,1/3]+8*G[{-3},z]*PolyLog[3,2/3]+8*G[{-1},z]*PolyLog[3,2/3]-8*G[{1},z]*PolyLog[3,2/3]+8*G[{-3},z]*PolyLog[3,2]-8*G[{-1},z]*PolyLog[3,2]-14*G[{-1},z]*PolyLog[3,4]+7*G[{1},z]*PolyLog[3,4]+(G[{-1},1]*((6*I)*Pi^3+192*Conjugate[PolyLog[3,4/3]]+976*Log[2]^3+144*Log[2]^2*Log[3]-32*Log[3]^2*Log[64/3]-2*Pi^2*(Log[32]+Log[81]+12*Log[96])+16*Log[2]^2*Log[256]-32*Log[3]^2*Log[576]-96*Log[8]*PolyLog[2,-1/2]+(48*I)*Pi*(2*Log[2]^2+4*Log[4/3]*Log[3]+2*Log[3]^2-Log[9/2]*Log[8]+Log[8]*Log[81/8]+2*PolyLog[2,-1/2]-2*PolyLog[2,1/4])+480*Log[2]*PolyLog[2,1/4]-96*Log[4]*PolyLog[2,1/3]-768*Log[2]*PolyLog[2,2/3]-384*ArcCoth[7]*PolyLog[2,2]+192*PolyLog[3,-2]-96*PolyLog[3,-1/2]-192*PolyLog[3,1/4]+192*PolyLog[3,1/3]-192*PolyLog[3,2/3]+192*PolyLog[3,2]+336*PolyLog[3,4]-615*Zeta[3]))/24-(19*G[{-3},z]*Zeta[3])/2+(205*G[{-1},z]*Zeta[3])/8-(39*G[{1},z]*Zeta[3])/4+(G[{-3},1]*((-6*I)*Pi^3+48*Conjugate[PolyLog[3,4/3]]-10*Log[2]^3-60*Log[2]^2*Log[3]+8*Log[3]^2*Log[64/3]-4*Log[2]^2*Log[256]+Pi^2*Log[43046721/4096]+(6*I)*Pi*(5*Log[2]^2-4*Log[3]^2+Log[9/2]*Log[64]-4*PolyLog[2,-1/2])+24*Log[8]*PolyLog[2,-1/2]+24*Log[4]*PolyLog[2,1/3]+96*ArcCoth[7]*PolyLog[2,2]-48*PolyLog[3,-2]+24*PolyLog[3,-1/2]+48*PolyLog[3,1/4]+48*PolyLog[3,1/3]-48*PolyLog[3,2/3]-48*PolyLog[3,2]+57*Zeta[3]))/6};
Subscript[F, 73]={0,0,HPL[{0},x]^2/4,-(HPL[{0},x]*(Pi^2+12*HPL[{-1,0},x]-6*HPL[{0,0},x]))/12,(-Pi^2/12-HPL[{-1,0},x]+HPL[{0,0},x]/2)^2+(HPL[{0},x]*(2*Pi^2*HPL[{-1},x]-Pi^2*HPL[{0},x]-12*HPL[{-2,0},x]+24*HPL[{-1,-1,0},x]-12*HPL[{-1,0,0},x]+6*HPL[{0,0,0},x]-12*Zeta[3]))/12};
Subscript[F, 74]={0,0,(I*Pi-HPL[{0},y])^2,(((-I)*Pi+HPL[{0},y])*(5*Pi^2-(6*I)*Pi*HPL[{-1},y]+(12*I)*Pi*HPL[{0},y]+6*HPL[{-1,0},y]-12*HPL[{0,0},y]))/3,((-5*Pi^2)/6+I*Pi*HPL[{-1},y]-(2*I)*Pi*HPL[{0},y]-HPL[{-1,0},y]+2*HPL[{0,0},y])^2+2*(I*Pi-HPL[{0},y])*((-I/3)*Pi^3-(2*I)*Pi*HPL[{-2},y]-(5*Pi^2*HPL[{-1},y])/6+(5*Pi^2*HPL[{0},y])/3+2*HPL[{-2,0},y]+I*Pi*HPL[{-1,-1},y]-(2*I)*Pi*HPL[{-1,0},y]+(4*I)*Pi*HPL[{0,0},y]-HPL[{-1,-1,0},y]+2*HPL[{-1,0,0},y]-4*HPL[{0,0,0},y]-Zeta[3])};
Subscript[F, 75]={1/16,(I/8)*Pi-Log[2]/4,(-7*Pi^2-(24*I)*Pi*Log[2]+24*Log[2]^2)/48,(-I/8)*Pi^3+(7*Pi^2*Log[2])/12+I*Pi*Log[2]^2-(2*Log[2]^3)/3-Zeta[3]/4,(59*Pi^4+(360*I)*Pi^3*Log[2]-840*Pi^2*Log[2]^2-(960*I)*Pi*Log[2]^3+480*Log[2]^4-(360*I)*Pi*Zeta[3]+720*Log[2]*Zeta[3])/720};
Subscript[F, 76]={0,0,I*Pi*HPL[{-1},y]-HPL[{-1,0},y],(-5*Pi^2*HPL[{-1},y])/6+I*Pi*HPL[{-1,-1},y]-(2*I)*Pi*HPL[{-1,0},y]-HPL[{-1,-1,0},y]+2*HPL[{-1,0,0},y],(-I/3)*Pi^3*HPL[{-1},y]-(2*I)*Pi*HPL[{-1,-2},y]-(5*Pi^2*HPL[{-1,-1},y])/6+(5*Pi^2*HPL[{-1,0},y])/3+2*HPL[{-1,-2,0},y]+I*Pi*HPL[{-1,-1,-1},y]-(2*I)*Pi*HPL[{-1,-1,0},y]+(4*I)*Pi*HPL[{-1,0,0},y]-HPL[{-1,-1,-1,0},y]+2*HPL[{-1,-1,0,0},y]-4*HPL[{-1,0,0,0},y]-HPL[{-1},y]*Zeta[3]};
Subscript[F, 77]={0,0,-Pi^2/2-I*Pi*HPL[{-1},y]+HPL[{-1,0},y]-HPL[{0,0},x],(5*Pi^2*HPL[{-1},y])/6+(Pi^2*HPL[{0},x])/6+2*HPL[{-2,0},x]-I*Pi*HPL[{-1,-1},y]+(2*I)*Pi*HPL[{-1,0},y]+HPL[{-1,-1,0},y]-2*HPL[{-1,0,0},y]-HPL[{0,0,0},x]-4*Zeta[3],(-11*Pi^4-24*Pi^2*HPL[{-2},x]+(24*I)*Pi^3*HPL[{-1},y]+144*HPL[{-3,0},x]+(144*I)*Pi*HPL[{-1,-2},y]+60*Pi^2*HPL[{-1,-1},y]-120*Pi^2*HPL[{-1,0},y]+12*Pi^2*HPL[{0,0},x]-288*HPL[{-2,-1,0},x]+144*HPL[{-2,0,0},x]-144*HPL[{-1,-2,0},y]-(72*I)*Pi*HPL[{-1,-1,-1},y]+(144*I)*Pi*HPL[{-1,-1,0},y]-(288*I)*Pi*HPL[{-1,0,0},y]+72*HPL[{-1,-1,-1,0},y]-144*HPL[{-1,-1,0,0},y]+288*HPL[{-1,0,0,0},y]-72*HPL[{0,0,0,0},x]+72*HPL[{-1},y]*Zeta[3]+144*HPL[{0},x]*Zeta[3])/72};
Subscript[F, 78]={0,0,-Pi^2/4-HPL[{0,0},x]/2,(Pi^2*HPL[{0},x])/12+HPL[{-2,0},x]-HPL[{0,0,0},x]/2-2*Zeta[3],(-11*Pi^4)/144-(Pi^2*HPL[{-2},x])/6+HPL[{-3,0},x]+(Pi^2*HPL[{0,0},x])/12-2*HPL[{-2,-1,0},x]+HPL[{-2,0,0},x]-HPL[{0,0,0,0},x]/2+HPL[{0},x]*Zeta[3]};
Subscript[F, 79]={0,0,0,-((Pi+I*HPL[{0},y])*(Pi*HPL[{-1},y]+I*HPL[{-1,0},y])),(I*Pi*HPL[{-1},y]-HPL[{-1,0},y])*((-5*Pi^2)/6+I*Pi*HPL[{-1},y]-(2*I)*Pi*HPL[{0},y]-HPL[{-1,0},y]+2*HPL[{0,0},y])+(I*Pi-HPL[{0},y])*((-5*Pi^2*HPL[{-1},y])/6+I*Pi*HPL[{-1,-1},y]-(2*I)*Pi*HPL[{-1,0},y]-HPL[{-1,-1,0},y]+2*HPL[{-1,0,0},y])};
Subscript[F, 80]={0,0,0,(((-I)*Pi+HPL[{0},y])*(Pi^2+(2*I)*Pi*HPL[{-1},y]-2*HPL[{-1,0},y]+2*HPL[{0,0},x]))/2,(-Pi^2/2-I*Pi*HPL[{-1},y]+HPL[{-1,0},y]-HPL[{0,0},x])*((-5*Pi^2)/6+I*Pi*HPL[{-1},y]-(2*I)*Pi*HPL[{0},y]-HPL[{-1,0},y]+2*HPL[{0,0},y])+(I*Pi-HPL[{0},y])*((5*Pi^2*HPL[{-1},y])/6+(Pi^2*HPL[{0},x])/6+2*HPL[{-2,0},x]-I*Pi*HPL[{-1,-1},y]+(2*I)*Pi*HPL[{-1,0},y]+HPL[{-1,-1,0},y]-2*HPL[{-1,0,0},y]-HPL[{0,0,0},x]-4*Zeta[3])};
Subscript[F, 81]={0,0,-Pi^2/16-HPL[{0,0},x]/8,(-I/48)*(3*Pi^3+I*Pi^2*HPL[{0},x]+(12*I)*HPL[{-2,0},x]+6*Pi*HPL[{0,0},x]-(6*I)*HPL[{0,0,0},x]+(6*I)*Pi^2*Log[2]+(12*I)*HPL[{0,0},x]*Log[2]-(24*I)*Zeta[3]),(13*Pi^4-24*Pi^2*HPL[{-2},x]+(12*I)*Pi^3*HPL[{0},x]+144*HPL[{-3,0},x]+(144*I)*Pi*HPL[{-2,0},x]+60*Pi^2*HPL[{0,0},x]-288*HPL[{-2,-1,0},x]+144*HPL[{-2,0,0},x]-(72*I)*Pi*HPL[{0,0,0},x]-72*HPL[{0,0,0,0},x]+(72*I)*Pi^3*Log[2]-24*Pi^2*HPL[{0},x]*Log[2]-288*HPL[{-2,0},x]*Log[2]+(144*I)*Pi*HPL[{0,0},x]*Log[2]+144*HPL[{0,0,0},x]*Log[2]-72*Pi^2*Log[2]^2-144*HPL[{0,0},x]*Log[2]^2-(288*I)*Pi*Zeta[3]+144*HPL[{0},x]*Zeta[3]+576*Log[2]*Zeta[3])/576};
Subscript[F, 82]={0,0,0,(HPL[{0},x]*(I*Pi*HPL[{-1},y]-HPL[{-1,0},y]))/2,(I*Pi*HPL[{-1},y]-HPL[{-1,0},y])*(-Pi^2/12-HPL[{-1,0},x]+HPL[{0,0},x]/2)+(HPL[{0},x]*((-5*Pi^2*HPL[{-1},y])/6+I*Pi*HPL[{-1,-1},y]-(2*I)*Pi*HPL[{-1,0},y]-HPL[{-1,-1,0},y]+2*HPL[{-1,0,0},y]))/2};
Subscript[F, 83]={0,0,0,-(HPL[{0},x]*(Pi^2+(2*I)*Pi*HPL[{-1},y]-2*HPL[{-1,0},y]+2*HPL[{0,0},x]))/4,(-Pi^2/2-I*Pi*HPL[{-1},y]+HPL[{-1,0},y]-HPL[{0,0},x])*(-Pi^2/12-HPL[{-1,0},x]+HPL[{0,0},x]/2)+(HPL[{0},x]*((5*Pi^2*HPL[{-1},y])/6+(Pi^2*HPL[{0},x])/6+2*HPL[{-2,0},x]-I*Pi*HPL[{-1,-1},y]+(2*I)*Pi*HPL[{-1,0},y]+HPL[{-1,-1,0},y]-2*HPL[{-1,0,0},y]-HPL[{0,0,0},x]-4*Zeta[3]))/2};
Subscript[F, 84]={0,0,0,-(HPL[{0},x]*(Pi^2+2*HPL[{0,0},x]))/8,(-Pi^2/4-HPL[{0,0},x]/2)*(-Pi^2/12-HPL[{-1,0},x]+HPL[{0,0},x]/2)+(HPL[{0},x]*((Pi^2*HPL[{0},x])/12+HPL[{-2,0},x]-HPL[{0,0,0},x]/2-2*Zeta[3]))/2};
Subscript[F, 85]={0,0,0,0,(((-I)*Pi*HPL[{-1},y]+HPL[{-1,0},y])*(Pi^2+(2*I)*Pi*HPL[{-1},y]-2*HPL[{-1,0},y]+2*HPL[{0,0},x]))/2};
Subscript[F, 86]={0,0,0,(I/2)*Pi^3+2*Pi^2*Log[2]-(21*Zeta[3])/2,(-4*Pi^4-(90*I)*Pi^3*Log[2]+330*Pi^2*Log[2]^2-330*Log[2]^4-7920*PolyLog[4,1/2]+(630*I)*Pi*Zeta[3]-1260*Log[2]*Zeta[3])/90};
